Quantum states with a positive partial transpose are useful for metrology

We show that multipartite quantum states that have a positive partial transpose with respect to all bipartitions of the particles can outperform separable states in linear interferometers. We introduce a powerful iterative method to find such states. We present some examples for multipartite states and examine the scaling of the precision with the particle number. Some bipartite examples are also shown that possess an entanglement very robust to noise. We also discuss the relation of metrological usefulness to Bell inequality violation. We find that quantum states that do not violate any Bell inequality can outperform separable states metrologically. We present such states with a positive partial transpose, as well as with a non-positive positive partial transpose.

==> rho11x11.txt <==
   1.2866326e-02   1.2300096e-03  -6.6219654e-04   1.8396880e-03   6.6515677e-04   2.3087719e-03  -2.0718770e-06   5.1033424e-06   3.0353223e-06   6.5936273e-06   8.8041339e-07  -7.4727182e-04  -7.1388614e-05   3.5102281e-05  -1.0766879e-04  -3.9062982e-05  -1.3456312e-04  -6.6077191e-06   3.1833271e-07   2.2403261e-06  -5.5669299e-06  -7.6064432e-08  -1.7415152e-04  -1.8952124e-05   9.9699831e-06  -2.8993866e-05  -1.0203759e-05  -3.8403179e-05   6.3699922e-06   4.9849538e-06   4.9811175e-06   1.5288137e-06   1.3806136e-05  -3.3209562e-04  -3.1342613e-05   1.5250101e-05  -4.7180904e-05  -1.7230960e-05  -5.8539058e-05   1.0690417e-05  -1.1329278e-05  -4.6091226e-06   1.0762198e-05   5.6063338e-08  -3.6038775e-04  -3.4073740e-05   1.6527317e-05  -5.1318569e-05  -1.8986649e-05  -6.3980471e-05   2.8709114e-06   4.5689673e-06  -2.6588711e-06  -3.0571794e-06  -4.8352955e-06  -3.8572645e-04  -3.6605299e-05   1.7935336e-05  -5.5244594e-05  -2.0021380e-05  -6.9555414e-05  -2.1603768e-09  -1.0021229e-06  -1.1804570e-06  -1.9059650e-06   3.0808863e-07  -1.8072553e-06  -1.8035164e-07  -1.0518014e-05  -6.0644911e-06  -6.7404286e-06   3.5140948e-06  -1.7216624e-03   2.4593867e-03  -7.1731977e-04   4.2787162e-03  -3.0522927e-03   8.4514761e-06   6.0244442e-06  -1.1211980e-06   7.0380917e-06   2.0542418e-06  -6.3867616e-06   1.4071812e-03  -4.8358512e-04   9.1678743e-04  -1.4504458e-03  -2.2058191e-04   1.2389383e-05  -8.4079818e-07  -9.9649429e-06  -1.9735389e-06  -3.6491783e-08   3.5782777e-06  -5.2520036e-04   3.7106904e-03   1.7937799e-03   4.4077236e-03  -7.9113864e-04  -5.3500423e-06   8.3458947e-06  -7.2977138e-06   3.9566030e-06  -9.6810626e-06  -8.5112370e-06  -2.1476208e-03   2.5971549e-03   4.3338020e-04   5.7355359e-03  -4.1272306e-03  -7.8066737e-06  -2.0678197e-06   1.2923275e-07  -4.6982416e-06  -4.1445692e-06   3.1024776e-06  -2.3369010e-03   1.7421168e-03   1.3638546e-04   4.4063026e-03  -2.9336872e-03
   1.2300096e-03   1.1980127e-02   9.4297014e-04  -2.6197912e-03  -9.4855854e-04  -3.2882944e-03   3.5898215e-06  -3.0965481e-06  -1.1950211e-06  -7.9957909e-06   4.7950047e-06  -7.1393886e-05  -6.9767022e-04  -5.4402950e-05   1.5591276e-04   5.5564074e-05   1.8899701e-04  -4.0460796e-07   5.8217475e-06   6.3883738e-08  -1.2817441e-06  -2.7634759e-06  -1.9278310e-05  -1.6174119e-04  -1.6750926e-05   4.2920637e-05   1.4762336e-05   5.2657289e-05   4.8747780e-07   2.5362266e-06   3.0123611e-06   4.4385587e-06   4.5610697e-06  -3.1280188e-05  -3.1009845e-04  -2.3356096e-05   6.8116452e-05   2.4344483e-05   8.2467720e-05   6.4767021e-06  -4.6360605e-06  -2.4726898e-06   5.9276626e-06  -3.0976535e-08  -3.4102711e-05  -3.3618162e-04  -2.5388655e-05   7.4106925e-05   2.6552806e-05   8.9904778e-05  -6.5152824e-06  -5.2506874e-06   2.5067491e-06   7.4889378e-07   1.8976422e-06  -3.6759300e-05  -3.6076307e-04  -2.8572770e-05   8.0436197e-05   2.8295868e-05   9.7365574e-05  -1.1667532e-06   1.4557847e-06  -3.9810455e-07   2.1444220e-06  -7.7876021e-07   2.4538227e-06   3.4692230e-07   1.5014104e-05   8.9079929e-06   9.6038473e-06  -4.6204872e-06   1.1911558e-03  -3.2996964e-03  -2.0382652e-03  -4.9653299e-03   2.4602062e-03  -1.2106756e-05  -8.5416737e-06   1.3903349e-06  -9.6187072e-06  -2.7942961e-06   9.3773505e-06   7.2025265e-04  -5.9455294e-04  -1.6545661e-03  -1.6349016e-03  -3.8702504e-04  -1.7794784e-05   1.2919542e-06   1.4219121e-05   2.8748500e-06   1.1966130e-07  -5.4334181e-06  -1.0215781e-03   3.9517050e-04   8.4336383e-04   2.3689471e-03  -3.0763869e-03   7.4890126e-06  -1.1895580e-05   1.0146855e-05  -5.6740645e-06   1.3816090e-05   1.2367391e-05  -2.6469774e-03   3.2360950e-03   6.5516336e-04   6.1657534e-03  -2.9550412e-03   1.0926957e-05   2.8284343e-06  -2.5598109e-07   6.7737697e-06   5.9163568e-06  -4.2557922e-06   1.1589981e-03  -2.9168654e-03  -1.4041382e-03  -4.2821357e-03  -2.5299174e-04
  -6.6219654e-04   9.4297014e-04   1.3228419e-02   1.4061340e-03   5.0765733e-04   1.7587811e-03   4.2690057e-06  -6.9798284e-06  -3.8970098e-06  -1.1598829e-05   2.4808305e-06   3.5386710e-05  -5.5018076e-05  -7.6939070e-04  -8.2115419e-05  -3.0049893e-05  -1.0372628e-04   7.2856202e-06   1.1455108e-06  -2.2018785e-06   1.5930765e-06  -1.1740442e-07   1.0082166e-05  -1.6301244e-05  -1.8114025e-04  -2.3270077e-05  -7.2914191e-06  -2.6922906e-05  -5.4529405e-06  -3.4592409e-06  -2.8358027e-06   4.3971466e-07  -9.9057159e-06   1.5394515e-05  -2.3778047e-05  -3.4150690e-04  -3.5694988e-05  -1.3354931e-05  -4.5668427e-05  -6.0676173e-06   7.4110095e-06   2.9296805e-06  -8.3510099e-06   4.6093101e-07   1.6856666e-05  -2.5795554e-05  -3.7058904e-04  -3.8919163e-05  -1.4683063e-05  -4.9678291e-05  -5.9764447e-06  -8.2571907e-06   3.8843425e-06   1.7902764e-06   6.4217388e-06   1.8471204e-05  -2.8929775e-05  -3.9722740e-04  -4.2197883e-05  -1.5019727e-05  -5.3203320e-05  -6.1636902e-07   1.1834322e-06  -4.7208617e-07   1.7022604e-06   5.5225417e-07  -1.3256511e-06  -1.9003911e-07  -8.0925605e-06  -4.6354018e-06  -5.2154297e-06   2.9396960e-06   2.4001868e-03  -3.2648470e-03  -8.2585714e-04  -5.5520148e-03   1.2237010e-03   6.3851739e-06   4.6633986e-06  -7.1029108e-07   5.3910619e-06   1.4901266e-06  -5.0890542e-06   1.4173503e-03  -1.6552833e-03  -3.5907764e-04  -3.6665442e-03   1.7766491e-03   9.6049293e-06  -8.0549616e-07  -7.8017123e-06  -1.7045924e-06  -1.0586062e-07   3.0770562e-06   1.5040672e-03  -3.1627363e-03   6.0049205e-04  -4.4819428e-03   2.3509675e-03  -4.1273205e-06   6.2833395e-06  -5.2779023e-06   2.8549769e-06  -7.4863707e-06  -6.7734515e-06   6.9232209e-04   2.3679019e-03   1.8114733e-03   1.6090233e-03   1.1468444e-03  -5.9533812e-06  -1.5173317e-06  -3.7327585e-08  -3.6218258e-06  -3.0564990e-06   2.3849714e-06  -1.8045907e-03   2.6753118e-03   1.3886080e-03   5.4595281e-03  -4.2592746e-03
   1.8396880e-03  -2.6197912e-03   1.4061340e-03   9.8101770e-03  -1.4206581e-03  -4.9183745e-03   4.2783666e-06  -4.0476918e-06  -1.5395394e-06  -9.6239832e-06   5.0319861e-06  -1.0744085e-04   1.5540767e-04  -8.0815872e-05  -5.7028469e-04   8.3078632e-05   2.8310388e-04   4.5435198e-07   6.2262563e-06  -8.4617978e-07  -1.3649980e-06  -3.1577868e-06  -2.8867066e-05   4.3145034e-05  -2.3403119e-05  -1.2668950e-04   2.2869871e-05   7.9254365e-05  -1.9435687e-07   2.0455968e-06   2.5333038e-06   4.5861692e-06   3.2495400e-06  -4.7110795e-05   6.7823373e-05  -3.5093187e-05  -2.5444868e-04   3.6274850e-05   1.2342808e-04   6.1105277e-06  -3.9648155e-06  -2.5082007e-06   5.1579507e-06  -5.1384969e-08  -5.1233382e-05   7.3855769e-05  -3.8366704e-05  -2.7568654e-04   3.9357223e-05   1.3463224e-04  -7.7160163e-06  -6.5783638e-06   2.9892689e-06   1.0053511e-06   2.8142250e-06  -5.5212567e-05   8.0227516e-05  -4.1752476e-05  -2.9482159e-04   4.2864679e-05   1.4571065e-04  -7.9874677e-07   1.3594168e-06   6.1971216e-07   2.1258091e-06  -1.4620881e-06   3.5993462e-06   4.2868517e-07   2.2430011e-05   1.3261201e-05   1.4449481e-05  -7.0208308e-06  -8.8990101e-04  -4.1863673e-04   3.0553473e-04   1.2908976e-03  -2.9097650e-03  -1.7953206e-05  -1.2958042e-05   2.0479971e-06  -1.4811091e-05  -4.1931029e-06   1.3430397e-05  -1.5402491e-03   3.9181127e-03   2.2740871e-03   5.9602384e-03  -1.9477559e-03  -2.6433482e-05   2.0069148e-06   2.1376051e-05   4.3526167e-06   8.3681900e-08  -8.0593323e-06   1.4944704e-03  -2.7157780e-03  -4.3817363e-04  -4.0082226e-03   1.6607957e-03   1.1174765e-05  -1.7622817e-05   1.5200299e-05  -8.4829630e-06   2.0734382e-05   1.8793356e-05  -1.0444186e-03   2.2566566e-03  -4.3595457e-04   3.1420034e-03  -1.1998560e-03   1.6498243e-05   4.2344072e-06  -3.4186447e-07   9.5902108e-06   8.7940558e-06  -6.6959713e-06  -1.4475319e-03   1.5535804e-03   9.3699777e-04   3.2164065e-03  -9.4325306e-05
   6.6515677e-04  -9.4855854e-04   5.0765733e-04  -1.4206581e-03   1.3214036e-02  -1.7803744e-03  -3.8919993e-07   4.8344645e-07   3.7190420e-07   1.1443314e-06  -7.7642523e-07  -3.8937761e-05   5.4940324e-05  -2.9375472e-05   8.2564158e-05  -7.7218863e-04   1.0297778e-04  -3.8205221e-07   1.6497677e-07  -3.6503965e-08   1.1203558e-06   7.0945919e-08  -1.0090045e-05   1.4480969e-05  -7.6887406e-06   2.3312181e-05  -1.8146567e-04   2.8876766e-05  -1.8377580e-07  -1.7074008e-07  -3.8777243e-07  -1.9263110e-07  -6.0839011e-07  -1.7137318e-05   2.4172994e-05  -1.2942854e-05   3.5917272e-05  -3.4286552e-04   4.4904319e-05  -7.1407964e-07   6.6252152e-07   2.9958733e-07  -4.1377792e-08  -4.8411253e-08  -1.8741881e-05   2.6430984e-05  -1.4369962e-05   3.9062946e-05  -3.7203343e-04   4.8861717e-05   3.1380642e-07   8.2214549e-07  -2.3421130e-07   4.4564855e-07  -2.4798693e-07  -1.9617649e-05   2.8256376e-05  -1.4782294e-05   4.2638490e-05  -3.9871096e-04   5.3208468e-05   4.0103177e-07  -8.6004398e-08   1.3255244e-06   1.1391956e-07  -6.1990251e-07   1.4294993e-06   1.4861875e-07   8.0686610e-06   4.6786541e-06   5.1306536e-06  -2.6396617e-06  -1.3630930e-03   3.2316681e-03   1.7298691e-03   5.1364636e-03  -1.0859920e-03  -6.4776465e-06  -4.6862397e-06   9.0258456e-07  -5.4297791e-06  -1.4904370e-06   4.8854144e-06   2.5786427e-03  -2.2989926e-03  -3.6297055e-04  -5.6638450e-03   5.0656743e-03  -9.6234554e-06   7.1973826e-07   7.7255258e-06   1.6614543e-06   1.6552521e-07  -2.9482352e-06   2.2712610e-03  -2.5590615e-03  -5.6836851e-04  -5.1638942e-03   1.8160192e-03   4.1737177e-06  -6.3434913e-06   5.4592156e-06  -2.8927425e-06   7.4841854e-06   6.9131243e-06   2.4848800e-04   1.2680942e-03   8.4037394e-04   1.5378346e-03  -1.8818614e-03   5.9266230e-06   1.6821565e-06  -4.4378270e-08   3.8263498e-06   3.1305347e-06  -2.1243223e-06   8.0480503e-04  -1.7478732e-03  -2.5009967e-03  -3.0298489e-03   6.3593537e-04
   2.3087719e-03  -3.2882944e-03   1.7587811e-03  -4.9183745e-03  -1.7803744e-03   7.5666042e-03  -4.7982052e-06   4.5046358e-06   1.6199759e-06   1.0680776e-05  -5.5708783e-06  -1.3559600e-04   1.9014749e-04  -1.0318697e-04   2.8560371e-04   1.0445547e-04  -4.4203419e-04  -1.3995637e-06  -5.6159530e-06   1.3033864e-06   3.1854179e-06   1.9936809e-06  -3.8086222e-05   5.2582061e-05  -2.7015639e-05   7.8675247e-05   2.8852058e-05  -9.2693607e-05   3.1518884e-07  -1.9658181e-06  -2.7706901e-06  -4.5211928e-06  -3.8613547e-06  -5.9085834e-05   8.3014009e-05  -4.5388279e-05   1.2477847e-04   4.5620367e-05  -1.9820434e-04  -6.2249147e-06   4.3061508e-06   2.6158517e-06  -4.1223096e-06  -4.3757968e-07  -6.4458692e-05   9.0466966e-05  -4.9375463e-05   1.3607192e-04   4.9685570e-05  -2.1456729e-04   8.5244058e-06   8.2302185e-06  -3.2717490e-06  -3.8769941e-07  -3.9111659e-06  -6.9921686e-05   9.7895655e-05  -5.2865161e-05   1.4714853e-04   5.4082629e-05  -2.2871763e-04   4.3071782e-07  -7.6844118e-07  -1.0610392e-06  -1.2995679e-06   1.0275730e-06   4.7962685e-06   7.7650562e-07   2.8090263e-05   1.6751056e-05   1.7994928e-05  -9.1076389e-06   5.0966043e-04   1.1475824e-03  -1.6116414e-04   1.4961474e-04   5.2956210e-04  -2.2654526e-05  -1.6345532e-05   2.7514237e-06  -1.8434116e-05  -5.1330845e-06   1.7308155e-05   1.0315540e-03  -2.7983572e-03  -5.8634693e-04  -3.8372892e-03   7.2161826e-04  -3.3111249e-05   2.3008127e-06   2.7102986e-05   5.1730866e-06   6.8362656e-08  -1.0561365e-05  -1.0701163e-03   3.1795814e-03   9.0696315e-04   3.7944669e-03   1.6634924e-04   1.4421232e-05  -2.2066407e-05   1.8869796e-05  -1.0589260e-05   2.6099643e-05   2.3427755e-05   1.5662151e-03  -2.2424207e-03   4.3555471e-04  -3.6301868e-03   1.8582434e-03   2.0682094e-05   5.3639388e-06  -5.4081195e-07   1.2469385e-05   1.0970337e-05  -8.3688687e-06  -1.0864210e-03   2.2377689e-03   1.1716036e-03   3.8027059e-03  -2.2888457e-03
  -2.0718770e-06   3.5898215e-06   4.2690057e-06   4.2783666e-06  -3.8919993e-07  -4.7982052e-06   2.2485674e-03  -3.0612153e-03  -7.8719145e-04  -5.7153057e-03   2.7932901e-03  -2.1094390e-05   3.5228678e-05   4.1398082e-05   4.1817470e-05  -3.9688414e-06  -4.6838615e-05   3.1658758e-04   6.1435906e-04  -6.5958720e-04   2.0722380e-04  -2.2410991e-04  -4.9336333e-06   8.2604666e-06   9.8236414e-06   9.7109801e-06  -9.9732143e-07  -1.1216775e-05  -4.7269157e-04   1.2817754e-03   7.8834385e-04   1.6190782e-03   5.1092187e-04  -9.3187865e-06   1.5496926e-05   1.8422076e-05   1.8503785e-05  -1.7188701e-06  -2.0887250e-05  -6.5904349e-05  -3.2314431e-05  -3.1506690e-04  -5.0527047e-04  -9.5918346e-05  -1.0116056e-05   1.6783977e-05   1.9834506e-05   1.9865703e-05  -1.8897554e-06  -2.2492140e-05  -9.3375837e-04  -1.5324083e-03   8.9636731e-05  -3.7675773e-04   7.6498859e-04  -1.0889419e-05   1.8141949e-05   2.1287786e-05   2.1508253e-05  -2.0013340e-06  -2.4235667e-05   8.7223317e-05   2.7883629e-04   1.2554234e-03   7.6796310e-04  -9.8501996e-04   1.6064599e-03   3.4826146e-04  -7.3746818e-04   1.2928612e-03  -1.5130165e-03  -3.9011007e-04  -9.6149614e-08  -4.4831271e-08  -5.2517465e-09   5.4774812e-09  -3.6179628e-09   1.1742359e-03  -1.8342903e-03   9.9812158e-04   1.3681734e-03   1.4001751e-03   2.0870200e-04   8.4266843e-08   5.2559478e-08  -6.6533041e-08  -2.7386933e-08  -2.2491951e-08   9.7442823e-04   5.5677190e-06   5.6539642e-04   1.3314044e-06   2.2143066e-03  -1.1801222e-04  -9.7944965e-08  -7.4923610e-08   6.5862885e-09  -7.4896693e-09   3.2482352e-08   2.3664789e-03   1.5895505e-03  -1.2937143e-03   6.2448231e-04   6.3444247e-04  -1.0108857e-03   3.5841371e-08   1.0792162e-07   2.0607851e-09   3.5236228e-09  -3.1792482e-08  -1.1139359e-03  -3.4582349e-04  -2.3438499e-03   4.2636153e-04  -2.9571179e-04  -1.1578957e-03  -1.7957395e-07   1.1841918e-08  -1.1491830e-08   3.8770389e-08   3.9667812e-12
   5.1033424e-06  -3.0965481e-06  -6.9798284e-06  -4.0476918e-06   4.8344645e-07   4.5046358e-06  -3.0612153e-03   5.9247985e-03   1.9168447e-03   9.4905774e-03  -3.7034389e-03   5.1044310e-05  -3.1321654e-05  -6.9298987e-05  -4.0090246e-05   4.9156716e-06   4.6608586e-05   6.1436000e-04   1.1999495e-04  -1.4533614e-04  -6.7739697e-04  -2.8557184e-04   1.2179293e-05  -7.3493671e-06  -1.6181621e-05  -9.5071044e-06   1.0879714e-06   1.0607216e-05   1.2817753e-03  -2.0305653e-04   8.5302163e-04  -1.9420778e-03   3.6148182e-03   2.2641266e-05  -1.3857761e-05  -3.0801879e-05  -1.7786444e-05   2.2508271e-06   2.0896713e-05  -3.2313974e-05  -1.5655116e-05  -1.6242752e-04   5.1059106e-04  -7.9454934e-04   2.4585592e-05  -1.5142760e-05  -3.3388949e-05  -1.9544355e-05   2.4001903e-06   2.2503375e-05  -1.5324087e-03  -4.6833416e-04   5.9387770e-04   1.4712714e-03  -5.6165644e-04   2.6430370e-05  -1.6123778e-05  -3.5743651e-05  -2.0700645e-05   2.5422161e-06   2.4090340e-05   2.7883624e-04  -8.6141959e-04  -9.0552777e-04  -1.4796694e-03   8.2152056e-04  -2.0347742e-03   5.2370026e-04   1.1540532e-03  -2.7052382e-03   7.7335750e-04   1.2246186e-03  -7.8785246e-08  -1.5968811e-07  -5.3714217e-08  -5.6615343e-08  -7.8670847e-08  -3.2783910e-04   2.7301978e-03  -9.2020454e-04  -8.4138052e-04  -3.1849620e-03  -2.4995970e-04   3.7524519e-08   6.7188296e-08   2.4702145e-08   8.8530225e-09  -2.6666695e-08  -8.3486700e-04  -6.7134568e-04  -2.1186152e-03   4.2945006e-04  -2.6199945e-03  -1.4292752e-04  -2.8982274e-09  -2.0585217e-07   3.9026241e-08  -1.9843243e-08  -7.0072483e-08  -4.0796924e-03  -1.8265028e-03   6.0851050e-04  -7.0766877e-04  -1.1173186e-03   5.0712021e-04   7.4756106e-09   1.2447191e-07  -3.2948375e-08  -2.4490588e-08   3.9432505e-08   9.6312949e-04  -1.2363857e-03   3.2901582e-03   3.5680819e-04  -7.8421622e-04   1.9015038e-03  -4.5346731e-08  -2.1348322e-07  -1.5444508e-08  -7.9952603e-08   4.5303645e-09
   3.0353223e-06  -1.1950211e-06  -3.8970098e-06  -1.5395394e-06   3.7190420e-07   1.6199759e-06  -7.8719145e-04   1.9168447e-03   1.3225646e-03   3.0369797e-03  -9.7139103e-04   2.9516059e-05  -1.1205607e-05  -3.7381150e-05  -1.4357765e-05   3.4321739e-06   1.6785451e-05  -6.5958688e-04  -1.4533618e-04  -1.0492281e-03   5.5452534e-05   5.1256712e-04   7.0886086e-06  -2.6629794e-06  -8.7221154e-06  -3.4992174e-06   7.9448005e-07   3.6790210e-06   7.8834405e-04   8.5302065e-04   6.8905446e-04  -4.2578585e-04   2.5925712e-03   1.3030294e-05  -4.9486375e-06  -1.6624014e-05  -6.3541363e-06   1.5115834e-06   7.5698761e-06  -3.1506714e-04  -1.6242780e-04  -5.8475250e-04   2.1672870e-04  -3.1471105e-04   1.4151367e-05  -5.3594801e-06  -1.7976544e-05  -6.7346369e-06   1.6208616e-06   8.0996778e-06   8.9635368e-05   5.9387668e-04  -8.2220862e-04   2.4049991e-04  -5.8280375e-04   1.5322016e-05  -5.8932118e-06  -1.9520633e-05  -7.4475124e-06   1.8255308e-06   8.7108635e-06   1.2554234e-03  -9.0553116e-04   2.7189503e-03  -9.2223400e-04  -1.1845645e-03  -8.6132841e-04   6.6781617e-04  -2.8545292e-04  -2.1011221e-03   4.5714666e-04   7.8438741e-04  -2.8655868e-10   4.0205125e-08  -9.6566658e-08   4.9707404e-08  -2.2201540e-08   4.2937136e-04   2.1406234e-03   1.0196688e-04  -3.3348568e-04  -1.3798243e-03  -2.8594203e-04   1.9748198e-08   6.7479034e-09   7.6885009e-08   2.2297570e-08   6.2380246e-09   5.3352408e-04  -9.0506593e-04  -1.4947258e-03   2.4009948e-04  -1.4308773e-03   4.7853196e-04   6.1156531e-09   4.5963988e-08  -1.7116607e-07   4.5409132e-08  -1.4697680e-09  -2.0173031e-03  -6.0728706e-04  -5.5110455e-05   3.6641367e-04  -9.9765443e-04  -4.5085611e-04   6.8701671e-09  -4.6878527e-08   3.4672852e-08  -3.9577438e-09   4.2246623e-08   4.5295066e-04  -4.1048111e-04   1.8863406e-03  -5.0930454e-05  -1.3653952e-03   1.3618320e-03   7.8223650e-09  -1.0870703e-08  -2.3023880e-07  -5.9420527e-08  -1.9120066e-08
   6.5936273e-06  -7.9957909e-06  -1.1598829e-05  -9.6239832e-06   1.1443314e-06   1.0680776e-05  -5.7153057e-03   9.4905774e-03   3.0369797e-03   1.6352650e-02  -7.3217078e-03   6.6430655e-05  -7.9208424e-05  -1.1368984e-04  -9.4674139e-05   1.1053608e-05   1.0697470e-04   2.0722252e-04  -6.7739608e-04   5.5452811e-05  -6.4079412e-04   3.1803012e-04   1.5610966e-05  -1.8637310e-05  -2.6655578e-05  -2.2222798e-05   2.5971188e-06   2.4986904e-05   1.6190781e-03  -1.9420780e-03  -4.2578611e-04  -4.0387597e-03   2.5041358e-03   2.9484702e-05  -3.5221494e-05  -5.0424780e-05  -4.2012841e-05   4.8860541e-06   4.7304534e-05  -5.0527113e-04   5.1059087e-04   2.1672606e-04   6.9315177e-04  -5.7871613e-04   3.1977191e-05  -3.8107620e-05  -5.4726616e-05  -4.5446183e-05   5.3089452e-06   5.1461232e-05  -3.7675653e-04   1.4712716e-03   2.4049932e-04   2.0197624e-03  -1.2931572e-03   3.4294601e-05  -4.0998864e-05  -5.8730573e-05  -4.8928680e-05   5.7012159e-06   5.5305193e-05   7.6796345e-04  -1.4796707e-03  -9.2223248e-04  -2.6068177e-03   1.3785340e-03  -4.3878493e-03   2.2591516e-05   1.3192906e-03  -4.4912058e-03   2.7085357e-03   1.5246077e-03  -5.6289274e-09  -1.1719784e-08  -3.4590934e-08  -3.7261861e-08  -5.5093517e-08  -1.4054737e-03   5.5645709e-03  -2.3787639e-03  -2.5715085e-03  -4.3969297e-03  -8.5383319e-04  -1.2589255e-08   5.1241448e-08   8.2060096e-09   5.2875987e-08  -1.1952384e-08  -1.3493737e-03  -4.8484777e-04  -2.9311670e-03   4.5963170e-04  -5.6303355e-03   1.7870317e-04  -1.1338571e-07  -4.2256847e-08  -1.2438279e-07  -9.5641922e-08  -8.7375629e-08  -7.0714777e-03  -3.4739853e-03   1.8727684e-03  -1.2677550e-03  -2.6428625e-03   1.5114561e-03   2.1097582e-08   1.5278515e-08   7.0707604e-08   3.4957704e-08   8.4662967e-08   2.0145456e-03  -2.9089333e-04   6.4101813e-03  -8.2316706e-04  -5.8949545e-04   3.5688418e-03   7.2338102e-08  -6.8493564e-08  -7.4212915e-08  -2.3015421e-07   8.6047842e-11
   8.8041339e-07   4.7950047e-06   2.4808305e-06   5.0319861e-06  -7.7642523e-07  -5.5708783e-06   2.7932901e-03  -3.7034389e-03  -9.7139103e-04  -7.3217078e-03   4.8498937e-03   7.6362302e-06   4.7621514e-05   2.3181049e-05   5.0159084e-05  -6.9916223e-06  -5.3826815e-05  -2.2411101e-04  -2.8557321e-04   5.1256608e-04   3.1802947e-04  -5.3803978e-04   2.1584814e-06   1.1147479e-05   5.4604680e-06   1.1463994e-05  -1.7626114e-06  -1.3217667e-05   5.1092211e-04   3.6148167e-03   2.5925710e-03   2.5041360e-03   3.6022168e-03   3.3702534e-06   2.1131574e-05   1.0261770e-05   2.2332876e-05  -3.1034477e-06  -2.3818391e-05  -9.5917468e-05  -7.9454976e-04  -3.1471091e-04  -5.7871547e-04  -8.2204545e-04   3.6125072e-06   2.2976216e-05   1.1189640e-05   2.4344284e-05  -3.3700521e-06  -2.5856170e-05   7.6498838e-04  -5.6165752e-04  -5.8280248e-04  -1.2931577e-03  -6.5922344e-04   3.9010085e-06   2.4623309e-05   1.2054462e-05   2.5951695e-05  -3.7157707e-06  -2.7758014e-05  -9.8501959e-04   8.2152085e-04  -1.1845644e-03   1.3785366e-03  -2.6265634e-04   2.7556278e-03   9.1211422e-04   1.2291492e-03   1.7838139e-03  -1.1994220e-03  -1.8041982e-04   7.0405801e-08  -2.9902251e-08  -2.1792946e-08  -5.6705841e-08  -7.5654420e-08   1.8970484e-04  -3.1906912e-03   2.0321136e-03   1.0440739e-03   2.3162133e-04   1.4569783e-03  -5.7843637e-08  -3.3670729e-08   2.8799954e-08  -1.6469737e-08   1.0682006e-08  -9.1541239e-04  -7.4185098e-04   1.3804718e-03   1.9255052e-04   2.8966086e-03  -5.4225656e-04   5.4365765e-08   9.0598851e-09  -4.6124118e-08  -7.3889850e-08  -4.1225515e-08   3.0926422e-03   4.7815490e-04  -3.6724369e-04   3.2437685e-04   2.8324317e-03  -2.7511189e-04  -5.2519786e-08  -2.7738695e-08  -9.9639057e-09  -4.9008567e-09  -3.7600994e-08   1.4755054e-04  -1.3004923e-03  -2.8130103e-03   2.2047856e-03  -3.2147484e-04  -1.7231376e-03   5.2158956e-08   2.5938761e-08   6.1992263e-08   4.8968762e-08  -2.2149983e-07
  -7.4727182e-04  -7.1393886e-05   3.5386710e-05  -1.0744085e-04  -3.8937761e-05  -1.3559600e-04  -2.1094390e-05   5.1044310e-05   2.9516059e-05   6.6430655e-05   7.6362302e-06   5.6377562e-03   5.4470037e-04  -3.2189776e-04   8.0696363e-04   2.8982546e-04   1.0015471e-03  -6.8332340e-05   1.0499714e-05   2.2591853e-05  -4.1920882e-05  -6.8691863e-06  -1.7418829e-03  -1.6746021e-04   8.3129481e-05  -2.5148285e-04  -9.0592684e-05  -3.1699377e-04   6.0272206e-05   4.9878613e-05   4.8315003e-05   1.8024039e-05   1.3182727e-04  -3.2383464e-03  -3.0772076e-04   1.5152195e-04  -4.6382406e-04  -1.6845522e-04  -5.8532369e-04   1.0177871e-04  -1.0657805e-04  -4.4074791e-05   1.0991549e-04  -1.9990012e-06  -3.5119700e-03  -3.3350647e-04   1.6477547e-04  -5.0227704e-04  -1.8319569e-04  -6.3577335e-04   2.5318845e-05   4.7217215e-05  -2.4987187e-05  -2.3215911e-05  -5.0200576e-05  -3.7735991e-03  -3.5865217e-04   1.7724453e-04  -5.4048863e-04  -1.9683060e-04  -6.8274163e-04  -2.7762028e-06  -6.3684721e-06  -1.1214150e-05  -1.2452604e-05  -2.9062871e-07  -1.8770670e-07   1.0307220e-06   2.4003936e-06   2.8177331e-06   1.3455416e-06  -6.3816344e-07   2.8314299e-03   1.0758709e-03   1.0690487e-03  -7.3691592e-04  -1.2289377e-03  -1.3211883e-06  -1.4431324e-06  -6.0789283e-07  -1.2364594e-06  -2.3545191e-07   2.2109053e-06   1.3248915e-03   2.0299259e-03  -4.1957296e-03   3.9941846e-04   5.3905193e-04  -3.1966127e-06   1.6700057e-06   2.6176119e-06   2.1525545e-06   2.8575536e-07  -1.4978990e-06   1.8713149e-03   1.3699256e-03  -2.1950934e-03  -3.7040754e-04  -6.5826645e-04   1.3167243e-06  -1.3022494e-06  -2.2723443e-08  -4.0691043e-07   2.4258903e-06   3.9614420e-06   3.1130522e-03  -1.8320428e-03  -1.0822362e-03   2.3379896e-03   9.4760518e-04   1.2262430e-06   1.8520785e-07  -4.3353420e-08   9.5662729e-07   9.4913809e-07  -8.5256946e-07  -2.2126643e-03  -5.6400539e-04   1.8400694e-03  -9.0160208e-04   4.8577610e-04
  -7.1388614e-05  -6.9767022e-04  -5.5018076e-05   1.5540767e-04   5.4940324e-05   1.9014749e-04   3.5228678e-05  -3.1321654e-05  -1.1205607e-05  -7.9208424e-05   4.7621514e-05   5.4470037e-04   5.2286398e-03   4.1211937e-04  -1.1207818e-03  -4.1553551e-04  -1.4520352e-03   7.8772360e-07   4.3675838e-05  -2.6536738e-06  -2.9455614e-05  -2.3442162e-05  -1.6702430e-04  -1.6260447e-03  -1.2881720e-04   3.6324517e-04   1.2808587e-04   4.4369175e-04   6.9712052e-06   2.3061720e-05   2.9409509e-05   3.9294444e-05   4.7515688e-05  -3.0772319e-04  -3.0236998e-03  -2.3670114e-04   6.7296114e-04   2.3908033e-04   8.2262775e-04   6.5350764e-05  -5.1295624e-05  -2.6183868e-05   5.0518063e-05   8.3722349e-07  -3.3338518e-04  -3.2789018e-03  -2.5698888e-04   7.2916354e-04   2.5955343e-04   8.9243857e-04  -6.0266869e-05  -5.6420144e-05   2.2789774e-05  -1.1471813e-06   1.9622339e-05  -3.5869061e-04  -3.5227408e-03  -2.7571075e-04   7.8366130e-04   2.7913796e-04   9.5923932e-04  -9.0341263e-06   7.8550518e-06  -5.2442418e-06   1.2213032e-05  -6.0759099e-06  -5.7463636e-07  -5.6294648e-07  -2.9446316e-06  -2.7455584e-06  -2.8208616e-06   1.7075675e-06   1.4728672e-03  -2.3368244e-03   2.2291392e-03   1.7381827e-03  -2.3689122e-04   2.6807655e-06   2.1441193e-06  -5.2775457e-07   3.3805594e-06   1.9097164e-07  -1.7348375e-06   3.9996446e-03   2.2537120e-03   3.4984353e-05  -6.0481199e-04  -1.7265345e-03   3.7466650e-06  -3.8473570e-07  -3.9379855e-06  -6.5729406e-07   4.1535822e-07   1.8097550e-06  -1.0597439e-03  -3.3709747e-04  -2.0245777e-03   8.3757556e-04   1.8213382e-03  -2.6156576e-06   2.7746576e-06  -2.2715181e-06   1.1291514e-06  -2.9706169e-06  -2.7675695e-06  -1.3757103e-03  -4.5848519e-04   1.6505194e-03  -9.6151917e-04   5.4801995e-05  -2.6318340e-06  -1.8996424e-06   8.9158255e-08  -1.5726620e-06  -1.3896282e-06   5.2301238e-07  -1.3530353e-03   3.1749027e-03  -1.3060245e-04  -2.1641172e-03  -3.7240175e-04
   3.5102281e-05  -5.4402950e-05  -7.6939070e-04  -8.0815872e-05  -2.9375472e-05  -1.0318697e-04   4.1398082e-05  -6.9298987e-05  -3.7381150e-05  -1.1368984e-04   2.3181049e-05  -3.2189776e-04   4.1211937e-04   5.7890892e-03   6.1851693e-04   2.2096951e-04   7.5658260e-04   6.7296769e-05   1.4132403e-05  -1.8518235e-05   2.3014616e-05  -9.0062846e-06   8.0793765e-05  -1.2589460e-04  -1.7938838e-03  -1.8680135e-04  -6.7778367e-05  -2.3892872e-04  -5.4114876e-05  -3.3692944e-05  -2.8093516e-05   6.3043023e-06  -9.9562661e-05   1.5191662e-04  -2.3728415e-04  -3.3312002e-03  -3.5249162e-04  -1.2872383e-04  -4.5173785e-04  -6.0361135e-05   7.2777524e-05   2.9181622e-05  -7.7610268e-05   1.5572087e-06   1.6499063e-04  -2.5739606e-04  -3.6134349e-03  -3.8294176e-04  -1.4039221e-04  -4.8845564e-04  -5.8276374e-05  -7.8623954e-05   3.8978581e-05   2.0714003e-05   5.8704775e-05   1.7723673e-04  -2.7564634e-04  -3.8830656e-03  -4.1121471e-04  -1.5078063e-04  -5.2511074e-04  -7.6810195e-06   1.3324576e-05  -3.7102920e-06   2.1344301e-05   1.5713248e-06   6.2888117e-07  -7.0558171e-07   1.3672854e-06   6.1563371e-07   1.0427240e-06   7.1929201e-07   2.4579988e-03   9.9950569e-04  -2.7564572e-03   1.3254331e-03   2.9011425e-04  -1.5809577e-06  -1.6935168e-06   1.1228475e-06  -1.1592797e-06  -4.9618249e-07  -2.4218097e-07  -2.2531889e-03   2.9383953e-03   1.1335743e-04  -2.6319939e-03  -8.5284073e-04  -1.4668737e-06  -1.4447103e-06   1.2913416e-06  -1.8281569e-06   3.0419968e-07  -1.6288701e-07  -3.4133542e-03  -1.8587341e-03  -1.1952339e-03   1.3921197e-03   2.0340883e-03   1.2434241e-07  -5.6534096e-07   2.1483692e-06   3.0012339e-07   2.0433552e-06   1.0444753e-06   1.4146804e-03   1.4399619e-03  -2.6503196e-03  -2.5881109e-04  -6.3881888e-04   1.0447947e-06   5.5979793e-07  -8.2884565e-07   1.5495597e-06   1.1142491e-06   3.8203662e-08  -1.0863334e-04   8.5701671e-04  -2.3374293e-03  -3.4713934e-05   1.0996463e-03
  -1.0766879e-04   1.5591276e-04  -8.2115419e-05  -5.7028469e-04   8.2564158e-05   2.8560371e-04   4.1817470e-05  -4.0090246e-05  -1.4357765e-05  -9.4674139e-05   5.0159084e-05   8.0696363e-04  -1.1207818e-03   6.1851693e-04   4.2868124e-03  -6.2024113e-04  -2.1634292e-03   8.2928670e-06   4.9888753e-05  -9.8839369e-06  -2.8289878e-05  -2.4140220e-05  -2.5197515e-04   3.6487653e-04  -1.9200561e-04  -1.3282766e-03   1.9220016e-04   6.6697923e-04   1.6177367e-07   1.8887440e-05   2.5776609e-05   4.1148112e-05   3.6753342e-05  -4.6374628e-04   6.7266137e-04  -3.5161327e-04  -2.4726311e-03   3.5893797e-04   1.2340353e-03   6.0919781e-05  -4.3900438e-05  -2.5510945e-05   4.3808340e-05   1.9129650e-06  -5.0205322e-04   7.2894229e-04  -3.8235241e-04  -2.6820060e-03   3.8889950e-04   1.3392601e-03  -7.2512263e-05  -6.8930535e-05   2.7466533e-05   2.2258250e-06   2.9334169e-05  -5.4034542e-04   7.8365934e-04  -4.1104313e-04  -2.8814243e-03   4.1803119e-04   1.4395079e-03  -5.7316300e-06   7.9115829e-06   5.1817533e-06   1.3122254e-05  -1.1006132e-05  -1.3847861e-06  -1.1648953e-06  -5.7164980e-06  -3.2187002e-06  -3.0796054e-06   2.3626907e-06  -1.5795361e-03  -1.3666594e-04  -1.3119619e-03   4.3240635e-04   1.7010156e-03   3.7751726e-06   3.4752478e-06  -1.0364501e-06   3.9334719e-06   1.6506135e-06  -3.4344422e-06  -7.4770777e-04   3.4246679e-04  -1.6878879e-03  -3.8895315e-04   4.5408597e-04   6.3635624e-06  -2.6617239e-07  -5.0515961e-06  -1.6397065e-06  -1.0840465e-07   2.7830107e-06   1.4442815e-03  -2.1794514e-03  -1.2645683e-03   2.8151949e-03   1.0971956e-03  -3.4003044e-06   4.6668713e-06  -3.1822058e-06   2.4049614e-06  -5.0270020e-06  -3.6904250e-06   2.8940349e-03   4.1154437e-04   1.0975753e-03  -3.0806967e-04  -1.3893569e-03  -4.1264206e-06  -5.6851270e-07   5.0620879e-08  -3.1151741e-06  -1.4294532e-06   1.5355949e-06  -1.4655539e-03  -3.3651408e-03   1.3718181e-03   1.4242533e-03   9.9587072e-04
  -3.9062982e-05   5.5564074e-05  -3.0049893e-05   8.3078632e-05  -7.7218863e-04   1.0445547e-04  -3.9688414e-06   4.9156716e-06   3.4321739e-06   1.1053608e-05  -6.9916223e-06   2.8982546e-04  -4.1553551e-04   2.2096951e-04  -6.2024113e-04   5.7488871e-03  -7.7202917e-04  -1.8090196e-06  -2.9541506e-06  -4.0657696e-06   2.7909201e-06   4.0154919e-06  -9.1520716e-05   1.2959286e-04  -7.0202103e-05   1.9367257e-04  -1.8008267e-03   2.4390066e-04  -5.3914887e-07  -2.7401972e-06  -3.6953319e-06  -4.3493381e-06  -3.4871561e-06  -1.6827263e-04   2.3892474e-04  -1.2826315e-04   3.5862424e-04  -3.3446050e-03   4.5255407e-04  -5.9995261e-06   4.5405892e-06   5.9629121e-07  -3.5540145e-06   6.9373577e-07  -1.8300524e-04   2.5945608e-04  -1.4004960e-04   3.8865752e-04  -3.6269191e-03   4.9030968e-04   4.0223062e-06   5.4437694e-06  -3.6871720e-06   9.5230727e-07  -9.6132704e-07  -1.9683949e-04   2.7892096e-04  -1.5079374e-04   4.1810870e-04  -3.8973147e-03   5.2661347e-04   5.0038518e-06  -3.1598294e-06   1.0863152e-05  -3.3446955e-06  -3.7992175e-06  -5.5003977e-07   1.0367986e-06  -2.2466527e-06  -7.8032249e-07  -8.1879190e-07   1.2525848e-06   1.4023588e-03  -2.3456150e-03  -1.1298835e-03   2.0310182e-03   7.5395908e-04   2.1122493e-06   1.1973937e-06   3.8811824e-07   6.6866797e-07   1.3086861e-07  -1.4361836e-06   1.1537261e-03  -9.7975684e-04   6.6879575e-05   1.0865091e-03  -7.1531481e-04   2.5878360e-06  -6.5504625e-07  -1.6586940e-06  -1.9503224e-07  -1.6810197e-07   3.2944567e-07   2.2793631e-04   2.7226650e-03  -1.6882238e-03  -1.0613661e-03  -5.4786582e-04  -1.0723192e-06   1.8558261e-06  -1.8495429e-06   1.7234658e-06  -1.5611989e-06  -9.4375647e-07   2.3629083e-03   2.3514219e-03  -3.5403916e-03  -2.3827874e-05   1.4808715e-06  -1.4221056e-06   1.6162509e-08   1.4913763e-07  -2.7818841e-07  -1.3558208e-06   1.2940978e-06   4.5613751e-03   4.5292971e-05   1.6361816e-03   7.5885570e-04  -1.5867628e-03
  -1.3456312e-04   1.8899701e-04  -1.0372628e-04   2.8310388e-04   1.0297778e-04  -4.4203419e-04  -4.6838615e-05   4.6608586e-05   1.6785451e-05   1.0697470e-04  -5.3826815e-05   1.0015471e-03  -1.4520352e-03   7.5658260e-04  -2.1634292e-03  -7.7202917e-04   3.3157460e-03  -1.0987792e-05  -5.4058328e-05   1.2851569e-05   2.8731462e-05   2.5312967e-05  -3.1275221e-04   4.3869910e-04  -2.4175680e-04   6.5643655e-04   2.3824218e-04  -1.0349002e-03   3.9755728e-06  -1.7287433e-05  -2.5178848e-05  -4.3836194e-05  -3.2504824e-05  -5.8604280e-04   8.2352765e-04  -4.5127267e-04   1.2359998e-03   4.5352974e-04  -1.8997028e-03  -5.9982545e-05   4.2003413e-05   2.5584834e-05  -4.1695642e-05  -2.5948900e-06  -6.3619271e-04   8.9322414e-04  -4.8822659e-04   1.3408940e-03   4.9108896e-04  -2.0616420e-03   8.2713300e-05   7.8936718e-05  -3.1695915e-05  -4.0907955e-06  -3.5800181e-05  -6.8280274e-04   9.5945862e-04  -5.2508504e-04   1.4397120e-03   5.2678812e-04  -2.2162509e-03   5.7679337e-06  -8.0512967e-06  -1.0036165e-05  -1.4398663e-05   1.3313144e-05  -1.1575036e-06   4.0399518e-07  -6.1230358e-06  -2.0900174e-06  -4.4259666e-06   1.1856550e-06   1.8319387e-03   2.7203445e-03  -2.0360458e-04  -1.7553768e-03  -1.8259717e-03   5.4671204e-06   2.4106132e-06  -1.0228450e-06   3.4705261e-06   1.2693545e-06  -4.2062595e-06  -2.0180785e-03   4.0586548e-04  -2.3212075e-04  -2.8428128e-04   7.1908494e-04   7.1280548e-06   5.4616549e-07  -5.4667003e-06  -5.3549404e-07   2.2222536e-07   1.0629184e-06  -9.2854367e-04   1.1111172e-03   1.4100730e-03  -2.1268445e-03  -1.3572978e-03  -2.1649488e-06   4.9605066e-06  -4.8735531e-06   1.5960104e-06  -5.9766869e-06  -5.2193311e-06  -6.8776745e-04  -1.0382814e-03  -1.8964315e-03   1.5663578e-03   1.2487857e-03  -5.1807103e-06  -8.7122141e-07  -4.8675237e-07  -2.3488166e-06  -1.7570757e-06   1.7763717e-06  -2.8585924e-04   1.0133633e-03  -1.4747726e-03  -5.4836213e-04   3.6136201e-04
  -6.6077191e-06  -4.0460796e-07   7.2856202e-06   4.5435198e-07  -3.8205221e-07  -1.3995637e-06   3.1658758e-04   6.1436000e-04  -6.5958688e-04   2.0722252e-04  -2.2411101e-04  -6.8332340e-05   7.8772360e-07   6.7296769e-05   8.2928670e-06  -1.8090196e-06  -1.0987792e-05   4.2107099e-03   6.0452035e-04  -5.4111855e-04   6.7968673e-04  -1.1244228e-03  -1.6446345e-05   4.3270792e-07   1.6532121e-05   1.7567710e-06  -2.0551511e-07  -3.5485787e-06  -1.3296465e-03  -3.6856781e-04   5.7735339e-04  -5.0626034e-04  -8.4245588e-05  -3.0433562e-05  -5.7445822e-07   3.0535954e-05   3.6626987e-06  -7.2656513e-07  -7.0247299e-06  -3.2677157e-03   3.4827276e-03   1.3853755e-03  -3.9145919e-03  -1.1400185e-03  -3.2521038e-05  -9.7859499e-07   3.2135216e-05   1.1656719e-06  -5.8895595e-07  -5.2433422e-06  -4.1235629e-03  -4.8455313e-03   2.5156804e-03   1.9506967e-03   2.1589462e-03  -3.5175388e-05  -1.6965037e-07   3.4311072e-05   3.7396803e-06  -4.2855912e-07  -5.8410024e-06  -9.4181951e-04   3.9739702e-04  -2.6242647e-03   4.2280348e-04   1.2320260e-03  -7.7420713e-04  -6.2931659e-04  -3.7626299e-04   2.6506822e-03  -1.4559040e-03  -1.7573565e-03  -1.0840903e-06  -3.2007650e-07   1.5324159e-07  -1.1714058e-07  -5.3943429e-08   1.0480271e-03  -1.7258284e-03  -1.7815474e-03   6.9724250e-04   2.0521290e-03  -3.4673175e-04   7.7204635e-07   3.7862417e-07  -1.7068189e-07  -2.3456822e-07  -5.9938574e-08   2.6838938e-04   2.5641820e-03   1.4768640e-03   6.6703969e-04   1.2036654e-03  -1.7274324e-03  -1.6476350e-06  -6.2616432e-08   6.5324267e-08  -3.8438178e-07  -1.5609161e-07   1.5827221e-03   1.3602798e-03  -1.8075462e-03  -1.1147300e-03  -1.0021032e-03   5.2805062e-04   8.7382257e-07   5.0743530e-08  -3.9938946e-08  -1.0896004e-07   2.3808739e-08  -2.1670775e-03   6.5376705e-04  -1.6216607e-03  -1.0697371e-03   1.6689910e-03  -1.2511763e-03  -1.8850770e-06  -3.0134400e-07   1.0163144e-07   1.7660455e-07   9.3419479e-11
   3.1833271e-07   5.8217475e-06   1.1455108e-06   6.2262563e-06   1.6497677e-07  -5.6159530e-06   6.1435906e-04   1.1999495e-04  -1.4533618e-04  -6.7739608e-04  -2.8557321e-04   1.0499714e-05   4.3675838e-05   1.4132403e-05   4.9888753e-05  -2.9541506e-06  -5.4058328e-05   6.0452035e-04   3.0599659e-03  -1.0270183e-03  -1.7879607e-03  -9.8507122e-04   2.9136166e-06   1.0922254e-05   3.9173629e-06   1.1280765e-05  -6.1878744e-07  -1.3348554e-05  -3.6856727e-04  -1.2549643e-03  -1.8516716e-04   7.4081340e-04  -1.5176884e-04   4.7552827e-06   1.9787223e-05   5.5429153e-06   2.1722452e-05  -1.3371553e-06  -2.2052581e-05   3.4827267e-03  -1.9759409e-03  -1.2899150e-03   2.8601869e-03   6.4959880e-04   5.2226615e-06   1.9962725e-05   6.3287723e-06   2.1529062e-05  -1.0192926e-06  -2.5584225e-05  -4.8455338e-03  -3.7439283e-03   1.9769635e-03   1.0371983e-03   2.2117017e-03   5.4958652e-06   2.2422385e-05   7.4329631e-06   2.5175904e-05  -1.7716007e-06  -2.7716832e-05   3.9739604e-04  -1.7055895e-04   1.3726359e-03  -1.6698922e-04  -5.8475395e-04   1.3578193e-03   5.6871180e-04  -1.2545382e-03  -6.2843075e-04  -2.8717151e-03   1.1756737e-03  -3.3602522e-07  -1.1348955e-06  -5.7584337e-08   1.7802208e-07  -1.9083905e-07   2.1624129e-03  -7.2790592e-04   9.8220737e-04   2.7294179e-03  -2.1891878e-04  -6.3248381e-04   3.9505687e-07   8.0538420e-07  -1.2974049e-07   6.2047451e-08  -1.3372155e-07   2.1240907e-03  -8.6143022e-04  -2.1733272e-03  -4.3747569e-04   1.9158103e-03   4.2787259e-04  -8.8145349e-08  -1.6253455e-06  -1.0606227e-07   3.3301944e-07  -1.6005213e-07   6.3223690e-06   2.2297356e-03  -1.9419977e-03   9.0643437e-04  -3.7593049e-04  -2.3525367e-03   5.2652487e-09   8.2218236e-07  -1.1765576e-07   5.2530359e-08  -1.7791736e-07  -1.8459904e-03  -2.2201223e-03  -1.7105577e-03   8.1471103e-04  -1.1254113e-03  -3.2221403e-04  -2.6355256e-07  -1.9882497e-06   2.9078046e-08  -9.8943089e-08   3.7639154e-08
   2.2403261e-06   6.3883738e-08  -2.2018785e-06  -8.4617978e-07  -3.6503965e-08   1.3033864e-06  -6.5958720e-04  -1.4533614e-04  -1.0492281e-03   5.5452811e-05   5.1256608e-04   2.2591853e-05  -2.6536738e-06  -1.8518235e-05  -9.8839369e-06  -4.0657696e-06   1.2851569e-05  -5.4111855e-04  -1.0270183e-03   3.1713902e-03  -5.0241678e-04  -7.2176740e-04   5.6069051e-06   1.5174610e-07  -3.9012405e-06  -2.0390410e-06  -8.4896906e-07   2.4900625e-06   5.7735356e-04  -1.8516770e-04  -2.8162097e-06  -1.8442304e-05  -8.3225794e-04   1.0075985e-05  -1.0289790e-06  -8.6516761e-06  -4.3760925e-06  -1.8682560e-06   6.5307297e-06   1.3853756e-03  -1.2899156e-03   7.1644197e-04   1.1024324e-03   3.6001395e-05   1.0714030e-05  -7.7947737e-07  -8.9427966e-06  -3.4588235e-06  -2.1112657e-06   6.2637468e-06   2.5156774e-03   1.9769618e-03   1.9919092e-04  -1.0094578e-03  -1.4694302e-03   1.2132146e-05  -2.0951616e-06  -1.0830057e-05  -5.2409991e-06  -1.0525522e-06   7.1410248e-06  -2.6242636e-03   1.3726312e-03  -6.7269512e-03   9.6506637e-04   3.0214258e-03   9.5040759e-04  -4.9797210e-04   2.9886282e-03   1.4740566e-03   1.0867387e-03  -1.5070563e-05   1.9470011e-07  -6.1041184e-08  -6.9347323e-07   2.5998336e-08  -4.6191847e-07  -2.6148850e-03  -2.1592803e-03   2.8355923e-04  -1.0199802e-03  -1.1068537e-03   1.3870915e-03  -2.3322496e-07  -1.1968384e-07   4.6244486e-07   8.9193902e-08   1.4680629e-07  -3.3482832e-03  -5.6003286e-05   1.7116644e-03  -2.8046415e-04   3.9599138e-04  -6.2643803e-04   1.1450576e-07  -1.0975187e-07  -1.2717257e-06   1.2546189e-07  -3.0991813e-07   7.5342299e-04  -1.8369220e-03   2.3257613e-03  -1.1328400e-03   2.9747312e-03   1.9717477e-03  -4.9427196e-08  -6.3835638e-08   7.5639658e-07  -5.4046507e-09  -7.8904729e-08   1.8779294e-03  -4.5317268e-04  -5.6160761e-04   1.6839820e-03   1.6763009e-03  -1.0433385e-03   1.5183436e-07   4.0675865e-08  -1.7724725e-06  -8.6825539e-08  -1.6940087e-07
  -5.5669299e-06  -1.2817441e-06   1.5930765e-06  -1.3649980e-06   1.1203558e-06   3.1854179e-06   2.0722380e-04  -6.7739697e-04   5.5452534e-05  -6.4079412e-04   3.1802947e-04  -4.1920882e-05  -2.9455614e-05   2.3014616e-05  -2.8289878e-05   2.7909201e-06   2.8731462e-05   6.7968673e-04  -1.7879607e-03  -5.0241678e-04   1.7975639e-03   8.0596656e-04  -9.7617228e-06  -7.3061877e-06   6.0217056e-06  -6.8397355e-06   5.0313116e-07   6.0627354e-06  -5.0625913e-04   7.4081370e-04  -1.8442943e-05  -4.9292582e-04  -4.4118901e-04  -1.8866022e-05  -1.3621634e-05   1.0844372e-05  -1.2071453e-05   1.3173417e-06   1.0663790e-05  -3.9145920e-03   2.8601854e-03   1.1024310e-03  -3.5631004e-03  -5.9774952e-04  -2.0513560e-05  -1.3597762e-05   1.1020956e-05  -1.2485253e-05   1.3142664e-06   1.3697824e-05   1.9506976e-03   1.0371974e-03  -1.0094585e-03  -1.1104678e-04  -4.7360997e-04  -2.1580136e-05  -1.5365248e-05   1.2298133e-05  -1.4587642e-05   1.1127674e-06   1.4410238e-05   4.2280288e-04  -1.6698852e-04   9.6506282e-04   5.6130442e-05  -4.6750383e-04  -1.3732454e-03  -5.4845609e-04  -4.9131779e-04   9.4939501e-04   1.3548270e-03  -1.5116340e-03  -5.2056052e-08   2.5602973e-07  -7.5931246e-08  -6.6106109e-07  -1.4951275e-07  -3.8721288e-04   6.2602690e-04  -1.2453353e-03  -1.4373299e-03   1.5965406e-03  -1.5136378e-04  -1.9215474e-07   4.9329293e-08   1.1829272e-07   5.5265240e-07  -1.5252838e-08  -1.3364605e-04   1.4583563e-03   1.6645335e-03   5.0920664e-04  -1.0170697e-03  -4.6675099e-04  -3.0925501e-07   3.8929266e-07   2.9622641e-08  -1.3199710e-06  -2.3688151e-07   6.2363563e-04  -4.0236593e-04   1.0059687e-04  -4.4849117e-04  -1.0114939e-03   1.1246525e-03  -5.6614066e-08   2.7027351e-08   1.2898447e-08   8.3347570e-07  -7.8445814e-08   9.9102615e-06   2.2850143e-03   6.9969609e-04  -1.6751396e-03   8.0882063e-04   8.9020592e-05   1.7827939e-07  -4.9855723e-08  -5.1105278e-08  -1.7567088e-06   3.5343962e-08
  -7.6064432e-08  -2.7634759e-06  -1.1740442e-07  -3.1577868e-06   7.0945919e-08   1.9936809e-06  -2.2410991e-04  -2.8557184e-04   5.1256712e-04   3.1803012e-04  -5.3803978e-04  -6.8691863e-06  -2.3442162e-05  -9.0062846e-06  -2.4140220e-05   4.0154919e-06   2.5312967e-05  -1.1244228e-03  -9.8507122e-04  -7.2176740e-04   8.0596656e-04   1.1349123e-03  -1.5493795e-06  -3.8899399e-06  -1.1298475e-06  -4.9939661e-06   1.3198003e-06   4.4820910e-06  -8.4246786e-05  -1.5177072e-04  -8.3225952e-04  -4.4118942e-04  -1.0971818e-03  -3.1550906e-06  -1.0778561e-05  -3.9106908e-06  -1.0604310e-05   1.6961260e-06   1.0967785e-05  -1.1400191e-03   6.4959910e-04   3.6000737e-05  -5.9774855e-04   3.3112200e-04  -3.3807915e-06  -1.1099667e-05  -4.3606882e-06  -1.0483495e-05   1.6697310e-06   1.2270140e-05   2.1589440e-03   2.2116991e-03  -1.4694314e-03  -4.7360982e-04  -6.3697186e-04  -3.9131600e-06  -1.1610077e-05  -4.1335723e-06  -1.1981262e-05   1.6092075e-06   1.2876535e-05   1.2320294e-03  -5.8475896e-04   3.0214253e-03  -4.6749722e-04  -1.2619883e-03  -1.0387590e-03  -2.0663820e-04  -9.9859178e-04  -8.9362831e-04   1.2926335e-03  -2.2735736e-04  -2.7771906e-08  -1.1850707e-07  -3.6792435e-07  -2.2700524e-07  -1.1826684e-06  -1.6320134e-04   1.8207400e-03  -4.0924838e-04  -1.0253975e-03   5.0298738e-04  -4.7614595e-04  -6.5754168e-08  -1.4473981e-07   8.9118831e-08  -9.2320623e-09   6.2315717e-07   6.6919692e-04   4.9230626e-05  -5.8387269e-05   3.1280339e-06  -1.4767836e-03   6.2731398e-04  -1.2971059e-07  -1.6161324e-07  -2.3767289e-07  -2.5308651e-07  -1.5360398e-06  -7.0299262e-04  -3.6716936e-04   3.5713797e-04   3.6347954e-04  -1.1976714e-03   9.1384121e-05  -3.7810917e-08  -2.1224066e-07  -1.1705148e-07  -4.3923918e-08   5.2617539e-07   3.8841440e-04   1.4584063e-03   1.4184657e-03  -1.2983762e-03  -3.5231863e-04   9.1092645e-04   6.4609756e-08   8.1217486e-08  -1.2202187e-07  -2.9798294e-10  -1.8859604e-06
  -1.7415152e-04  -1.9278310e-05   1.0082166e-05  -2.8867066e-05  -1.0090045e-05  -3.8086222e-05  -4.9336333e-06   1.2179293e-05   7.0886086e-06   1.5610966e-05   2.1584814e-06  -1.7418829e-03  -1.6702430e-04   8.0793765e-05  -2.5197515e-04  -9.1520716e-05  -3.1275221e-04  -1.6446345e-05   2.9136166e-06   5.6069051e-06  -9.7617228e-06  -1.5493795e-06   1.2540407e-02   1.1905718e-03  -6.4082391e-04   1.7795648e-03   6.4425979e-04   2.2280572e-03   1.4567553e-05   1.2407196e-05   1.1869264e-05   4.5179987e-06   3.1927552e-05  -7.7400546e-04  -7.2335113e-05   3.5068179e-05  -1.0904992e-04  -4.0036739e-05  -1.3511127e-04   2.4354820e-05  -2.5421858e-05  -1.0449339e-05   2.6443505e-05  -4.8906106e-07  -8.3909000e-04  -7.9152482e-05   3.8471957e-05  -1.1942296e-04  -4.3255768e-05  -1.4731119e-04   6.1097433e-06   1.1514039e-05  -6.0375893e-06  -5.4594273e-06  -1.2034969e-05  -9.0003455e-04  -8.5999289e-05   4.1669192e-05  -1.2984229e-04  -4.7250351e-05  -1.6102122e-04  -6.9269580e-07  -1.2721695e-06  -2.6233436e-06  -2.7340829e-06  -3.2109684e-08  -6.5493079e-06  -9.5644025e-07  -3.7810038e-05  -2.0816597e-05  -2.6038820e-05   1.2626614e-05  -1.1471094e-03  -3.4592268e-03  -1.6393630e-03  -1.6924980e-03  -3.6540512e-03   3.1049966e-05   2.0405203e-05  -4.6862804e-06   2.6571159e-05   7.4000422e-06  -2.3341683e-05  -1.1433120e-03  -5.2589388e-05  -4.0605171e-05   3.8465900e-04   5.5588264e-04   4.4666882e-05  -2.0449131e-06  -3.6371126e-05  -7.0414465e-06   8.5577808e-07   1.2229588e-05   9.4016417e-04   2.1535537e-03   2.8236109e-03  -1.5126963e-04   6.7992129e-03  -1.9185412e-05   3.1060793e-05  -2.7180003e-05   1.3622027e-05  -3.5166103e-05  -3.0738903e-05  -1.8672544e-03  -2.7898809e-03  -2.3492829e-03  -3.2033861e-03  -4.5245794e-03  -2.9316622e-05  -8.3629359e-06  -6.8114045e-07  -1.6625023e-05  -1.3831660e-05   1.0668081e-05   3.8942622e-04  -2.8762629e-03  -2.4807308e-03  -1.4573704e-03  -3.8965234e-03
  -1.8952124e-05  -1.6174119e-04  -1.6301244e-05   4.3145034e-05   1.4480969e-05   5.2582061e-05   8.2604666e-06  -7.3493671e-06  -2.6629794e-06  -1.8637310e-05   1.1147479e-05  -1.6746021e-04  -1.6260447e-03  -1.2589460e-04   3.6487653e-04   1.2959286e-04   4.3869910e-04   4.3270792e-07   1.0922254e-05   1.5174610e-07  -7.3061877e-06  -3.8899399e-06   1.1905718e-03   1.1679264e-02   9.0710802e-04  -2.5298993e-03  -9.1856600e-04  -3.1776969e-03   1.4251797e-06   5.1399272e-06   6.8404582e-06   9.0740692e-06   1.1091448e-05  -7.2592667e-05  -7.2344008e-04  -5.4071018e-05   1.5757954e-04   5.6433301e-05   1.8989274e-04   1.5561408e-05  -1.1876452e-05  -5.7569242e-06   1.1861718e-05   1.0697933e-06  -7.9191783e-05  -7.8415960e-04  -5.9137449e-05   1.7231198e-04   6.1546219e-05   2.0721711e-04  -1.4498330e-05  -1.3342076e-05   5.9402461e-06  -2.3175938e-07   5.6971958e-06  -8.6293242e-05  -8.4014313e-04  -6.4669200e-05   1.8776623e-04   6.6949110e-05   2.2593657e-04  -2.1197335e-06   2.0510456e-06  -8.4982552e-07   2.7644155e-06  -5.3787652e-07   8.9095106e-06   1.7866106e-06   5.3717659e-05   3.0335392e-05   3.7069779e-05  -1.6847182e-05  -1.0342888e-03   5.2895726e-04  -1.2964278e-04   2.9243229e-04  -2.7456835e-03  -4.4588282e-05  -2.8939994e-05   6.1629190e-06  -3.6618188e-05  -1.0267221e-05   3.4107387e-05  -2.0189013e-03  -2.5495331e-03  -9.2135336e-04  -8.0398821e-05  -3.4740215e-03  -6.4121367e-05   3.1845383e-06   5.1812771e-05   1.0403201e-05  -1.0695592e-06  -1.8109709e-05  -1.1347723e-03  -2.9122622e-03  -3.1975980e-03  -1.5988812e-03  -5.0491739e-03   2.6937758e-05  -4.4017470e-05   3.7917333e-05  -1.9150508e-05   5.0243778e-05   4.4833577e-05   9.3770017e-04  -1.6928623e-03  -1.0620685e-03  -1.5188720e-03  -8.6587617e-04   4.1504342e-05   1.1778054e-05   7.8947644e-07   2.4021122e-05   1.9807641e-05  -1.4353735e-05  -1.3636708e-03  -3.9937553e-03  -3.1976749e-03   9.9434763e-04  -6.6067189e-03
   9.9699831e-06  -1.6750926e-05  -1.8114025e-04  -2.3403119e-05  -7.6887406e-06  -2.7015639e-05   9.8236414e-06  -1.6181621e-05  -8.7221154e-06  -2.6655578e-05   5.4604680e-06   8.3129481e-05  -1.2881720e-04  -1.7938838e-03  -1.9200561e-04  -7.0202103e-05  -2.4175680e-04   1.6532121e-05   3.9173629e-06  -3.9012405e-06   6.0217056e-06  -1.1298475e-06  -6.4082391e-04   9.0710802e-04   1.2887094e-02   1.3565712e-03   4.9237748e-04   1.7039429e-03  -1.2791130e-05  -7.8179417e-06  -6.4169772e-06   1.5142610e-06  -2.3123423e-05   3.6336144e-05  -5.5538942e-05  -7.9664247e-04  -8.3277309e-05  -3.0865068e-05  -1.0480289e-04  -1.4381486e-05   1.7693558e-05   7.1915963e-06  -1.8417003e-05   7.0712769e-07   3.9247215e-05  -6.0678892e-05  -8.6371626e-04  -9.0736980e-05  -3.3317179e-05  -1.1457327e-04  -1.3955664e-05  -1.8608665e-05   9.6002232e-06   5.3045055e-06   1.4586999e-05   4.2881359e-05  -6.6086677e-05  -9.2687441e-04  -9.8999288e-05  -3.6289921e-05  -1.2455612e-04  -1.6306664e-06   3.4091131e-06  -6.0915964e-07   5.3881134e-06   9.9261196e-07  -4.9206671e-06  -1.1430815e-06  -2.9050092e-05  -1.6219401e-05  -1.9972612e-05   1.0274823e-05  -2.3370741e-03  -7.0362991e-04  -9.1512895e-04   6.0573846e-04  -3.0410262e-03   2.3553883e-05   1.5798151e-05  -3.3233680e-06   2.0140318e-05   5.4762927e-06  -1.8431036e-05   7.9872976e-04   8.7674045e-05   4.2594505e-04   2.1808526e-03   1.1344123e-03   3.4434324e-05  -1.9921355e-06  -2.8086926e-05  -6.0037038e-06   4.1723369e-07   1.0074148e-05   5.6806422e-04   2.3176380e-03   1.3961376e-04   1.1307606e-03   7.3138247e-04  -1.4696648e-05   2.3359679e-05  -1.9882600e-05   9.8355400e-06  -2.7326728e-05  -2.4318318e-05   1.3188723e-03   3.9544997e-03   4.0669973e-03   9.7252298e-04   9.0332972e-03  -2.2490044e-05  -6.1598133e-06  -5.7672730e-07  -1.2528548e-05  -1.0385781e-05   8.1887108e-06  -7.9130558e-04  -3.1215800e-03  -2.5365925e-03  -1.9487700e-03  -3.1764379e-03
  -2.8993866e-05   4.2920637e-05  -2.3270077e-05  -1.2668950e-04   2.3312181e-05   7.8675247e-05   9.7109801e-06  -9.5071044e-06  -3.4992174e-06  -2.2222798e-05   1.1463994e-05  -2.5148285e-04   3.6324517e-04  -1.8680135e-04  -1.3282766e-03   1.9367257e-04   6.5643655e-04   1.7567710e-06   1.1280765e-05  -2.0390410e-06  -6.8397355e-06  -4.9939661e-06   1.7795648e-03  -2.5298993e-03   1.3565712e-03   9.5825876e-03  -1.3721844e-03  -4.7526739e-03  -3.2209085e-07   3.7039744e-06   5.7152510e-06   9.4023020e-06   7.8305774e-06  -1.0885512e-04   1.5681065e-04  -8.0845985e-05  -5.9472062e-04   8.3788194e-05   2.8397068e-04   1.4413966e-05  -1.0554655e-05  -5.8522159e-06   1.0430137e-05   9.7303914e-07  -1.1905227e-04   1.7144779e-04  -8.7881954e-05  -6.4337654e-04   9.1617292e-05   3.0990231e-04  -1.7564148e-05  -1.6746734e-05   6.9606475e-06   6.8602545e-07   7.7093084e-06  -1.2949210e-04   1.8697899e-04  -9.6193673e-05  -6.8696566e-04   9.9663327e-05   3.3815469e-04  -1.5174444e-06   1.4475340e-06   1.4610070e-06   3.0282676e-06  -2.2638083e-06   1.3204560e-05   2.5122210e-06   8.0274574e-05   4.5550620e-05   5.5857602e-05  -2.5135904e-05  -1.2910213e-03  -3.6863880e-03  -3.8935363e-03  -1.3993529e-03  -6.7019767e-03  -6.6239227e-05  -4.3652386e-05   9.3958649e-06  -5.6023699e-05  -1.5204568e-05   4.9426584e-05   1.4389595e-03   1.2614571e-03   1.3826653e-03  -7.3934875e-04   4.9012017e-03  -9.5389109e-05   4.9603977e-06   7.7640433e-05   1.5482498e-05  -2.0598192e-06  -2.7294987e-05  -1.3175483e-03   1.2603191e-03  -2.0050019e-05  -2.5625578e-05  -1.2589642e-03   4.0316086e-05  -6.5695168e-05   5.6912155e-05  -2.8638925e-05   7.5217515e-05   6.7914832e-05  -3.0396882e-04  -7.4844444e-04   5.2612913e-04  -9.0327056e-04   4.1578318e-04   6.2605617e-05   1.7435786e-05   1.5018999e-06   3.4533994e-05   2.9343688e-05  -2.2415147e-05   1.4860309e-03   2.2655719e-03   1.1555833e-03  -8.9319979e-04   2.8549620e-03
  -1.0203759e-05   1.4762336e-05  -7.2914191e-06   2.2869871e-05  -1.8146567e-04   2.8852058e-05  -9.9732143e-07   1.0879714e-06   7.9448005e-07   2.5971188e-06  -1.7626114e-06  -9.0592684e-05   1.2808587e-04  -6.7778367e-05   1.9220016e-04  -1.8008267e-03   2.3824218e-04  -2.0551511e-07  -6.1878744e-07  -8.4896906e-07   5.0313116e-07   1.3198003e-06   6.4425979e-04  -9.1856600e-04   4.9237748e-04  -1.3721844e-03   1.2872760e-02  -1.7198946e-03  -1.4743301e-07  -8.9100467e-07  -1.1016432e-06  -1.1523490e-06  -1.2330822e-06  -3.9428517e-05   5.5840443e-05  -2.9743175e-05   8.3092062e-05  -7.9912035e-04   1.0260211e-04  -1.2967979e-06   1.1857982e-06   2.1052382e-07  -9.1173367e-07   3.6693224e-07  -4.3037343e-05   6.0568819e-05  -3.1991397e-05   9.0817873e-05  -8.6673337e-04   1.1236692e-04   1.1123763e-06   1.4336785e-06  -7.8667273e-07   1.7858088e-07   6.6673210e-08  -4.6781748e-05   6.5977877e-05  -3.5112172e-05   9.9032730e-05  -9.3027731e-04   1.2253028e-04   1.3282573e-06  -6.6606464e-07   2.6242548e-06  -8.7408788e-07  -6.1801778e-07   5.4120947e-06   9.4663297e-07   2.9074121e-05   1.6165455e-05   2.0058927e-05  -9.2827651e-06   7.4269546e-04   2.5244129e-03   1.9832506e-03  -1.4457573e-03   4.7512011e-03  -2.3836852e-05  -1.6006131e-05   3.7503711e-06  -2.0643539e-05  -5.7060547e-06   1.7692844e-05   9.1965891e-04   5.4301531e-03   4.3362612e-03   2.2449180e-03   7.0773287e-03  -3.4617445e-05   1.6575549e-06   2.8215068e-05   5.7800684e-06  -5.7214213e-07  -9.7620949e-06  -7.2883218e-04  -1.3282494e-04   9.3446023e-05   1.7896493e-03  -2.5110930e-04   1.5037553e-05  -2.3547592e-05   2.0513910e-05  -1.0077498e-05   2.7470984e-05   2.5143911e-05  -1.3361248e-03  -1.4319940e-03  -5.8116809e-04  -5.4048701e-04  -4.3942019e-04   2.2810840e-05   6.7246576e-06   2.9131725e-07   1.3211045e-05   1.0608932e-05  -7.1824582e-06  -2.2595841e-03  -1.8839919e-03  -8.3217367e-04  -3.4773195e-04  -4.4768624e-03
  -3.8403179e-05   5.2657289e-05  -2.6922906e-05   7.9254365e-05   2.8876766e-05  -9.2693607e-05  -1.1216775e-05   1.0607216e-05   3.6790210e-06   2.4986904e-05  -1.3217667e-05  -3.1699377e-04   4.4369175e-04  -2.3892872e-04   6.6697923e-04   2.4390066e-04  -1.0349002e-03  -3.5485787e-06  -1.3348554e-05   2.4900625e-06   6.0627354e-06   4.4820910e-06   2.2280572e-03  -3.1776969e-03   1.7039429e-03  -4.7526739e-03  -1.7198946e-03   7.4088516e-03   4.3173623e-07  -4.9527550e-06  -6.9035315e-06  -1.0646472e-05  -9.6740137e-06  -1.3710283e-04   1.9227549e-04  -1.0342382e-04   2.8915735e-04   1.0538931e-04  -4.6729198e-04  -1.4489733e-05   9.8586788e-06   6.0047520e-06  -1.0154843e-05  -9.2299862e-07  -1.4961900e-04   2.0982918e-04  -1.1322118e-04   3.1526689e-04   1.1520368e-04  -5.0429582e-04   1.9490067e-05   1.8831139e-05  -7.8151562e-06  -1.4502740e-06  -9.0655934e-06  -1.6323671e-04   2.2861144e-04  -1.2309081e-04   3.4359781e-04   1.2553275e-04  -5.3580160e-04   9.4196308e-07  -2.0884234e-06  -2.7586869e-06  -3.7600140e-06   2.3586596e-06   1.7443276e-05   3.6118053e-06   1.0043366e-04   5.7324346e-05   6.9511137e-05  -3.2328989e-05   2.6922964e-04   4.3279354e-04   1.7263540e-03   9.1709708e-04   3.1997478e-03  -8.3345684e-05  -5.5201791e-05   1.2475903e-05  -6.9883128e-05  -1.8637841e-05   6.3124781e-05  -5.3690062e-04  -1.2101438e-03  -1.7577618e-03   7.5135632e-04  -3.5693799e-03  -1.1941375e-04   5.5671408e-06   9.8295972e-05   1.8762602e-05  -2.4438222e-06  -3.5391087e-05   2.3804264e-03   2.0539183e-03   2.7903809e-03   6.2239958e-04   6.5222369e-03   5.1839950e-05  -8.2189570e-05   7.0928361e-05  -3.6125899e-05   9.4568726e-05   8.4679570e-05  -1.9393642e-04   1.9983854e-03   5.9693618e-04   7.6482530e-04   1.1440089e-03   7.8399441e-05   2.2365670e-05   1.3057021e-06   4.4415773e-05   3.6891990e-05  -2.7935069e-05   1.1420043e-04  -1.1021857e-03  -6.2985673e-04  -8.1978975e-04   1.7228534e-04
   6.3699922e-06   4.8747780e-07  -5.4529405e-06  -1.9435687e-07  -1.8377580e-07   3.1518884e-07  -4.7269157e-04   1.2817753e-03   7.8834405e-04   1.6190781e-03   5.1092211e-04   6.0272206e-05   6.9712052e-06  -5.4114876e-05   1.6177367e-07  -5.3914887e-07   3.9755728e-06  -1.3296465e-03  -3.6856727e-04   5.7735356e-04  -5.0625913e-04  -8.4246786e-05   1.4567553e-05   1.4251797e-06  -1.2791130e-05  -3.2209085e-07  -1.4743301e-07   4.3173623e-07   1.5469721e-03   1.9232460e-03   1.6648664e-03   3.7113730e-04   4.0148738e-03   2.6739344e-05   2.8318527e-06  -2.3944479e-05  -9.2124910e-08  -1.9641144e-07   1.5092401e-06   1.2082260e-03  -1.7821433e-03  -7.2507641e-04   1.4900136e-03  -4.8395420e-04   2.9128611e-05   3.0212983e-06  -2.6060785e-05  -6.5373398e-07  -2.6827279e-07   2.0122778e-06   1.1746838e-03   1.3244846e-03  -8.7171919e-04  -5.9809093e-04  -1.5615159e-03   3.1144595e-05   3.4307191e-06  -2.8035973e-05  -1.3998196e-07  -1.5265770e-07   2.1063506e-06  -1.7235888e-04  -1.3232251e-04  -6.1086518e-04  -2.3357721e-04   7.6710075e-05   6.0652894e-04   9.9074279e-04   1.6505528e-03  -1.5230893e-03   4.2050149e-04   1.2649608e-03  -2.4126225e-07  -1.8212547e-07   4.6423052e-08   6.3838667e-08  -7.9744471e-09  -6.3728428e-04   4.1260454e-04   1.2060619e-03  -2.6070616e-04  -2.5661936e-03   8.3796686e-04   1.2477659e-07   1.2891826e-07  -2.7131181e-08  -9.1822657e-08  -5.5793325e-09  -1.2800286e-03  -1.7293693e-03  -9.4647095e-04   9.3255302e-05  -4.2119252e-04   2.2265965e-04  -2.7836957e-07  -5.4545661e-08   1.2991590e-08   1.4095719e-07   5.2213876e-08  -1.2894700e-03  -1.4313445e-03   9.6831066e-04   9.4891126e-05   1.3945154e-03   8.1000626e-05   2.1874660e-07   7.1797384e-08   1.1694307e-08  -1.1873864e-07  -7.6580302e-08   1.5538286e-03  -1.6803832e-03   1.0018199e-03   1.8721919e-03  -1.1390246e-03   5.9788161e-04  -4.0072230e-07  -6.2312981e-08   5.4977290e-08   9.6110425e-08  -7.3722432e-09
   4.9849538e-06   2.5362266e-06  -3.4592409e-06   2.0455968e-06  -1.7074008e-07  -1.9658181e-06   1.2817754e-03  -2.0305653e-04   8.5302065e-04  -1.9420780e-03   3.6148167e-03   4.9878613e-05   2.3061720e-05  -3.3692944e-05   1.8887440e-05  -2.7401972e-06  -1.7287433e-05  -3.6856781e-04  -1.2549643e-03  -1.8516770e-04   7.4081370e-04  -1.5177072e-04   1.2407196e-05   5.1399272e-06  -7.8179417e-06   3.7039744e-06  -8.9100467e-07  -4.9527550e-06   1.9232460e-03   5.6015053e-03   4.4139084e-03   1.6299073e-03   8.6371201e-03   2.2050908e-05   1.0429340e-05  -1.5134999e-05   8.5388659e-06  -1.1432406e-06  -7.2324532e-06  -1.7821435e-03  -2.2499072e-04  -5.0995824e-04  -1.5342304e-03  -1.9930356e-03   2.3996061e-05   1.0862132e-05  -1.6329869e-05   8.5392731e-06  -1.2545794e-06  -8.1355421e-06   1.3244843e-03   2.1128368e-04  -1.5578227e-03  -8.4297012e-04  -2.0375661e-03   2.5840360e-05   1.1931913e-05  -1.7409313e-05   9.6558107e-06  -1.4791705e-06  -8.9126087e-06  -1.3232344e-04  -1.1635642e-04   3.8947080e-05   2.9857983e-04  -8.0566605e-04   1.2849544e-03   1.7856469e-03   2.1000163e-03  -4.8604618e-04  -6.8187663e-05   5.3709921e-04  -1.4687282e-07  -2.5683251e-07  -2.8277631e-08  -1.4075847e-09  -5.9579898e-08  -2.7395466e-06  -7.5133444e-04   1.7826428e-03  -7.8630242e-05  -2.1427318e-03   1.5956352e-03   8.1714170e-08   1.8079497e-07  -1.5556004e-08  -4.8796011e-08  -8.4442718e-08  -1.5881714e-03  -1.5747394e-03   1.5904231e-04   8.5488505e-04   7.1191108e-04  -5.9347116e-04  -5.8746410e-08  -2.8129445e-07   7.4087090e-08  -7.5804075e-08   7.6837728e-08   3.4400834e-04  -1.2717537e-03   1.1610881e-04   7.0666535e-05   2.1253315e-03   1.7401806e-04   5.9434181e-08   2.1251532e-07  -1.0708196e-07  -8.0221533e-09  -5.7913104e-08   1.3386755e-03  -1.8680900e-03   1.8912629e-05   2.5376596e-03  -1.5529611e-03  -7.6146661e-05  -1.0523004e-07  -4.3526077e-07  -1.4846274e-08  -6.5071188e-08   1.3362924e-08
   4.9811175e-06   3.0123611e-06  -2.8358027e-06   2.5333038e-06  -3.8777243e-07  -2.7706901e-06   7.8834385e-04   8.5302163e-04   6.8905446e-04  -4.2578611e-04   2.5925710e-03   4.8315003e-05   2.9409509e-05  -2.8093516e-05   2.5776609e-05  -3.6953319e-06  -2.5178848e-05   5.7735339e-04  -1.8516716e-04  -2.8162097e-06  -1.8442943e-05  -8.3225952e-04   1.1869264e-05   6.8404582e-06  -6.4169772e-06   5.7152510e-06  -1.1016432e-06  -6.9035315e-06   1.6648664e-03   4.4139084e-03   4.0745843e-03   1.2955273e-03   7.9777249e-03   2.1347629e-05   1.3168179e-05  -1.2572313e-05   1.1572868e-05  -1.5112757e-06  -1.0916174e-05  -7.2507643e-04  -5.0995922e-04  -5.2656985e-04  -7.9039098e-04  -1.8596682e-03   2.3100050e-05   1.4317652e-05  -1.3478606e-05   1.2892887e-05  -1.7539683e-06  -1.2048156e-05  -8.7171962e-04  -1.5578240e-03  -1.7131713e-04  -4.1161177e-05  -1.0804901e-03   2.5070925e-05   1.5092928e-05  -1.4708772e-05   1.3219833e-05  -1.6869521e-06  -1.2795778e-05  -6.1086616e-04   3.8948269e-05  -1.4006085e-03   2.3861930e-04   1.5529912e-05   1.3203285e-03   1.6443395e-03   2.1384952e-03  -3.2031397e-04  -9.2090205e-04   7.5075586e-04   1.5487713e-08   1.6250272e-08  -2.6815835e-07  -1.1295427e-07  -1.7140944e-07   3.2904060e-04  -1.1918525e-03   1.5098948e-03   6.1794336e-04  -2.3268684e-03   1.3741009e-03  -9.8042839e-08  -2.4810945e-08   1.1738933e-07  -1.1449477e-08  -1.0026596e-08  -1.4387275e-03  -1.3557738e-03  -3.2027614e-04   7.3785214e-04   1.1345531e-03  -8.2004352e-04   8.7040408e-08   5.0213718e-08  -2.7909688e-07  -4.0205097e-08  -5.0044644e-08   8.8763455e-05  -7.9992210e-04  -2.9739858e-04  -1.5779470e-04   1.9891299e-03  -6.9935111e-05  -2.2365890e-08  -7.8021691e-08   2.6235761e-07   1.1060075e-08  -2.8267811e-08   7.2247717e-04  -2.5504462e-03  -4.1976640e-04   2.7122819e-03  -1.2572232e-03  -2.9285453e-04   6.8039697e-08   4.4165364e-08  -3.1179299e-07  -6.9210029e-08  -1.1434264e-07
   1.5288137e-06   4.4385587e-06   4.3971466e-07   4.5861692e-06  -1.9263110e-07  -4.5211928e-06   1.6190782e-03  -1.9420778e-03  -4.2578585e-04  -4.0387597e-03   2.5041360e-03   1.8024039e-05   3.9294444e-05   6.3043023e-06   4.1148112e-05  -4.3493381e-06  -4.3836194e-05  -5.0626034e-04   7.4081340e-04  -1.8442304e-05  -4.9292582e-04  -4.4118942e-04   4.5179987e-06   9.0740692e-06   1.5142610e-06   9.4023020e-06  -1.1523490e-06  -1.0646472e-05   3.7113730e-04   1.6299073e-03   1.2955273e-03   1.6328714e-03   2.0248332e-03   7.8729342e-06   1.7219677e-05   2.9037731e-06   1.8193130e-05  -1.9139458e-06  -1.9694891e-05   1.4900129e-03  -1.5342300e-03  -7.9039008e-04   1.1376205e-03  -1.0044024e-04   8.5458913e-06   1.9010793e-05   3.0777801e-06   2.0137721e-05  -2.1215534e-06  -2.1043583e-05  -5.9809057e-04  -8.4297020e-04  -4.1161598e-05  -6.0790221e-04   4.1672255e-05   9.1594874e-06   2.0169349e-05   3.4787535e-06   2.1240828e-05  -2.3457969e-06  -2.2692151e-05  -2.3357767e-04   2.9858062e-04   2.3862020e-04   5.9493185e-04  -5.3013695e-04   1.9868582e-03   7.8406634e-04   3.0918383e-04   3.1932624e-04  -1.3551548e-03   5.5068397e-04   1.0591473e-07  -3.2091097e-08   1.3255081e-07  -7.8238334e-08  -2.0686555e-08   6.6780889e-04  -1.6377667e-03   1.6490514e-03   1.3311195e-03  -2.8672960e-04   6.1838810e-04  -7.7646137e-08   4.0660928e-08  -5.3698685e-08   1.6053723e-07  -2.7305565e-08   1.6406931e-04  -1.0553593e-03  -2.1453426e-04  -1.1628810e-04   1.9543506e-03   9.2038409e-05   1.6380189e-07  -2.8529891e-08  -5.1126448e-08  -2.2963217e-07   4.1389146e-08   1.3664484e-03   7.6049170e-04  -5.7667322e-04   6.2309546e-04   1.5033374e-03  -9.8707014e-04  -5.4195095e-08   2.9946651e-08   2.8576160e-08   2.4820812e-07  -1.1683761e-07  -2.0163669e-04  -1.5250671e-03  -1.7681617e-03   1.5964734e-03  -8.0793311e-04  -8.0925261e-04   1.3311703e-07  -4.3421402e-08   2.0406243e-08  -4.7176260e-07  -2.2656697e-08
   1.3806136e-05   4.5610697e-06  -9.9057159e-06   3.2495400e-06  -6.0839011e-07  -3.8613547e-06   5.1092187e-04   3.6148182e-03   2.5925712e-03   2.5041358e-03   3.6022168e-03   1.3182727e-04   4.7515688e-05  -9.9562661e-05   3.6753342e-05  -3.4871561e-06  -3.2504824e-05  -8.4245588e-05  -1.5176884e-04  -8.3225794e-04  -4.4118901e-04  -1.0971818e-03   3.1927552e-05   1.1091448e-05  -2.3123423e-05   7.8305774e-06  -1.2330822e-06  -9.6740137e-06   4.0148738e-03   8.6371201e-03   7.9777249e-03   2.0248332e-03   1.7043611e-02   5.8317130e-05   2.1051490e-05  -4.4226302e-05   1.6471329e-05  -1.4935458e-06  -1.4139597e-05  -4.8395399e-04  -1.9930348e-03  -1.8596667e-03  -1.0044019e-04  -3.4474370e-03   6.3288805e-05   2.2949398e-05  -4.7876472e-05   1.8141528e-05  -1.6649071e-06  -1.5374455e-05  -1.5615151e-03  -2.0375648e-03  -1.0804890e-03   4.1673042e-05  -2.6170994e-03   6.7904293e-05   2.4682234e-05  -5.1250649e-05   1.9122801e-05  -1.8892172e-06  -1.6799037e-05   7.6711066e-05  -8.0566534e-04   1.5529281e-05  -5.3013624e-04  -1.0640669e-03   1.8688825e-03   3.7827135e-03   3.7734065e-03  -3.0737909e-03  -1.3553461e-03   2.6062913e-03   3.9713057e-08  -8.1343427e-08  -8.1790712e-08  -1.9880135e-08  -3.7547385e-07   9.6534962e-04  -3.2583682e-05   3.2148395e-03   1.0089364e-03  -6.1207048e-03   2.2706641e-03  -6.6126214e-08  -5.9216737e-08  -4.0456079e-08  -5.1383522e-08   6.9537993e-08  -2.1277724e-03  -3.8568799e-03  -2.5268935e-03   1.4034347e-03   7.2389794e-04  -7.8231189e-04   3.0976278e-08   2.2604331e-09  -6.9489430e-08   1.3160175e-08  -3.9572885e-07  -2.1369514e-03  -2.1174225e-03  -4.1950359e-04   2.2899248e-04   2.9278926e-03  -8.1112178e-04  -1.5563248e-08  -3.6801684e-08  -9.4937364e-09  -3.1559279e-08   1.8109780e-07   1.9606113e-03  -5.5661140e-03   1.1194046e-03   5.3107599e-03  -3.8934753e-03   9.0391975e-04   2.2910948e-08  -1.4374368e-08  -4.4338557e-08  -1.2492353e-09  -5.2530283e-07
  -3.3209562e-04  -3.1280188e-05   1.5394515e-05  -4.7110795e-05  -1.7137318e-05  -5.9085834e-05  -9.3187865e-06   2.2641266e-05   1.3030294e-05   2.9484702e-05   3.3702534e-06  -3.2383464e-03  -3.0772319e-04   1.5191662e-04  -4.6374628e-04  -1.6827263e-04  -5.8604280e-04  -3.0433562e-05   4.7552827e-06   1.0075985e-05  -1.8866022e-05  -3.1550906e-06  -7.7400546e-04  -7.2592667e-05   3.6336144e-05  -1.0885512e-04  -3.9428517e-05  -1.3710283e-04   2.6739344e-05   2.2050908e-05   2.1347629e-05   7.8729342e-06   5.8317130e-05   1.1508249e-02   1.1030634e-03  -5.9689183e-04   1.6484667e-03   5.9493360e-04   2.0623046e-03   4.5012634e-05  -4.7219703e-05  -1.9486872e-05   4.8600074e-05  -9.3249005e-07  -1.5562566e-03  -1.4803915e-04   7.3117904e-05  -2.2290998e-04  -8.1074852e-05  -2.8235494e-04   1.1159622e-05   2.0999553e-05  -1.1028358e-05  -1.0453964e-05  -2.2275269e-05  -1.6724652e-03  -1.5884995e-04   7.8605419e-05  -2.3933582e-04  -8.7220840e-05  -3.0295790e-04  -1.2297353e-06  -2.7546445e-06  -4.9245926e-06  -5.7409637e-06  -1.3283725e-07   9.5819520e-07   6.5506151e-07   7.7645327e-06   5.0140455e-06   5.1893728e-06  -2.5562376e-06   1.4287420e-04   1.2980662e-03   1.1862001e-03  -4.3767057e-04   1.7057541e-04  -6.1469329e-06  -4.2935342e-06   4.4514617e-07  -5.2858506e-06  -1.4408307e-06   5.1744699e-06  -1.3828802e-03   1.6353362e-03  -9.5921335e-04  -1.3390334e-03   3.3973182e-05  -9.4794984e-06   1.2468751e-06   7.6758854e-06   2.3088088e-06  -9.2264266e-08  -2.8970097e-06  -9.8764880e-04   6.0235877e-04  -8.3202038e-04  -8.5968574e-04  -1.5416347e-03   3.8918926e-06  -6.1148857e-06   4.7469762e-06  -2.6754471e-06   7.2754205e-06   7.3382659e-06  -6.4504495e-03   6.0895410e-03   2.5158745e-03  -5.9241179e-03  -4.6996297e-04   5.7586061e-06   1.5648173e-06   1.9859399e-07   3.3462067e-06   3.0008199e-06  -2.2926033e-06   2.7126046e-03  -1.9494766e-03   4.8001639e-06   3.1105418e-03   1.3694759e-03
  -3.1342613e-05  -3.1009845e-04  -2.3778047e-05   6.7823373e-05   2.4172994e-05   8.3014009e-05   1.5496926e-05  -1.3857761e-05  -4.9486375e-06  -3.5221494e-05   2.1131574e-05  -3.0772076e-04  -3.0236998e-03  -2.3728415e-04   6.7266137e-04   2.3892474e-04   8.2352765e-04  -5.7445822e-07   1.9787223e-05  -1.0289790e-06  -1.3621634e-05  -1.0778561e-05  -7.2335113e-05  -7.2344008e-04  -5.5538942e-05   1.5681065e-04   5.5840443e-05   1.9227549e-04   2.8318527e-06   1.0429340e-05   1.3168179e-05   1.7219677e-05   2.1051490e-05   1.1030634e-03   1.0710114e-02   8.4139200e-04  -2.3408468e-03  -8.4860606e-04  -2.9425343e-03   2.8589052e-05  -2.2687102e-05  -1.1587306e-05   2.2174580e-05   9.8257512e-08  -1.4787604e-04  -1.4530201e-03  -1.1420314e-04   3.2371946e-04   1.1494238e-04   3.9647805e-04  -2.7144602e-05  -2.4805943e-05   1.0099240e-05  -7.5853521e-07   8.5399704e-06  -1.5885682e-04  -1.5613533e-03  -1.2238682e-04   3.4715453e-04   1.2353168e-04   4.2569657e-04  -4.4790871e-06   3.6871675e-06  -2.2637005e-06   5.1729118e-06  -2.8883977e-06  -1.7349256e-06  -6.1756347e-07  -1.0933721e-05  -6.7014597e-06  -7.9171035e-06   3.8473840e-06  -3.5284282e-03   2.7550194e-03   2.2255956e-03  -3.9779158e-03  -5.9868423e-04   9.0905612e-06   6.0429658e-06  -1.2086393e-06   8.1180143e-06   1.9241860e-06  -6.7974186e-06  -1.0748245e-04   1.7255091e-03   9.4661709e-04  -1.3226612e-03   2.3556428e-05   1.3082263e-05  -8.9629942e-07  -1.0993933e-05  -2.1905388e-06   4.7835022e-07   4.1144473e-06  -1.1820484e-03   1.4657243e-03   3.7379289e-05  -4.1577739e-04   1.3193355e-03  -5.9217091e-06   9.1216442e-06  -7.7056215e-06   4.0097827e-06  -1.0203274e-05  -9.3086181e-06   2.0881255e-03  -1.6514385e-03  -3.7991240e-05   2.4932173e-03   5.3746361e-04  -8.5427610e-06  -2.9979293e-06  -1.6201592e-07  -4.9071770e-06  -4.1671920e-06   2.7066575e-06   5.9268141e-03  -3.4423571e-03  -1.3748486e-03   5.1549625e-03   2.5650250e-03
   1.5250101e-05  -2.3356096e-05  -3.4150690e-04  -3.5093187e-05  -1.2942854e-05  -4.5388279e-05   1.8422076e-05  -3.0801879e-05  -1.6624014e-05  -5.0424780e-05   1.0261770e-05   1.5152195e-04  -2.3670114e-04  -3.3312002e-03  -3.5161327e-04  -1.2826315e-04  -4.5127267e-04   3.0535954e-05   5.5429153e-06  -8.6516761e-06   1.0844372e-05  -3.9106908e-06   3.5068179e-05  -5.4071018e-05  -7.9664247e-04  -8.0845985e-05  -2.9743175e-05  -1.0342382e-04  -2.3944479e-05  -1.5134999e-05  -1.2572313e-05   2.9037731e-06  -4.4226302e-05  -5.9689183e-04   8.4139200e-04   1.1828525e-02   1.2561057e-03   4.5342661e-04   1.5737693e-03  -2.6347503e-05   3.1832884e-05   1.2662284e-05  -3.4046140e-05   6.4424163e-07   7.3004248e-05  -1.1423255e-04  -1.6010296e-03  -1.6955204e-04  -6.1976864e-05  -2.1714710e-04  -2.5475937e-05  -3.5231496e-05   1.7191469e-05   9.5079435e-06   2.6074448e-05   7.8514111e-05  -1.2218252e-04  -1.7208310e-03  -1.8201631e-04  -6.6719018e-05  -2.3284625e-04  -3.1205606e-06   5.5213701e-06  -1.8626495e-06   9.8615066e-06   7.1274670e-07   1.1499016e-06  -1.3657044e-07   5.7583634e-06   3.1771604e-06   3.9884644e-06  -1.4831864e-06  -3.1240318e-03   3.3538797e-03   5.1770893e-04  -3.5652239e-03   7.7859252e-05  -4.9015441e-06  -3.5361109e-06   1.1234542e-06  -4.0944815e-06  -1.2280047e-06   3.1212003e-06   6.6987678e-03  -5.3385008e-03  -2.4244444e-03   6.1149621e-03   1.2140785e-03  -6.7475156e-06  -2.9577290e-07   5.5033023e-06   1.8501087e-07   3.7827278e-08  -1.9126525e-06  -1.0216959e-03  -4.7249364e-04  -7.6201635e-04  -1.7225616e-04   4.0066054e-04   2.6306403e-06  -4.3359326e-06   4.4529583e-06  -1.6154001e-06   5.7196006e-06   4.8328935e-06  -9.1266670e-04   6.0902151e-05  -1.3547055e-03  -8.3096525e-04  -1.8596350e-03   4.4404689e-06   1.3154138e-06  -2.9448415e-07   2.9817510e-06   2.3665087e-06  -1.4475759e-06  -2.2846307e-04   9.8709775e-04  -3.5403573e-04   3.9613538e-04   9.9030414e-04
  -4.7180904e-05   6.8116452e-05  -3.5694988e-05  -2.5444868e-04   3.5917272e-05   1.2477847e-04   1.8503785e-05  -1.7786444e-05  -6.3541363e-06  -4.2012841e-05   2.2332876e-05  -4.6382406e-04   6.7296114e-04  -3.5249162e-04  -2.4726311e-03   3.5862424e-04   1.2359998e-03   3.6626987e-06   2.1722452e-05  -4.3760925e-06  -1.2071453e-05  -1.0604310e-05  -1.0904992e-04   1.5757954e-04  -8.3277309e-05  -5.9472062e-04   8.3092062e-05   2.8915735e-04  -9.2124910e-08   8.5388659e-06   1.1572868e-05   1.8193130e-05   1.6471329e-05   1.6484667e-03  -2.3408468e-03   1.2561057e-03   8.7690397e-03  -1.2703213e-03  -4.3995984e-03   2.7069519e-05  -1.9778094e-05  -1.1408017e-05   1.9684528e-05   8.2447736e-07  -2.2293031e-04   3.2370368e-04  -1.6980995e-04  -1.1879539e-03   1.7275531e-04   5.9501618e-04  -3.2126686e-05  -3.0818393e-05   1.2141718e-05   1.2290870e-06   1.3020381e-05  -2.3943564e-04   3.4728234e-04  -1.8253218e-04  -1.2771220e-03   1.8529760e-04   6.3887383e-04  -2.5847638e-06   3.2934665e-06   2.2777658e-06   6.0794808e-06  -4.8477596e-06  -2.8050667e-06  -9.2645061e-07  -1.6899903e-05  -9.5960827e-06  -1.1334264e-05   5.5707257e-06   1.1365884e-04   5.9112401e-04  -1.6124855e-05   7.0566526e-04   1.8537735e-03   1.3474480e-05   9.2919480e-06  -1.9549088e-06   1.1819413e-05   3.4702100e-06  -1.0294753e-05   1.8925744e-04  -6.9478607e-04  -1.1560976e-03   9.4127280e-04  -5.9070027e-04   1.9925963e-05  -1.1462520e-06  -1.6141534e-05  -3.6105205e-06   4.0146353e-07   6.2676279e-06  -6.0003550e-03   4.5532249e-03   1.5825415e-03  -5.7591385e-03  -8.0435103e-04  -8.6019955e-06   1.3855431e-05  -1.1509059e-05   6.3189586e-06  -1.5512569e-05  -1.3815282e-05  -9.4207104e-04   1.4039387e-03   1.0886522e-03  -1.4614554e-03  -8.6598332e-04  -1.2944780e-05  -3.3748408e-06  -3.4665561e-07  -7.4892935e-06  -5.9507397e-06   4.6303831e-06  -2.7782242e-03   9.0795140e-04   8.4766095e-04  -1.8520178e-03  -9.8709260e-04
  -1.7230960e-05   2.4344483e-05  -1.3354931e-05   3.6274850e-05  -3.4286552e-04   4.5620367e-05  -1.7188701e-06   2.2508271e-06   1.5115834e-06   4.8860541e-06  -3.1034477e-06  -1.6845522e-04   2.3908033e-04  -1.2872383e-04   3.5893797e-04  -3.3446050e-03   4.5352974e-04  -7.2656513e-07  -1.3371553e-06  -1.8682560e-06   1.3173417e-06   1.6961260e-06  -4.0036739e-05   5.6433301e-05  -3.0865068e-05   8.3788194e-05  -7.9912035e-04   1.0538931e-04  -1.9641144e-07  -1.1432406e-06  -1.5112757e-06  -1.9139458e-06  -1.4935458e-06   5.9493360e-04  -8.4860606e-04   4.5342661e-04  -1.2703213e-03   1.1812707e-02  -1.5917989e-03  -2.5794540e-06   1.9865988e-06   2.1641812e-07  -1.4237776e-06   3.0329210e-07  -8.1065588e-05   1.1516059e-04  -6.1949265e-05   1.7263395e-04  -1.6073491e-03   2.1833564e-04   1.7456967e-06   2.3517095e-06  -1.6436294e-06   4.5186896e-07  -5.5245613e-07  -8.7180981e-05   1.2377970e-04  -6.6938188e-05   1.8539556e-04  -1.7271747e-03   2.3396489e-04   2.3124852e-06  -1.4416549e-06   4.8435101e-06  -1.4033704e-06  -1.7353827e-06  -1.1203923e-06   3.6066602e-07  -6.2635367e-06  -3.2280633e-06  -3.9821627e-06   2.2681578e-06  -5.6505674e-03   3.7053561e-03   1.0619131e-03  -4.7785558e-03  -1.9612058e-03   5.2196455e-06   3.3751294e-06  -4.1586189e-07   3.9507829e-06   1.0553213e-06  -3.7356974e-06  -2.6942775e-03   9.1657453e-04   1.6154815e-04  -3.0303616e-03  -2.1248927e-03   7.3311887e-06  -6.6021423e-07  -5.7778462e-06  -1.1113829e-06   4.1111484e-09   1.9259859e-06   2.5725294e-03  -1.5448558e-03  -1.3751630e-03   1.9059041e-03   6.5990260e-04  -3.1099674e-06   5.0746357e-06  -4.5198973e-06   2.6375858e-06  -5.5532064e-06  -4.8977595e-06  -1.1697444e-03   1.9699567e-03  -4.9022361e-04  -1.2775989e-03   1.9243078e-05  -4.6821373e-06  -1.2512216e-06  -6.1179262e-08  -2.4219550e-06  -2.5696177e-06   1.8955491e-06  -2.9365294e-03   3.6722739e-03   2.4977982e-03  -4.1373416e-03  -5.6339180e-04
  -5.8539058e-05   8.2467720e-05  -4.5668427e-05   1.2342808e-04   4.4904319e-05  -1.9820434e-04  -2.0887250e-05   2.0896713e-05   7.5698761e-06   4.7304534e-05  -2.3818391e-05  -5.8532369e-04   8.2262775e-04  -4.5173785e-04   1.2340353e-03   4.5255407e-04  -1.8997028e-03  -7.0247299e-06  -2.2052581e-05   6.5307297e-06   1.0663790e-05   1.0967785e-05  -1.3511127e-04   1.8989274e-04  -1.0480289e-04   2.8397068e-04   1.0260211e-04  -4.6729198e-04   1.5092401e-06  -7.2324532e-06  -1.0916174e-05  -1.9694891e-05  -1.4139597e-05   2.0623046e-03  -2.9425343e-03   1.5737693e-03  -4.3995984e-03  -1.5917989e-03   6.7665099e-03  -2.7627044e-05   1.9534932e-05   1.1745607e-05  -1.9474968e-05  -1.2990899e-06  -2.8219511e-04   3.9631161e-04  -2.1728581e-04   5.9486916e-04   2.1814714e-04  -9.1129543e-04   3.5574474e-05   3.5888557e-05  -1.3579613e-05  -2.8512431e-06  -1.6029092e-05  -3.0252320e-04   4.2523771e-04  -2.3308570e-04   6.3805345e-04   2.3354055e-04  -9.8098919e-04   1.4526739e-06  -2.5559214e-06  -4.0048709e-06  -7.5058310e-06   5.8107162e-06  -3.3673610e-06  -4.1205283e-07  -2.0723622e-05  -1.1105076e-05  -1.4321178e-05   6.3565485e-06   2.5830256e-03  -1.5660845e-03  -8.8847242e-04   1.7552376e-03  -5.0711619e-04   1.7274596e-05   1.0814158e-05  -2.4307004e-06   1.4016227e-05   3.9854074e-06  -1.3125037e-05   2.0806494e-03  -1.5448164e-03  -6.8209496e-04   2.0755526e-03   1.4301572e-03   2.4526732e-05  -8.5954540e-07  -1.9917950e-05  -3.6285947e-06   6.8459848e-07   6.8993147e-06   4.0107790e-03  -3.8773325e-03  -1.4151553e-03   3.8931748e-03  -7.1701919e-04  -9.9761774e-06   1.6922727e-05  -1.4791572e-05   7.2883399e-06  -1.9372158e-05  -1.7550524e-05  -2.7001715e-03   1.4886939e-03  -1.5205525e-04  -2.2502546e-03  -3.0966609e-04  -1.6193148e-05  -4.3387485e-06  -5.9821877e-07  -8.8741456e-06  -7.4417757e-06   5.7377719e-06   8.5456678e-04  -3.9651784e-04  -7.6321030e-04   1.2015318e-03   3.7936830e-04
   1.0690417e-05   6.4767021e-06  -6.0676173e-06   6.1105277e-06  -7.1407964e-07  -6.2249147e-06  -6.5904349e-05  -3.2313974e-05  -3.1506714e-04  -5.0527113e-04  -9.5917468e-05   1.0177871e-04   6.5350764e-05  -6.0361135e-05   6.0919781e-05  -5.9995261e-06  -5.9982545e-05  -3.2677157e-03   3.4827267e-03   1.3853756e-03  -3.9145920e-03  -1.1400191e-03   2.4354820e-05   1.5561408e-05  -1.4381486e-05   1.4413966e-05  -1.2967979e-06  -1.4489733e-05   1.2082260e-03  -1.7821435e-03  -7.2507643e-04   1.4900129e-03  -4.8395399e-04   4.5012634e-05   2.8589052e-05  -2.6347503e-05   2.7069519e-05  -2.5794540e-06  -2.7627044e-05   9.6270793e-03  -7.3693834e-03  -2.7633649e-03   9.0413611e-03   2.0282022e-03   4.9028761e-05   3.0843438e-05  -2.8964357e-05   2.8078553e-05  -2.7312597e-06  -2.8914080e-05  -2.0274523e-03   1.7963208e-05   1.0369312e-03  -8.3468776e-04   3.0883665e-04   5.2644614e-05   3.3515346e-05  -3.1348070e-05   3.1237111e-05  -2.8254461e-06  -3.1083488e-05  -5.8514519e-04   3.9315189e-04  -8.8117454e-04   9.9894265e-06   4.2297619e-04   3.4845208e-03   1.1350583e-03   8.4853548e-04  -2.4531404e-03  -2.3066653e-03   3.5656761e-03  -4.9823205e-07  -1.1379960e-07   5.0356883e-08  -7.3539379e-08  -6.1538341e-08   3.5967172e-04  -1.1077185e-03   3.3633444e-03   2.8214408e-03  -3.3738081e-03   4.1509309e-04   3.1783846e-07   1.3890434e-07  -6.2493883e-08  -7.4847248e-08  -7.4608911e-08   3.7272824e-04  -3.8242720e-03  -3.5984175e-03  -1.4913426e-03   2.0696113e-03   1.7452923e-03  -7.0248881e-07   9.8660751e-08   1.2196103e-07  -2.0093911e-07  -1.4648892e-08  -1.1435899e-03   6.8023398e-04   4.7711343e-04   1.4992710e-03   2.6344119e-03  -2.6061133e-03   3.1184931e-07  -2.1648703e-09  -3.9285714e-08   4.4758970e-08  -7.5979752e-08   6.3529370e-04  -4.6027068e-03  -1.4363860e-03   3.6720159e-03  -2.0447801e-03  -5.9295983e-05  -8.4739554e-07  -1.1671302e-07   1.8770502e-08   6.7704037e-08   2.0673166e-08
  -1.1329278e-05  -4.6360605e-06   7.4110095e-06  -3.9648155e-06   6.6252152e-07   4.3061508e-06  -3.2314431e-05  -1.5655116e-05  -1.6242780e-04   5.1059087e-04  -7.9454976e-04  -1.0657805e-04  -5.1295624e-05   7.2777524e-05  -4.3900438e-05   4.5405892e-06   4.2003413e-05   3.4827276e-03  -1.9759409e-03  -1.2899156e-03   2.8601854e-03   6.4959910e-04  -2.5421858e-05  -1.1876452e-05   1.7693558e-05  -1.0554655e-05   1.1857982e-06   9.8586788e-06  -1.7821433e-03  -2.2499072e-04  -5.0995922e-04  -1.5342300e-03  -1.9930348e-03  -4.7219703e-05  -2.2687102e-05   3.1832884e-05  -1.9778094e-05   1.9865988e-06   1.9534932e-05  -7.3693834e-03   6.3066415e-03   2.4192141e-03  -7.1713015e-03  -1.1948357e-03  -5.1133698e-05  -2.5124694e-05   3.4799342e-05  -2.2233416e-05   2.3591981e-06   2.0330846e-05   1.7962677e-05  -1.3530599e-03   2.2425281e-04   1.2976270e-03   9.4758315e-04  -5.5052834e-05  -2.6573919e-05   3.7755667e-05  -2.3018756e-05   2.3213527e-06   2.1837481e-05   3.9315004e-04  -2.1209178e-04   4.8164549e-04   1.5689979e-05  -3.7549149e-05  -3.0104808e-03  -1.4212405e-03  -1.4943106e-03   2.5514687e-03   1.2223492e-03  -3.1865877e-03  -5.7986451e-08  -5.7318735e-07  -1.9882434e-08   9.1218051e-08  -5.5281857e-08   1.8441865e-04   6.0475005e-04  -3.2982524e-03  -1.7410597e-03   3.6917173e-03  -8.7793269e-04   1.3427370e-07   3.8729515e-07  -5.8820477e-08   3.8891084e-08   1.8182520e-09   4.6633755e-04   3.8177899e-03   2.8857944e-03   1.0165443e-03  -1.3011665e-03  -1.4764343e-03   7.6012991e-08  -8.2280917e-07  -8.2649858e-08   2.0001800e-07  -1.2632484e-07   1.2398430e-03   3.6792944e-04  -9.9383547e-04  -1.2637150e-03  -2.8441383e-03   1.8091018e-03   5.1041343e-08   2.9623680e-07   1.0381144e-07  -1.7839609e-08  -4.9714108e-08  -1.4957216e-03   4.0420823e-03   5.3727001e-04  -3.6906865e-03   2.2008807e-03  -2.5086031e-04  -1.7487127e-07  -8.2093204e-07   9.6272911e-08  -3.4132845e-08   1.2018111e-08
  -4.6091226e-06  -2.4726898e-06   2.9296805e-06  -2.5082007e-06   2.9958733e-07   2.6158517e-06  -3.1506690e-04  -1.6242752e-04  -5.8475250e-04   2.1672606e-04  -3.1471091e-04  -4.4074791e-05  -2.6183868e-05   2.9181622e-05  -2.5510945e-05   5.9629121e-07   2.5584834e-05   1.3853755e-03  -1.2899150e-03   7.1644197e-04   1.1024310e-03   3.6000737e-05  -1.0449339e-05  -5.7569242e-06   7.1915963e-06  -5.8522159e-06   2.1052382e-07   6.0047520e-06  -7.2507641e-04  -5.0995824e-04  -5.2656985e-04  -7.9039008e-04  -1.8596667e-03  -1.9486872e-05  -1.1587306e-05   1.2662284e-05  -1.1408017e-05   2.1641812e-07   1.1745607e-05  -2.7633649e-03   2.4192141e-03   1.4542273e-03  -2.8032148e-03  -4.0356348e-04  -2.1312476e-05  -1.2337157e-05   1.4026733e-05  -1.1719110e-05   1.7841027e-07   1.2312495e-05   1.0369301e-03   2.2425198e-04   2.4281237e-04   2.0046871e-04  -5.0459675e-05  -2.2531516e-05  -1.3836664e-05   1.4453309e-05  -1.3209146e-05   7.7470810e-07   1.3392538e-05  -8.8117584e-04   4.8164547e-04  -2.5000365e-03   4.0727363e-04   1.2468289e-03  -1.0629016e-03  -9.8421649e-04   3.8443858e-04   1.8562567e-03   1.0315263e-03  -1.5429849e-03   1.5052142e-07  -6.5095142e-08  -3.2915138e-07  -1.3623240e-09  -1.6517520e-07  -9.9559058e-04  -5.8581186e-04  -1.5105873e-03  -1.2304077e-03   1.4454549e-03   6.9491618e-05  -1.2084723e-07  -6.4852498e-08   2.0961715e-07  -2.3834550e-08   6.0805711e-08  -1.0524765e-03   1.8553407e-03   2.0763542e-03   2.9843119e-04  -4.6247920e-04  -8.9723689e-04   1.8829910e-07  -9.2555238e-08  -5.9159488e-07   2.3601778e-08  -1.0000476e-07   9.2624795e-04  -4.9095771e-04   4.9162865e-04  -1.0425455e-03  -2.1418137e-04   1.6404776e-03  -3.7548537e-08  -2.4520338e-09   2.9867820e-07  -2.0698373e-08  -3.5998867e-08  -4.7063585e-06   1.8461296e-03  -1.6531717e-05  -1.1939556e-03   1.8161932e-03  -5.6163076e-04   3.3522302e-08  -2.1615105e-08  -8.4965215e-07  -2.9772869e-08  -7.9251776e-08
   1.0762198e-05   5.9276626e-06  -8.3510099e-06   5.1579507e-06  -4.1377792e-08  -4.1223096e-06  -5.0527047e-04   5.1059106e-04   2.1672870e-04   6.9315177e-04  -5.7871547e-04   1.0991549e-04   5.0518063e-05  -7.7610268e-05   4.3808340e-05  -3.5540145e-06  -4.1695642e-05  -3.9145919e-03   2.8601869e-03   1.1024324e-03  -3.5631004e-03  -5.9774855e-04   2.6443505e-05   1.1861718e-05  -1.8417003e-05   1.0430137e-05  -9.1173367e-07  -1.0154843e-05   1.4900136e-03  -1.5342304e-03  -7.9039098e-04   1.1376205e-03  -1.0044019e-04   4.8600074e-05   2.2174580e-05  -3.4046140e-05   1.9684528e-05  -1.4237776e-06  -1.9474968e-05   9.0413611e-03  -7.1713015e-03  -2.8032148e-03   8.8255499e-03   2.0045984e-03   5.2744951e-05   2.4588000e-05  -3.7354712e-05   2.1576834e-05  -1.7192452e-06  -2.0128298e-05  -8.3468567e-04   1.2976264e-03   2.0046766e-04  -1.0306084e-03  -3.1701466e-04   5.6845934e-05   2.6038994e-05  -3.9948562e-05   2.2636106e-05  -1.9041858e-06  -2.1743424e-05   9.9898052e-06   1.5693620e-05   4.0727524e-04  -3.6945130e-04  -1.0750827e-04   2.8280206e-03   1.2027547e-03   7.1315543e-04  -3.2854384e-03  -1.4755054e-03   3.6692933e-03  -8.8309536e-08   1.5771070e-07  -6.5065142e-08  -3.4152700e-07  -1.1978178e-07   1.2315512e-04   8.7573417e-05   3.2014959e-03   2.1304357e-03  -3.7189796e-03   2.9342181e-04  -1.5182044e-07  -2.7653453e-08   6.2285040e-08   2.5167301e-07  -5.0754421e-08   3.9788222e-04  -4.0386549e-03  -3.8505910e-03  -1.4061991e-03   1.0157874e-03   2.0338376e-03  -2.1822559e-07   2.2797612e-07   1.0204458e-07  -5.3629021e-07  -4.6785217e-08  -1.9919936e-03   9.3355369e-05   8.6304199e-04   1.5924394e-03   2.1343404e-03  -2.4310070e-03  -2.7719297e-08   5.1923380e-08  -2.5819178e-08   3.7793051e-07  -1.0928976e-07   1.1513230e-03  -4.1434032e-03  -2.8089409e-04   3.2829999e-03  -2.4024432e-03   6.3296106e-04   7.9904123e-08   3.2087623e-08  -9.3747485e-08  -8.1393823e-07   2.1829313e-08
   5.6063338e-08  -3.0976535e-08   4.6093101e-07  -5.1384969e-08  -4.8411253e-08  -4.3757968e-07  -9.5918346e-05  -7.9454934e-04  -3.1471105e-04  -5.7871613e-04  -8.2204545e-04  -1.9990012e-06   8.3722349e-07   1.5572087e-06   1.9129650e-06   6.9373577e-07  -2.5948900e-06  -1.1400185e-03   6.4959880e-04   3.6001395e-05  -5.9774952e-04   3.3112200e-04  -4.8906106e-07   1.0697933e-06   7.0712769e-07   9.7303914e-07   3.6693224e-07  -9.2299862e-07  -4.8395420e-04  -1.9930356e-03  -1.8596682e-03  -1.0044024e-04  -3.4474370e-03  -9.3249005e-07   9.8257512e-08   6.4424163e-07   8.2447736e-07   3.0329210e-07  -1.2990899e-06   2.0282022e-03  -1.1948357e-03  -4.0356348e-04   2.0045984e-03   1.2270339e-03  -1.0222222e-06   4.6664361e-07   6.9325156e-07   1.3494613e-06   1.6026497e-07  -1.2142463e-06   3.0883794e-04   9.4758323e-04  -5.0460441e-05  -3.1701622e-04   4.3904451e-04  -1.1242215e-06   6.5374534e-07   9.1607833e-07   1.2446145e-06   1.8871909e-07  -1.4878862e-06   4.2297673e-04  -3.7550087e-05   1.2468284e-03  -1.0750666e-04  -3.4162589e-04   1.6455635e-04  -4.1587059e-04  -9.9805105e-04  -4.3947498e-04  -6.0108012e-06   3.4899722e-04   3.1728208e-09  -8.2579907e-08  -2.0752070e-07  -5.9180473e-08  -5.0866483e-07   5.7156518e-05   4.4121216e-04   1.3742501e-04   2.7856978e-04   5.0627523e-04  -5.4337261e-04  -5.4416566e-08  -4.7567592e-08   5.4518262e-08  -6.5410727e-08   2.0910972e-07   9.3055352e-04  -2.5490713e-04  -5.7365204e-04  -6.0334606e-04  -8.5835182e-05   8.2376385e-04  -1.2325622e-08  -8.2931758e-08  -8.2974718e-08  -7.3809723e-08  -6.4595982e-07  -1.4582699e-04   5.7325851e-04   1.3700596e-04   5.4243747e-04  -4.3964014e-04  -6.2641256e-04   5.8586692e-09  -2.8222891e-08  -1.3008683e-07  -4.3530229e-08   2.3145481e-07  -2.0202349e-04   3.4285302e-04  -9.3417510e-05  -5.5577329e-04  -5.4876022e-05   1.7458850e-04  -4.2669758e-08   6.5439051e-08  -1.4473860e-07  -3.7981412e-08  -8.0178916e-07
  -3.6038775e-04  -3.4102711e-05   1.6856666e-05  -5.1233382e-05  -1.8741881e-05  -6.4458692e-05  -1.0116056e-05   2.4585592e-05   1.4151367e-05   3.1977191e-05   3.6125072e-06  -3.5119700e-03  -3.3338518e-04   1.6499063e-04  -5.0205322e-04  -1.8300524e-04  -6.3619271e-04  -3.2521038e-05   5.2226615e-06   1.0714030e-05  -2.0513560e-05  -3.3807915e-06  -8.3909000e-04  -7.9191783e-05   3.9247215e-05  -1.1905227e-04  -4.3037343e-05  -1.4961900e-04   2.9128611e-05   2.3996061e-05   2.3100050e-05   8.5458913e-06   6.3288805e-05  -1.5562566e-03  -1.4787604e-04   7.3004248e-05  -2.2293031e-04  -8.1065588e-05  -2.8219511e-04   4.9028761e-05  -5.1133698e-05  -2.1312476e-05   5.2744951e-05  -1.0222222e-06   1.1255392e-02   1.0782013e-03  -5.8571418e-04   1.6102363e-03   5.8257898e-04   2.0182522e-03   1.2398580e-05   2.2809921e-05  -1.2112871e-05  -1.1312221e-05  -2.4134880e-05  -1.8133309e-03  -1.7234330e-04   8.5297775e-05  -2.5940231e-04  -9.4385755e-05  -3.2847668e-04  -1.1337338e-06  -3.0351688e-06  -5.5306698e-06  -6.1097063e-06  -2.1619255e-07   7.4939155e-07   5.4858067e-07   6.4241987e-06   4.5059578e-06   4.4625613e-06  -2.1383702e-06  -3.3477241e-03  -2.9327566e-03   2.9795311e-03   1.8236441e-03   1.8430038e-03  -5.1391574e-06  -3.5632135e-06   1.9087299e-07  -4.3335633e-06  -9.4210909e-07   4.3894334e-06  -4.5929504e-03  -3.9260587e-03   4.8422322e-04   1.5629084e-03   2.6886649e-03  -7.9325184e-06   1.3343432e-06   6.5387137e-06   2.1309775e-06   1.4452151e-08  -2.3974034e-06  -4.6042435e-03  -4.0279835e-03   1.0311729e-03   1.8971203e-03   8.5089238e-04   3.4425851e-06  -4.9578063e-06   3.8422436e-06  -2.1987044e-06   6.0992221e-06   6.4081688e-06   5.9477638e-05  -3.1485076e-04   5.1708800e-04   1.8881928e-03   1.0199053e-03   4.6856565e-06   1.4343947e-06   6.7763360e-08   2.5815761e-06   2.5698299e-06  -2.0632368e-06   2.9034259e-03   3.8691368e-03  -5.7339818e-04  -6.8818118e-04  -1.2344694e-03
  -3.4073740e-05  -3.3618162e-04  -2.5795554e-05   7.3855769e-05   2.6430984e-05   9.0466966e-05   1.6783977e-05  -1.5142760e-05  -5.3594801e-06  -3.8107620e-05   2.2976216e-05  -3.3350647e-04  -3.2789018e-03  -2.5739606e-04   7.2894229e-04   2.5945608e-04   8.9322414e-04  -9.7859499e-07   1.9962725e-05  -7.7947737e-07  -1.3597762e-05  -1.1099667e-05  -7.9152482e-05  -7.8415960e-04  -6.0678892e-05   1.7144779e-04   6.0568819e-05   2.0982918e-04   3.0212983e-06   1.0862132e-05   1.4317652e-05   1.9010793e-05   2.2949398e-05  -1.4803915e-04  -1.4530201e-03  -1.1423255e-04   3.2370368e-04   1.1516059e-04   3.9631161e-04   3.0843438e-05  -2.5124694e-05  -1.2337157e-05   2.4588000e-05   4.6664361e-07   1.0782013e-03   1.0473397e-02   8.2364105e-04  -2.2872774e-03  -8.3053225e-04  -2.8791781e-03  -2.9676858e-05  -2.7598650e-05   1.1255060e-05  -2.9621074e-07   9.6497974e-06  -1.7213499e-04  -1.6931240e-03  -1.3267807e-04   3.7661328e-04   1.3384877e-04   4.6149451e-04  -5.0082842e-06   3.2289339e-06  -2.2635676e-06   6.1660129e-06  -2.8274124e-06  -1.3555105e-06  -3.0124397e-07  -8.9499295e-06  -5.8698184e-06  -6.7424642e-06   3.3263188e-06   3.0960599e-03   1.0038260e-03  -3.6994485e-05  -9.4501816e-04  -6.4625563e-04   7.7325360e-06   5.2215679e-06  -9.6335278e-07   7.0003836e-06   1.2833269e-06  -5.4199820e-06  -5.7401349e-03  -5.8827651e-03   3.7819195e-03   1.9661352e-03   3.4099842e-03   1.0907817e-05  -8.9621594e-07  -9.4330213e-06  -1.7852255e-06   3.5538743e-07   3.4459960e-06   1.1950394e-03   2.1121141e-03  -1.2160502e-03   2.9711670e-04   6.0761778e-04  -5.1748103e-06   7.5546941e-06  -6.5188171e-06   3.3387579e-06  -8.4476533e-06  -7.9181574e-06   1.7139410e-03   2.6253890e-03  -1.7359204e-04  -1.2867822e-04  -1.3249120e-03  -7.0723052e-06  -2.8752880e-06  -4.1020899e-08  -3.8897226e-06  -3.7833081e-06   2.3590343e-06  -2.5713011e-03  -1.2011406e-03   1.4424585e-03  -2.1915115e-04   2.3879348e-03
   1.6527317e-05  -2.5388655e-05  -3.7058904e-04  -3.8366704e-05  -1.4369962e-05  -4.9375463e-05   1.9834506e-05  -3.3388949e-05  -1.7976544e-05  -5.4726616e-05   1.1189640e-05   1.6477547e-04  -2.5698888e-04  -3.6134349e-03  -3.8235241e-04  -1.4004960e-04  -4.8822659e-04   3.2135216e-05   6.3287723e-06  -8.9427966e-06   1.1020956e-05  -4.3606882e-06   3.8471957e-05  -5.9137449e-05  -8.6371626e-04  -8.7881954e-05  -3.1991397e-05  -1.1322118e-04  -2.6060785e-05  -1.6329869e-05  -1.3478606e-05   3.0777801e-06  -4.7876472e-05   7.3117904e-05  -1.1420314e-04  -1.6010296e-03  -1.6980995e-04  -6.1949265e-05  -2.1728581e-04  -2.8964357e-05   3.4799342e-05   1.4026733e-05  -3.7354712e-05   6.9325156e-07  -5.8571418e-04   8.2364105e-04   1.1569501e-02   1.2306751e-03   4.4504834e-04   1.5365594e-03  -2.7954513e-05  -3.7851270e-05   1.8767232e-05   9.9663167e-06   2.8300275e-05   8.5063856e-05  -1.3275347e-04  -1.8660214e-03  -1.9747985e-04  -7.2337531e-05  -2.5230848e-04  -3.7888808e-06   6.2537098e-06  -1.7814963e-06   1.0248385e-05   7.8482885e-07   9.2659668e-07  -3.0740750e-07   4.7877984e-06   2.7434785e-06   3.4387337e-06  -1.0568520e-06  -3.1808456e-03  -3.7497764e-03   9.2120693e-04   1.0559359e-03   2.9175941e-03  -4.1822340e-06  -3.0519820e-06   8.8275714e-07  -3.4209137e-06  -8.7018003e-07   2.4017079e-06  -2.2468496e-03  -1.0796831e-03   5.7205390e-04  -7.6722602e-04   6.2065246e-04  -5.4609853e-06  -3.7723294e-07   4.7102035e-06  -2.0946455e-07   5.0220697e-08  -1.5533974e-06   5.1255811e-03   4.6715528e-03  -3.7468909e-03  -2.1730280e-03  -2.0095584e-03   2.1330457e-06  -3.5314227e-06   3.9171536e-06  -1.2022668e-06   4.8759306e-06   4.1396130e-06  -4.4831098e-03  -4.2290886e-03   4.5443222e-04   1.3964567e-03   5.8417749e-04   3.6322394e-06   1.2538183e-06  -3.7349719e-07   2.3731484e-06   2.1759339e-06  -1.1150009e-06  -1.5890841e-03  -5.4714989e-05   3.1780764e-05   1.3721197e-03   1.3132964e-03
  -5.1318569e-05   7.4106925e-05  -3.8919163e-05  -2.7568654e-04   3.9062946e-05   1.3607192e-04   1.9865703e-05  -1.9544355e-05  -6.7346369e-06  -4.5446183e-05   2.4344284e-05  -5.0227704e-04   7.2916354e-04  -3.8294176e-04  -2.6820060e-03   3.8865752e-04   1.3408940e-03   1.1656719e-06   2.1529062e-05  -3.4588235e-06  -1.2485253e-05  -1.0483495e-05  -1.1942296e-04   1.7231198e-04  -9.0736980e-05  -6.4337654e-04   9.0817873e-05   3.1526689e-04  -6.5373398e-07   8.5392731e-06   1.2892887e-05   2.0137721e-05   1.8141528e-05  -2.2290998e-04   3.2371946e-04  -1.6955204e-04  -1.1879539e-03   1.7263395e-04   5.9486916e-04   2.8078553e-05  -2.2233416e-05  -1.1719110e-05   2.1576834e-05   1.3494613e-06   1.6102363e-03  -2.2872774e-03   1.2306751e-03   8.5767804e-03  -1.2419019e-03  -4.3053890e-03  -3.6310962e-05  -3.4420520e-05   1.3905795e-05   1.6170690e-06   1.4723362e-05  -2.5961848e-04   3.7657805e-04  -1.9788806e-04  -1.3849329e-03   2.0114199e-04   6.9253597e-04  -4.2548866e-06   2.4849082e-06   3.1562750e-06   6.9179909e-06  -4.7384916e-06  -2.2821657e-06  -5.5945378e-07  -1.3981308e-05  -8.3931450e-06  -9.5652974e-06   4.8872211e-06   1.6579752e-03   2.6490242e-03  -1.0826413e-03  -1.0347975e-04   6.1760912e-04   1.1417354e-05   7.9388040e-06  -1.4613130e-06   1.0028941e-05   2.5859099e-06  -8.5111768e-06  -1.0221125e-03   5.8494535e-05  -7.5455820e-04   7.6821486e-04  -6.5302501e-04   1.6657420e-05  -1.2765521e-06  -1.3708862e-05  -2.9039012e-06   3.7423511e-07   5.2635638e-06   2.0370161e-03   4.1478465e-04  -1.2288024e-03  -1.8068653e-04   7.0041690e-05  -7.4365849e-06   1.1535873e-05  -9.7314365e-06   5.4543397e-06  -1.2890511e-05  -1.1538051e-05  -2.7671795e-03  -3.0079805e-03   2.3590302e-03   1.4541061e-03   9.1638431e-04  -1.0755998e-05  -3.1856937e-06  -1.2387888e-07  -6.0964178e-06  -5.3588873e-06   3.9127341e-06   5.6040472e-03   4.7812201e-03  -2.5430810e-03  -1.2407609e-03  -3.3251648e-03
  -1.8986649e-05   2.6552806e-05  -1.4683063e-05   3.9357223e-05  -3.7203343e-04   4.9685570e-05  -1.8897554e-06   2.4001903e-06   1.6208616e-06   5.3089452e-06  -3.3700521e-06  -1.8319569e-04   2.5955343e-04  -1.4039221e-04   3.8889950e-04  -3.6269191e-03   4.9108896e-04  -5.8895595e-07  -1.0192926e-06  -2.1112657e-06   1.3142664e-06   1.6697310e-06  -4.3255768e-05   6.1546219e-05  -3.3317179e-05   9.1617292e-05  -8.6673337e-04   1.1520368e-04  -2.6827279e-07  -1.2545794e-06  -1.7539683e-06  -2.1215534e-06  -1.6649071e-06  -8.1074852e-05   1.1494238e-04  -6.1976864e-05   1.7275531e-04  -1.6073491e-03   2.1814714e-04  -2.7312597e-06   2.3591981e-06   1.7841027e-07  -1.7192452e-06   1.6026497e-07   5.8257898e-04  -8.3053225e-04   4.4504834e-04  -1.2419019e-03   1.1550763e-02  -1.5557724e-03   2.0412308e-06   2.7283947e-06  -1.7621629e-06   5.2550632e-07  -5.4468012e-07  -9.4512498e-05   1.3420890e-04  -7.2263178e-05   2.0091728e-04  -1.8728628e-03   2.5367908e-04   2.6093507e-06  -1.3853734e-06   5.1138430e-06  -1.5373378e-06  -1.9802210e-06  -9.1226868e-07   5.2750197e-07  -5.1375412e-06  -2.7363581e-06  -3.2477082e-06   1.9890674e-06   1.2573894e-03   5.4888854e-04  -1.2010401e-03   8.1302290e-04  -1.3376520e-03   4.5154801e-06   2.8743303e-06  -1.8996104e-07   3.3491581e-06   7.3845746e-07  -3.1187281e-06   1.9403327e-04  -1.6581357e-03  -5.3647805e-04  -6.7352938e-04  -9.6442789e-04   6.1897555e-06  -6.5473276e-07  -4.9231636e-06  -8.2444651e-07   9.8464193e-08   1.6107781e-06  -3.9580024e-03  -3.4632860e-03   1.1333032e-03   3.4446686e-04   2.2351238e-03  -2.6731655e-06   4.2668978e-06  -3.9375931e-06   2.4031300e-06  -4.5083371e-06  -3.9747436e-06  -5.7823437e-03  -4.8357897e-03   1.6661111e-03   2.3457940e-03   3.1502427e-03  -3.9274421e-06  -1.0939685e-06  -1.3322147e-08  -1.8373316e-06  -2.3652852e-06   1.8019215e-06  -2.6166850e-03  -4.0959092e-03   3.1773434e-03   1.2335512e-03   2.2301232e-03
  -6.3980471e-05   8.9904778e-05  -4.9678291e-05   1.3463224e-04   4.8861717e-05  -2.1456729e-04  -2.2492140e-05   2.2503375e-05   8.0996778e-06   5.1461232e-05  -2.5856170e-05  -6.3577335e-04   8.9243857e-04  -4.8845564e-04   1.3392601e-03   4.9030968e-04  -2.0616420e-03  -5.2433422e-06  -2.5584225e-05   6.2637468e-06   1.3697824e-05   1.2270140e-05  -1.4731119e-04   2.0721711e-04  -1.1457327e-04   3.0990231e-04   1.1236692e-04  -5.0429582e-04   2.0122778e-06  -8.1355421e-06  -1.2048156e-05  -2.1043583e-05  -1.5374455e-05  -2.8235494e-04   3.9647805e-04  -2.1714710e-04   5.9501618e-04   2.1833564e-04  -9.1129543e-04  -2.8914080e-05   2.0330846e-05   1.2312495e-05  -2.0128298e-05  -1.2142463e-06   2.0182522e-03  -2.8791781e-03   1.5365594e-03  -4.3053890e-03  -1.5557724e-03   6.6189279e-03   3.9476750e-05   3.7805106e-05  -1.5137654e-05  -1.8978341e-06  -1.7125235e-05  -3.2834215e-04   4.6099294e-04  -2.5246228e-04   6.9193887e-04   2.5320606e-04  -1.0641384e-03   2.7042376e-06  -3.6744510e-06  -4.7440554e-06  -6.9661781e-06   6.5248267e-06  -2.7852889e-06   2.0629624e-07  -1.7072523e-05  -9.4383058e-06  -1.2181068e-05   5.5497004e-06  -5.4986195e-03  -4.9763035e-03   2.6086989e-03   1.3360536e-03   1.7617690e-03   1.4751690e-05   9.0323988e-06  -1.7557764e-06   1.1748684e-05   2.7685778e-06  -1.0863157e-05   1.4573839e-03   1.7891412e-03  -9.1572588e-04  -1.1008123e-03   1.6342572e-04   2.0397772e-05  -9.9544436e-07  -1.6868360e-05  -2.7119494e-06   6.6204871e-07   5.5418197e-06  -1.3782723e-03  -6.3087820e-04   6.1541306e-04  -2.4812426e-05  -1.2830472e-03  -8.4700554e-06   1.3983356e-05  -1.2638219e-05   6.0425403e-06  -1.6085868e-05  -1.4832717e-05   1.7039957e-03   1.0689310e-03  -1.9470724e-03  -6.6269569e-04  -3.8638262e-04  -1.3521787e-05  -4.1325031e-06  -3.9370155e-07  -6.8994064e-06  -6.6533018e-06   4.9545961e-06  -1.7098234e-03  -5.5642935e-04   1.3667010e-04   8.8485799e-04   6.4930698e-04
   2.8709114e-06  -6.5152824e-06  -5.9764447e-06  -7.7160163e-06   3.1380642e-07   8.5244058e-06  -9.3375837e-04  -1.5324087e-03   8.9635368e-05  -3.7675653e-04   7.6498838e-04   2.5318845e-05  -6.0266869e-05  -5.8276374e-05  -7.2512263e-05   4.0223062e-06   8.2713300e-05  -4.1235629e-03  -4.8455338e-03   2.5156774e-03   1.9506976e-03   2.1589440e-03   6.1097433e-06  -1.4498330e-05  -1.3955664e-05  -1.7564148e-05   1.1123763e-06   1.9490067e-05   1.1746838e-03   1.3244843e-03  -8.7171962e-04  -5.9809057e-04  -1.5615151e-03   1.1159622e-05  -2.7144602e-05  -2.5475937e-05  -3.2126686e-05   1.7456967e-06   3.5574474e-05  -2.0274523e-03   1.7962677e-05   1.0369301e-03  -8.3468567e-04   3.0883794e-04   1.2398580e-05  -2.9676858e-05  -2.7954513e-05  -3.6310962e-05   2.0412308e-06   3.9476750e-05   1.0495456e-02   9.3430482e-03  -4.5261692e-03  -3.2293182e-03  -4.6763543e-03   1.3220901e-05  -3.1463930e-05  -3.0366787e-05  -3.7795575e-05   2.3106855e-06   4.2656630e-05  -3.9329842e-04   3.6208744e-04  -1.1661240e-03   2.9682591e-04   4.7797748e-04  -1.0336057e-03  -7.5079878e-04   2.1870982e-03  -3.1148900e-04   5.2617298e-03  -6.3231695e-04  -4.5257908e-07  -1.4855096e-08   7.5758637e-08   4.4762080e-08   7.7642438e-08  -4.3023736e-03   1.5819845e-03  -1.1627156e-04  -4.4553267e-03  -6.5572146e-04   1.2535572e-03   3.3042929e-07   8.0785316e-08  -6.4411598e-08  -1.0617850e-07  -1.2706940e-07  -3.5273489e-03  -3.7688049e-04   2.6288366e-03  -1.0240054e-04  -3.2346119e-03   6.4712510e-04  -8.3226606e-07   1.2155684e-07   4.2485845e-08  -1.0629657e-07   3.2759945e-08  -4.6011470e-04  -4.0866019e-03   4.4374877e-03  -5.8194046e-04   1.7400890e-03   3.2347362e-03   3.9169269e-07  -1.2444990e-07  -3.7246049e-08  -6.3229159e-08  -7.8977340e-08   4.2689999e-03   3.0186486e-03   3.0229886e-03  -4.2922432e-04   1.0076144e-03   9.0484673e-04  -8.7293233e-07  -1.0360881e-07   7.5002498e-08   1.2005567e-07   1.3675070e-07
   4.5689673e-06  -5.2506874e-06  -8.2571907e-06  -6.5783638e-06   8.2214549e-07   8.2302185e-06  -1.5324083e-03  -4.6833416e-04   5.9387668e-04   1.4712716e-03  -5.6165752e-04   4.7217215e-05  -5.6420144e-05  -7.8623954e-05  -6.8930535e-05   5.4437694e-06   7.8936718e-05  -4.8455313e-03  -3.7439283e-03   1.9769618e-03   1.0371974e-03   2.2116991e-03   1.1514039e-05  -1.3342076e-05  -1.8608665e-05  -1.6746734e-05   1.4336785e-06   1.8831139e-05   1.3244846e-03   2.1128368e-04  -1.5578240e-03  -8.4297020e-04  -2.0375648e-03   2.0999553e-05  -2.4805943e-05  -3.5231496e-05  -3.0818393e-05   2.3517095e-06   3.5888557e-05   1.7963208e-05  -1.3530599e-03   2.2425198e-04   1.2976264e-03   9.4758323e-04   2.2809921e-05  -2.7598650e-05  -3.7851270e-05  -3.4420520e-05   2.7283947e-06   3.7805106e-05   9.3430482e-03   9.1558048e-03  -4.2834666e-03  -2.9152737e-03  -4.2253456e-03   2.4395715e-05  -2.9208929e-05  -4.0493071e-05  -3.5944337e-05   2.7021609e-06   4.0829493e-05   3.6208797e-04  -1.0723282e-04   5.6955467e-04  -3.1126087e-04  -1.1192003e-04  -1.0966264e-03  -5.0365685e-04   1.4752149e-03  -1.8483051e-03   4.8075575e-03   3.6585125e-04  -4.4510665e-08  -4.0846470e-07   2.0599795e-08   1.6742397e-07  -7.7712792e-08  -3.6803401e-03   2.7150813e-03   2.0017462e-04  -3.8388645e-03  -1.4566834e-03   7.1313420e-04   1.0392737e-07   3.0211555e-07  -6.9107641e-08   1.3677261e-08  -5.0315377e-08  -2.4893405e-03  -1.2327855e-03   9.2902974e-04  -4.2503772e-04  -3.6285045e-03   1.3777789e-03   6.3897417e-08  -6.4409919e-07  -5.6191506e-09   2.4029113e-07   1.0796868e-08  -1.8136041e-03  -3.7261947e-03   4.1606611e-03  -1.6002613e-05   1.0264191e-03   2.2122594e-03   1.9320736e-09   3.2295782e-07  -3.4401922e-08   1.6340137e-08  -1.0333938e-07   4.0638514e-03   2.2433888e-03   3.6367293e-03  -3.8287347e-04   8.6032136e-05   1.6456851e-03  -1.1431091e-07  -9.2347134e-07   6.2482036e-08   2.9650402e-08   6.9291756e-08
  -2.6588711e-06   2.5067491e-06   3.8843425e-06   2.9892689e-06  -2.3421130e-07  -3.2717490e-06   8.9636731e-05   5.9387770e-04  -8.2220862e-04   2.4049932e-04  -5.8280248e-04  -2.4987187e-05   2.2789774e-05   3.8978581e-05   2.7466533e-05  -3.6871720e-06  -3.1695915e-05   2.5156804e-03   1.9769635e-03   1.9919092e-04  -1.0094585e-03  -1.4694314e-03  -6.0375893e-06   5.9402461e-06   9.6002232e-06   6.9606475e-06  -7.8667273e-07  -7.8151562e-06  -8.7171919e-04  -1.5578227e-03  -1.7131713e-04  -4.1161598e-05  -1.0804890e-03  -1.1028358e-05   1.0099240e-05   1.7191469e-05   1.2141718e-05  -1.6436294e-06  -1.3579613e-05   1.0369312e-03   2.2425281e-04   2.4281237e-04   2.0046766e-04  -5.0460441e-05  -1.2112871e-05   1.1255060e-05   1.8767232e-05   1.3905795e-05  -1.7621629e-06  -1.5137654e-05  -4.5261692e-03  -4.2834666e-03   2.8196580e-03   1.4737060e-03   2.1850678e-03  -1.2694648e-05   1.1443203e-05   1.9624685e-05   1.4160464e-05  -1.3940777e-06  -1.6114593e-05  -1.1661214e-03   5.6955581e-04  -2.9740699e-03   3.8289278e-04   1.4714248e-03   5.6583155e-04  -3.0684342e-04  -7.6619025e-05   1.5075646e-03  -2.1491857e-03  -2.2943131e-04   9.2296754e-08  -6.2415442e-08  -3.4470783e-07  -2.3129240e-08  -2.6941863e-07   9.7313160e-04  -1.9761725e-03  -4.5073927e-04   1.6852775e-03   6.6101333e-04  -2.4583127e-04  -5.4889694e-08  -7.8237983e-08   2.5777695e-07   1.4680287e-07   1.5250352e-07   3.9527632e-04   9.5137597e-04  -3.8767051e-05  -7.1576681e-05   1.8162805e-03  -8.3962940e-04   1.1849268e-07  -1.1452397e-07  -6.4606886e-07   5.0414341e-08  -2.5421278e-07   9.4286788e-04   1.5183438e-03  -1.3486538e-03  -4.7294345e-04   3.8754587e-05  -4.7547628e-04  -1.0852399e-07  -5.9014332e-08   4.1482862e-07  -3.5727795e-08   4.5917221e-09  -1.7402672e-03  -1.0579444e-03  -2.0152511e-03   3.0220839e-04   9.0851305e-04  -1.1665945e-03   5.2962333e-08   7.0436307e-08  -7.6671831e-07  -3.7556992e-08  -5.6844855e-08
  -3.0571794e-06   7.4889378e-07   1.7902764e-06   1.0053511e-06   4.4564855e-07  -3.8769941e-07  -3.7675773e-04   1.4712714e-03   2.4049991e-04   2.0197624e-03  -1.2931577e-03  -2.3215911e-05  -1.1471813e-06   2.0714003e-05   2.2258250e-06   9.5230727e-07  -4.0907955e-06   1.9506967e-03   1.0371983e-03  -1.0094578e-03  -1.1104678e-04  -4.7360982e-04  -5.4594273e-06  -2.3175938e-07   5.3045055e-06   6.8602545e-07   1.7858088e-07  -1.4502740e-06  -5.9809093e-04  -8.4297012e-04  -4.1161177e-05  -6.0790221e-04   4.1673042e-05  -1.0453964e-05  -7.5853521e-07   9.5079435e-06   1.2290870e-06   4.5186896e-07  -2.8512431e-06  -8.3468776e-04   1.2976270e-03   2.0046871e-04  -1.0306084e-03  -3.1701622e-04  -1.1312221e-05  -2.9621074e-07   9.9663167e-06   1.6170690e-06   5.2550632e-07  -1.8978341e-06  -3.2293182e-03  -2.9152737e-03   1.4737060e-03   1.4693112e-03   1.5239007e-03  -1.1919440e-05  -6.6452855e-07   1.0880320e-05   1.1900268e-06   3.7555573e-07  -2.3105892e-06   2.9682412e-04  -3.1126074e-04   3.8289104e-04  -3.7748491e-04   7.0365345e-06  -7.9826009e-04  -1.1191890e-04  -8.9656426e-04   1.2248437e-04  -1.0469052e-03  -2.9126485e-04  -1.1575840e-07   1.5015033e-08  -7.1872341e-08  -3.7108888e-07  -1.0868825e-07   1.1858744e-03   2.7764076e-04  -9.2825024e-04   7.2420951e-04   5.3226944e-04  -7.0137080e-04  -8.0952068e-08   6.0725077e-08   1.0192671e-07   2.9865829e-07   1.5123728e-08   1.0763242e-03   8.6352336e-04  -5.4771282e-04   2.4945575e-04   8.4084518e-05  -4.3817805e-04  -2.1877856e-07   1.6324134e-07  -2.4936187e-09  -6.8924854e-07  -1.7442430e-07  -3.8930147e-04   9.7771548e-04  -1.3370621e-03  -2.0415320e-04  -1.4495216e-03  -4.6846418e-04  -4.2958795e-08  -6.5464805e-08   5.3739968e-09   4.0408923e-07  -1.4507201e-09  -1.4105686e-03  -7.2361649e-05  -1.1232986e-04  -7.8112991e-04   1.1216765e-04   6.9535107e-05   5.5505110e-08  -7.3901978e-08  -7.8193631e-08  -8.5236101e-07  -2.9219701e-09
  -4.8352955e-06   1.8976422e-06   6.4217388e-06   2.8142250e-06  -2.4798693e-07  -3.9111659e-06   7.6498859e-04  -5.6165644e-04  -5.8280375e-04  -1.2931572e-03  -6.5922344e-04  -5.0200576e-05   1.9622339e-05   5.8704775e-05   2.9334169e-05  -9.6132704e-07  -3.5800181e-05   2.1589462e-03   2.2117017e-03  -1.4694302e-03  -4.7360997e-04  -6.3697186e-04  -1.2034969e-05   5.6971958e-06   1.4586999e-05   7.7093084e-06   6.6673210e-08  -9.0655934e-06  -1.5615159e-03  -2.0375661e-03  -1.0804901e-03   4.1672255e-05  -2.6170994e-03  -2.2275269e-05   8.5399704e-06   2.6074448e-05   1.3020381e-05  -5.5245613e-07  -1.6029092e-05   3.0883665e-04   9.4758315e-04  -5.0459675e-05  -3.1701466e-04   4.3904451e-04  -2.4134880e-05   9.6497974e-06   2.8300275e-05   1.4723362e-05  -5.4468012e-07  -1.7125235e-05  -4.6763543e-03  -4.2253456e-03   2.1850678e-03   1.5239007e-03   2.8970213e-03  -2.6059354e-05   1.0410309e-05   3.0564899e-05   1.5421258e-05  -7.3531112e-07  -1.8585582e-05   4.7797901e-04  -1.1192238e-04   1.4714236e-03   7.0388296e-06  -4.9388175e-04   5.4862048e-05  -4.0134872e-04  -2.2374630e-03   9.7966751e-04  -2.3135250e-03  -5.2057439e-04  -5.6555659e-08  -1.3699689e-07  -2.4035513e-07  -9.9297035e-08  -6.1208623e-07   2.1718518e-03  -7.2817055e-04  -6.6277625e-04   1.9640680e-03   2.0983765e-03  -1.1610730e-03  -6.6291888e-08  -8.0752078e-08   1.7011856e-07   6.2219464e-08   4.5377734e-07   2.5060952e-03   1.1874036e-03  -5.3266841e-04  -1.3332840e-04   1.5154368e-03  -1.8251183e-04  -3.4808083e-08  -2.5130932e-08  -1.4226169e-07  -1.5810795e-07  -7.7409081e-07   1.0335756e-03   2.6865200e-03  -2.3831111e-03   3.5056852e-04  -1.7298211e-03  -1.5063107e-03  -8.5613514e-08  -1.0917267e-07  -8.1500524e-09   3.4639632e-08   3.2975231e-07  -2.7331680e-03   4.5387423e-05  -1.8428764e-03  -1.2128276e-03   2.4827119e-04  -6.7769518e-04   4.1805426e-08   1.4799307e-08  -9.0621247e-08   5.8721782e-08  -9.4768533e-07
  -3.8572645e-04  -3.6759300e-05   1.8471204e-05  -5.5212567e-05  -1.9617649e-05  -6.9921686e-05  -1.0889419e-05   2.6430370e-05   1.5322016e-05   3.4294601e-05   3.9010085e-06  -3.7735991e-03  -3.5869061e-04   1.7723673e-04  -5.4034542e-04  -1.9683949e-04  -6.8280274e-04  -3.5175388e-05   5.4958652e-06   1.2132146e-05  -2.1580136e-05  -3.9131600e-06  -9.0003455e-04  -8.6293242e-05   4.2881359e-05  -1.2949210e-04  -4.6781748e-05  -1.6323671e-04   3.1144595e-05   2.5840360e-05   2.5070925e-05   9.1594874e-06   6.7904293e-05  -1.6724652e-03  -1.5885682e-04   7.8514111e-05  -2.3943564e-04  -8.7180981e-05  -3.0252320e-04   5.2644614e-05  -5.5052834e-05  -2.2531516e-05   5.6845934e-05  -1.1242215e-06  -1.8133309e-03  -1.7213499e-04   8.5063856e-05  -2.5961848e-04  -9.4512498e-05  -3.2834215e-04   1.3220901e-05   2.4395715e-05  -1.2694648e-05  -1.1919440e-05  -2.6059354e-05   1.0995664e-02   1.0539350e-03  -5.7379328e-04   1.5742896e-03   5.6937471e-04   1.9709458e-03  -1.2974227e-06  -3.2202861e-06  -5.4702252e-06  -6.4488757e-06  -2.9903599e-07  -5.6530722e-08   5.7601973e-07   2.2484625e-06   2.1029549e-06   1.3251065e-06  -6.0188603e-07  -1.6181695e-03   6.4311955e-04  -4.9617537e-03   3.9142222e-05   2.8108983e-03  -1.4145912e-06  -1.3127932e-06  -2.8038333e-07  -1.3557790e-06  -3.1175623e-07   1.6771572e-06   3.1461601e-03  -1.5585708e-03   8.3350391e-03  -9.6883863e-04  -3.7862642e-03  -2.7596920e-06   9.9300941e-07   2.3425069e-06   1.2897546e-06   1.3163841e-07  -1.1290128e-06   1.1799738e-03  -1.1492468e-03   2.3461906e-03  -1.1139173e-03  -1.1756938e-03   1.2141723e-06  -1.3984428e-06   6.4507929e-07  -6.0326647e-07   2.1259301e-06   2.9152789e-06   7.4110711e-04  -6.1119555e-04   4.5485883e-04  -8.5701917e-04   5.2806098e-04   1.3290213e-06   3.6371721e-07  -5.0101298e-08   8.6804556e-07   9.1679198e-07  -7.0039620e-07  -4.6317941e-04   1.4648343e-04  -1.9153101e-03  -4.8347140e-04   1.4126674e-03
  -3.6605299e-05  -3.6076307e-04  -2.8929775e-05   8.0227516e-05   2.8256376e-05   9.7895655e-05   1.8141949e-05  -1.6123778e-05  -5.8932118e-06  -4.0998864e-05   2.4623309e-05  -3.5865217e-04  -3.5227408e-03  -2.7564634e-04   7.8365934e-04   2.7892096e-04   9.5945862e-04  -1.6965037e-07   2.2422385e-05  -2.0951616e-06  -1.5365248e-05  -1.1610077e-05  -8.5999289e-05  -8.4014313e-04  -6.6086677e-05   1.8697899e-04   6.5977877e-05   2.2861144e-04   3.4307191e-06   1.1931913e-05   1.5092928e-05   2.0169349e-05   2.4682234e-05  -1.5884995e-04  -1.5613533e-03  -1.2218252e-04   3.4728234e-04   1.2377970e-04   4.2523771e-04   3.3515346e-05  -2.6573919e-05  -1.3836664e-05   2.6038994e-05   6.5374534e-07  -1.7234330e-04  -1.6931240e-03  -1.3275347e-04   3.7657805e-04   1.3420890e-04   4.6099294e-04  -3.1463930e-05  -2.9208929e-05   1.1443203e-05  -6.6452855e-07   1.0410309e-05   1.0539350e-03   1.0230233e-02   8.0336427e-04  -2.2333473e-03  -8.1188830e-04  -2.8143785e-03  -4.9958461e-06   3.9990143e-06  -3.1603999e-06   6.2128688e-06  -2.8282756e-06  -4.5514311e-07  -2.8275806e-07  -2.8357509e-06  -2.2608439e-06  -2.3475091e-06   1.4435839e-06  -2.4638298e-03   1.6353116e-03  -5.7285082e-03   1.7766513e-03   2.3542313e-03   2.5015897e-06   1.9182793e-06  -3.6135452e-07   2.7860987e-06   3.0845564e-07  -1.7131291e-06  -1.5206367e-03   9.2438117e-04  -3.6483281e-03   8.3693511e-04   1.8272097e-03   3.6530908e-06  -3.8590469e-07  -3.4306323e-06  -7.0116765e-07   1.6789265e-07   1.4897684e-06   2.6800035e-03  -1.3060742e-03   6.3282463e-03  -1.2729653e-03  -2.2861529e-03  -2.0644340e-06   2.5741676e-06  -2.1001031e-06   1.1522711e-06  -2.7158017e-06  -2.6104848e-06  -6.3253399e-04   1.3444329e-06  -2.6417680e-03  -6.7861817e-04   1.6497682e-03  -2.3408884e-06  -1.2631410e-06  -1.5315188e-08  -1.3872669e-06  -1.3332093e-06   6.6295272e-07   3.2731646e-04   3.4863198e-04   1.8466001e-03   3.5981679e-04  -5.9886748e-04
   1.7935336e-05  -2.8572770e-05  -3.9722740e-04  -4.1752476e-05  -1.4782294e-05  -5.2865161e-05   2.1287786e-05  -3.5743651e-05  -1.9520633e-05  -5.8730573e-05   1.2054462e-05   1.7724453e-04  -2.7571075e-04  -3.8830656e-03  -4.1104313e-04  -1.5079374e-04  -5.2508504e-04   3.4311072e-05   7.4329631e-06  -1.0830057e-05   1.2298133e-05  -4.1335723e-06   4.1669192e-05  -6.4669200e-05  -9.2687441e-04  -9.6193673e-05  -3.5112172e-05  -1.2309081e-04  -2.8035973e-05  -1.7409313e-05  -1.4708772e-05   3.4787535e-06  -5.1250649e-05   7.8605419e-05  -1.2238682e-04  -1.7208310e-03  -1.8253218e-04  -6.6938188e-05  -2.3308570e-04  -3.1348070e-05   3.7755667e-05   1.4453309e-05  -3.9948562e-05   9.1607833e-07   8.5297775e-05  -1.3267807e-04  -1.8660214e-03  -1.9788806e-04  -7.2263178e-05  -2.5246228e-04  -3.0366787e-05  -4.0493071e-05   1.9624685e-05   1.0880320e-05   3.0564899e-05  -5.7379328e-04   8.0336427e-04   1.1303081e-02   1.2027466e-03   4.3531857e-04   1.5019110e-03  -4.2262040e-06   6.9570754e-06  -2.6162986e-06   1.1294272e-05   1.1295000e-06   4.7954465e-07  -3.1153535e-07   1.5040942e-06   8.0720119e-07   9.6636413e-07   4.0284253e-08   1.4862361e-03  -3.5151832e-04   4.6221783e-03   3.3096156e-04  -2.1817011e-03  -1.3914290e-06  -1.3203501e-06   5.9977638e-07  -1.1317459e-06  -3.9043127e-07   3.3315137e-07   5.5666919e-05   1.8536920e-04   1.2040411e-03   2.8186339e-04  -8.4260116e-04  -1.6359525e-06  -6.5295589e-07   1.4403705e-06  -8.8110531e-07   7.0661012e-08  -4.4947311e-07   2.1555384e-03  -7.8626732e-04   6.2732557e-03  -1.5906884e-04  -3.2139627e-03   4.6675519e-07  -9.4024605e-07   1.5688479e-06  -2.3290604e-07   1.8117632e-06   1.1879913e-06   1.4705235e-03  -1.1996459e-03   3.6344391e-03  -8.5341537e-04  -2.1097585e-03   1.0859389e-06   4.0209118e-07  -4.7848270e-07   1.0699316e-06   8.4956636e-07  -1.9095463e-07   2.6083225e-03  -1.5446105e-03   5.6962495e-03  -1.7317646e-03  -1.8915191e-03
  -5.5244594e-05   8.0436197e-05  -4.2197883e-05  -2.9482159e-04   4.2638490e-05   1.4714853e-04   2.1508253e-05  -2.0700645e-05  -7.4475124e-06  -4.8928680e-05   2.5951695e-05  -5.4048863e-04   7.8366130e-04  -4.1121471e-04  -2.8814243e-03   4.1810870e-04   1.4397120e-03   3.7396803e-06   2.5175904e-05  -5.2409991e-06  -1.4587642e-05  -1.1981262e-05  -1.2984229e-04   1.8776623e-04  -9.8999288e-05  -6.8696566e-04   9.9032730e-05   3.4359781e-04  -1.3998196e-07   9.6558107e-06   1.3219833e-05   2.1240828e-05   1.9122801e-05  -2.3933582e-04   3.4715453e-04  -1.8201631e-04  -1.2771220e-03   1.8539556e-04   6.3805345e-04   3.1237111e-05  -2.3018756e-05  -1.3209146e-05   2.2636106e-05   1.2446145e-06  -2.5940231e-04   3.7661328e-04  -1.9747985e-04  -1.3849329e-03   2.0091728e-04   6.9193887e-04  -3.7795575e-05  -3.5944337e-05   1.4160464e-05   1.1900268e-06   1.5421258e-05   1.5742896e-03  -2.2333473e-03   1.2027466e-03   8.3782440e-03  -1.2140558e-03  -4.2077424e-03  -3.3227921e-06   3.7996561e-06   2.4344125e-06   6.8634316e-06  -5.3441230e-06  -1.0038246e-06  -6.4581220e-07  -5.0726342e-06  -2.9943955e-06  -3.0345770e-06   1.9392683e-06   2.1902915e-03  -9.2305507e-04   5.2994294e-03  -9.5618467e-04  -1.7880784e-03   3.6090667e-06   2.9308299e-06  -6.1904466e-07   3.4108917e-06   1.2046183e-06  -3.0380312e-06   1.8761311e-03  -1.4829442e-03   3.8712519e-03  -1.6099673e-03  -1.6472163e-03   5.7568475e-06  -4.4499595e-07  -4.6855305e-06  -1.3169674e-06  -1.2664517e-08   2.2187463e-06   7.6841484e-04  -1.2047066e-04   2.3277490e-03   4.6506123e-04  -1.2521292e-03  -2.8172579e-06   4.0886367e-06  -2.9896312e-06   2.1343786e-06  -4.4327228e-06  -3.6329026e-06  -1.8728965e-03   6.9519784e-04  -5.4130587e-03   2.9168312e-04   2.6239078e-03  -3.6306143e-06  -8.2899515e-07   6.6552905e-08  -2.4284122e-06  -1.5312879e-06   1.4062113e-06  -3.9264599e-04  -6.5954404e-05  -1.7346437e-03  -2.3779407e-04   7.1703118e-04
  -2.0021380e-05   2.8295868e-05  -1.5019727e-05   4.2864679e-05  -3.9871096e-04   5.4082629e-05  -2.0013340e-06   2.5422161e-06   1.8255308e-06   5.7012159e-06  -3.7157707e-06  -1.9683060e-04   2.7913796e-04  -1.5078063e-04   4.1803119e-04  -3.8973147e-03   5.2678812e-04  -4.2855912e-07  -1.7716007e-06  -1.0525522e-06   1.1127674e-06   1.6092075e-06  -4.7250351e-05   6.6949110e-05  -3.6289921e-05   9.9663327e-05  -9.3027731e-04   1.2553275e-04  -1.5265770e-07  -1.4791705e-06  -1.6869521e-06  -2.3457969e-06  -1.8892172e-06  -8.7220840e-05   1.2353168e-04  -6.6719018e-05   1.8529760e-04  -1.7271747e-03   2.3354055e-04  -2.8254461e-06   2.3213527e-06   7.7470810e-07  -1.9041858e-06   1.8871909e-07  -9.4385755e-05   1.3384877e-04  -7.2337531e-05   2.0114199e-04  -1.8728628e-03   2.5320606e-04   2.3106855e-06   2.7021609e-06  -1.3940777e-06   3.7555573e-07  -7.3531112e-07   5.6937471e-04  -8.1188830e-04   4.3531857e-04  -1.2140558e-03   1.1282481e-02  -1.5194065e-03   2.8943339e-06  -1.7744164e-06   6.0031943e-06  -1.8178668e-06  -2.1884987e-06  -3.8573701e-07   5.2696174e-07  -1.8991568e-06  -8.4779821e-07  -9.4690840e-07   8.8030856e-07   8.9077679e-04  -9.5568671e-04   1.1353258e-03  -9.3840207e-04  -5.1139689e-04   1.7237074e-06   1.0237875e-06   2.0889078e-07   8.5299557e-07   1.7186341e-07  -1.1799980e-06  -1.0384628e-03   6.0022873e-04  -1.7006845e-03   1.2089893e-03  -1.6822998e-04   2.1971056e-06  -4.3088624e-07  -1.5986553e-06  -2.5336196e-07  -7.3008967e-08   3.8510488e-07   9.2090563e-04  -1.5518698e-04   3.4629069e-03   2.9515282e-04  -1.8316218e-03  -9.3167142e-07   1.4710588e-06  -1.4998380e-06   1.2013654e-06  -1.4716741e-06  -1.1729122e-06   2.3782725e-03  -1.3331422e-03   5.8268721e-03  -1.0959482e-03  -2.3764735e-03  -1.3497705e-06  -1.8545920e-07   7.1621100e-08  -3.1581380e-07  -1.0354256e-06   9.3161158e-07  -2.9920495e-03   1.7901767e-03  -7.3886991e-03   1.6944856e-03   3.4234122e-03
  -6.9555414e-05   9.7365574e-05  -5.3203320e-05   1.4571065e-04   5.3208468e-05  -2.2871763e-04  -2.4235667e-05   2.4090340e-05   8.7108635e-06   5.5305193e-05  -2.7758014e-05  -6.8274163e-04   9.5923932e-04  -5.2511074e-04   1.4395079e-03   5.2661347e-04  -2.2162509e-03  -5.8410024e-06  -2.7716832e-05   7.1410248e-06   1.4410238e-05   1.2876535e-05  -1.6102122e-04   2.2593657e-04  -1.2455612e-04   3.3815469e-04   1.2253028e-04  -5.3580160e-04   2.1063506e-06  -8.9126087e-06  -1.2795778e-05  -2.2692151e-05  -1.6799037e-05  -3.0295790e-04   4.2569657e-04  -2.3284625e-04   6.3887383e-04   2.3396489e-04  -9.8098919e-04  -3.1083488e-05   2.1837481e-05   1.3392538e-05  -2.1743424e-05  -1.4878862e-06  -3.2847668e-04   4.6149451e-04  -2.5230848e-04   6.9253597e-04   2.5367908e-04  -1.0641384e-03   4.2656630e-05   4.0829493e-05  -1.6114593e-05  -2.3105892e-06  -1.8585582e-05   1.9709458e-03  -2.8143785e-03   1.5019110e-03  -4.2077424e-03  -1.5194065e-03   6.4633909e-03   2.8155142e-06  -4.0031859e-06  -5.0658388e-06  -7.6809102e-06   6.8879275e-06  -8.8284363e-07   2.1732666e-07  -5.7172417e-06  -2.6951633e-06  -3.9937342e-06   1.6122255e-06  -8.7173716e-04   2.8045655e-04  -2.0372952e-03   1.9557387e-04   7.4722007e-04   4.9467069e-06   2.7478181e-06  -6.7080641e-07   3.5658082e-06   9.7241693e-07  -3.7904570e-06   8.0763021e-04  -1.5070711e-05   2.8124197e-03   2.0623599e-04  -1.2722263e-03   6.7686199e-06  -8.5586612e-08  -5.4331255e-06  -8.1289644e-07   1.8269648e-07   1.6382635e-06  -1.2503762e-03   1.8107232e-04  -3.5604025e-03  -2.4031418e-04   1.3856475e-03  -2.4761199e-06   4.6146837e-06  -4.2540825e-06   1.7884015e-06  -5.4210969e-06  -5.0187551e-06   1.8416547e-03  -7.4237276e-04   5.2514741e-03  -1.1920908e-04  -2.6922173e-03  -4.5446912e-06  -1.0919787e-06  -2.7770580e-07  -2.2885405e-06  -2.0502014e-06   1.7016429e-06   1.5750600e-03  -1.0360800e-03   3.4442452e-03  -1.1672456e-03  -1.2515112e-03
  -2.1603768e-09  -1.1667532e-06  -6.1636902e-07  -7.9874677e-07   4.0103177e-07   4.3071782e-07   8.7223317e-05   2.7883624e-04   1.2554234e-03   7.6796345e-04  -9.8501959e-04  -2.7762028e-06  -9.0341263e-06  -7.6810195e-06  -5.7316300e-06   5.0038518e-06   5.7679337e-06  -9.4181951e-04   3.9739604e-04  -2.6242636e-03   4.2280288e-04   1.2320294e-03  -6.9269580e-07  -2.1197335e-06  -1.6306664e-06  -1.5174444e-06   1.3282573e-06   9.4196308e-07  -1.7235888e-04  -1.3232344e-04  -6.1086616e-04  -2.3357767e-04   7.6711066e-05  -1.2297353e-06  -4.4790871e-06  -3.1205606e-06  -2.5847638e-06   2.3124852e-06   1.4526739e-06  -5.8514519e-04   3.9315004e-04  -8.8117584e-04   9.9898052e-06   4.2297673e-04  -1.1337338e-06  -5.0082842e-06  -3.7888808e-06  -4.2548866e-06   2.6093507e-06   2.7042376e-06  -3.9329842e-04   3.6208797e-04  -1.1661214e-03   2.9682412e-04   4.7797901e-04  -1.2974227e-06  -4.9958461e-06  -4.2262040e-06  -3.3227921e-06   2.8943339e-06   2.8155142e-06   2.7633301e-03  -1.4388793e-03   6.9536078e-03  -1.1467449e-03  -3.0324705e-03  -1.1282760e-03   4.1712680e-04  -2.6514152e-03  -2.2910592e-03   5.9544352e-06   4.2283206e-04  -5.3058212e-07  -1.2536259e-07   6.5405432e-08  -5.4973469e-08  -2.2287350e-09   1.7294359e-03   2.9937997e-03  -8.3968442e-05   2.2526896e-04   4.3984703e-04  -1.2794204e-03   3.2470515e-07   2.2745249e-07  -3.5553115e-08  -1.4994345e-07  -5.8483246e-08   2.8426599e-03  -5.3487168e-04  -1.8930287e-03   4.0385283e-05  -1.3409730e-03   1.1630510e-03  -8.4370363e-07   6.0981359e-10   1.3043492e-07  -1.3608781e-07  -3.3109861e-08  -1.5289621e-03   9.3261082e-04  -1.2324047e-03   1.2462547e-03  -2.7107607e-03  -1.6331496e-03   3.6866009e-07   4.5175685e-08   2.5010519e-08  -2.7476493e-08  -3.4317577e-08  -8.2015529e-04   7.1876941e-04   1.5614228e-03  -1.6299140e-03  -1.8310135e-03   1.5849179e-03  -1.0226160e-06  -1.7691190e-07   2.5130811e-08   9.2245506e-08   7.6658476e-08
  -1.0021229e-06   1.4557847e-06   1.1834322e-06   1.3594168e-06  -8.6004398e-08  -7.6844118e-07   2.7883629e-04  -8.6141959e-04  -9.0553116e-04  -1.4796707e-03   8.2152085e-04  -6.3684721e-06   7.8550518e-06   1.3324576e-05   7.9115829e-06  -3.1598294e-06  -8.0512967e-06   3.9739702e-04  -1.7055895e-04   1.3726312e-03  -1.6698852e-04  -5.8475896e-04  -1.2721695e-06   2.0510456e-06   3.4091131e-06   1.4475340e-06  -6.6606464e-07  -2.0884234e-06  -1.3232251e-04  -1.1635642e-04   3.8948269e-05   2.9858062e-04  -8.0566534e-04  -2.7546445e-06   3.6871675e-06   5.5213701e-06   3.2934665e-06  -1.4416549e-06  -2.5559214e-06   3.9315189e-04  -2.1209178e-04   4.8164547e-04   1.5693620e-05  -3.7550087e-05  -3.0351688e-06   3.2289339e-06   6.2537098e-06   2.4849082e-06  -1.3853734e-06  -3.6744510e-06   3.6208744e-04  -1.0723282e-04   5.6955581e-04  -3.1126074e-04  -1.1192238e-04  -3.2202861e-06   3.9990143e-06   6.9570754e-06   3.7996561e-06  -1.7744164e-06  -4.0031859e-06  -1.4388793e-03   8.4589911e-04  -3.4385348e-03   7.5436020e-04   1.4765938e-03   7.8397979e-04  -3.4181899e-04   1.1400494e-03   1.5055432e-03  -8.7274637e-05  -3.7502946e-04  -1.6137427e-07  -5.6443234e-07  -1.4671759e-08   1.4127635e-07  -1.9712870e-08  -8.5221605e-04  -1.8287109e-03   9.9521619e-05  -1.2356046e-05   2.3182019e-04   6.2770557e-04   2.2883249e-07   4.1496819e-07  -4.2818880e-08   8.4855245e-09  -9.4598477e-08  -1.2950797e-03   3.9878796e-04   1.2123582e-03  -1.1089668e-04   9.7347711e-04  -5.4510895e-04   4.0112152e-08  -7.6847015e-07  -8.2815648e-08   2.0697963e-07  -6.6763684e-08   1.2585116e-03  -2.1381038e-04   5.6366415e-04  -5.4707601e-04   1.4515615e-03   7.6422378e-04   1.3977816e-08   4.2607201e-07  -8.0002310e-08  -2.2466874e-08  -1.0823021e-07   2.6481761e-04  -1.5187968e-04  -1.1935451e-03   7.0259009e-04   1.0822625e-03  -1.0340494e-03  -1.6091950e-07  -1.0237742e-06   4.6155364e-08   8.8297833e-09   1.6539154e-08
  -1.1804570e-06  -3.9810455e-07  -4.7208617e-07   6.1971216e-07   1.3255244e-06  -1.0610392e-06   1.2554234e-03  -9.0552777e-04   2.7189503e-03  -9.2223248e-04  -1.1845644e-03  -1.1214150e-05  -5.2442418e-06  -3.7102920e-06   5.1817533e-06   1.0863152e-05  -1.0036165e-05  -2.6242647e-03   1.3726359e-03  -6.7269512e-03   9.6506282e-04   3.0214253e-03  -2.6233436e-06  -8.4982552e-07  -6.0915964e-07   1.4610070e-06   2.6242548e-06  -2.7586869e-06  -6.1086518e-04   3.8947080e-05  -1.4006085e-03   2.3862020e-04   1.5529281e-05  -4.9245926e-06  -2.2637005e-06  -1.8626495e-06   2.2777658e-06   4.8435101e-06  -4.0048709e-06  -8.8117454e-04   4.8164549e-04  -2.5000365e-03   4.0727524e-04   1.2468284e-03  -5.5306698e-06  -2.2635676e-06  -1.7814963e-06   3.1562750e-06   5.1138430e-06  -4.7440554e-06  -1.1661240e-03   5.6955467e-04  -2.9740699e-03   3.8289104e-04   1.4714236e-03  -5.4702252e-06  -3.1603999e-06  -2.6162986e-06   2.4344125e-06   6.0031943e-06  -5.0658388e-06   6.9536078e-03  -3.4385348e-03   1.8050168e-02  -2.5014248e-03  -8.0604014e-03  -1.8941158e-03   1.2017995e-03  -6.9772501e-03  -5.2885786e-03  -6.5615478e-04   1.0629433e-03   5.4810762e-08  -1.4429715e-08  -3.9793404e-07  -3.5437406e-08  -1.8966839e-07   4.7760077e-03   6.6510244e-03   4.4820883e-04   1.2447325e-03   1.6358476e-03  -3.0945780e-03  -4.4521206e-08   1.5200388e-08   3.0327583e-07   8.4390540e-09   1.1958505e-07   7.5799642e-03  -1.5648471e-03  -4.6167167e-03  -3.6699015e-05  -2.3019264e-03   3.0455552e-03   8.9929318e-08  -1.4219690e-09  -6.3329766e-07   9.3584948e-09  -1.7806867e-07  -2.7744015e-03   3.0565620e-03  -3.5237225e-03   3.5299494e-03  -6.3347454e-03  -4.6610179e-03  -6.2284179e-08  -4.5143393e-08   3.7906542e-07  -2.4013399e-08  -5.6446390e-08  -2.4372224e-03   1.5365014e-03   2.7979669e-03  -3.7608788e-03  -4.7994702e-03   3.4537755e-03  -1.3895276e-09   4.6471235e-08  -8.6032524e-07  -5.9903077e-08  -6.3428253e-08
  -1.9059650e-06   2.1444220e-06   1.7022604e-06   2.1258091e-06   1.1391956e-07  -1.2995679e-06   7.6796310e-04  -1.4796694e-03  -9.2223400e-04  -2.6068177e-03   1.3785366e-03  -1.2452604e-05   1.2213032e-05   2.1344301e-05   1.3122254e-05  -3.3446955e-06  -1.4398663e-05   4.2280348e-04  -1.6698922e-04   9.6506637e-04   5.6130442e-05  -4.6749722e-04  -2.7340829e-06   2.7644155e-06   5.3881134e-06   3.0282676e-06  -8.7408788e-07  -3.7600140e-06  -2.3357721e-04   2.9857983e-04   2.3861930e-04   5.9493185e-04  -5.3013624e-04  -5.7409637e-06   5.1729118e-06   9.8615066e-06   6.0794808e-06  -1.4033704e-06  -7.5058310e-06   9.9894265e-06   1.5689979e-05   4.0727363e-04  -3.6945130e-04  -1.0750666e-04  -6.1097063e-06   6.1660129e-06   1.0248385e-05   6.9179909e-06  -1.5373378e-06  -6.9661781e-06   2.9682591e-04  -3.1126087e-04   3.8289278e-04  -3.7748491e-04   7.0388296e-06  -6.4488757e-06   6.2128688e-06   1.1294272e-05   6.8634316e-06  -1.8178668e-06  -7.6809102e-06  -1.1467449e-03   7.5436020e-04  -2.5014248e-03   8.1225096e-04   9.6189008e-04   9.2697004e-04  -2.3393228e-04   7.6927701e-04   1.6089639e-03  -2.9392994e-04  -5.0745551e-04  -9.5452405e-08   1.3358748e-07   4.8787189e-08  -3.3853130e-07  -1.7277541e-07  -4.9002594e-04  -1.8918732e-03   2.3704240e-04   1.7594291e-04   6.0863282e-04   5.7698908e-04  -1.2094420e-07  -3.5232467e-08   3.4845632e-08   3.1629064e-07  -4.2087823e-09  -8.9208132e-04   4.2149034e-04   1.2707321e-03  -5.0404848e-05   1.2319380e-03  -5.1217714e-04  -2.0196748e-07   2.1214054e-07   7.1267115e-08  -6.3768085e-07  -8.3576579e-08   1.6336285e-03   1.2669080e-04   2.0467967e-04  -3.4463504e-04   1.3050815e-03   5.0095868e-04  -2.2832208e-08  -5.3091372e-08   1.4816774e-08   4.7333718e-07  -9.6848962e-09  -7.8181518e-07  -3.9293823e-05  -1.4629082e-03   5.7852767e-04   8.8200734e-04  -1.1136167e-03   9.1570009e-08  -5.6779075e-08  -8.7797198e-08  -9.4562540e-07  -1.6963853e-08
   3.0808863e-07  -7.7876021e-07   5.5225417e-07  -1.4620881e-06  -6.1990251e-07   1.0275730e-06  -9.8501996e-04   8.2152056e-04  -1.1845645e-03   1.3785340e-03  -2.6265634e-04  -2.9062871e-07  -6.0759099e-06   1.5713248e-06  -1.1006132e-05  -3.7992175e-06   1.3313144e-05   1.2320260e-03  -5.8475395e-04   3.0214258e-03  -4.6750383e-04  -1.2619883e-03  -3.2109684e-08  -5.3787652e-07   9.9261196e-07  -2.2638083e-06  -6.1801778e-07   2.3586596e-06   7.6710075e-05  -8.0566605e-04   1.5529912e-05  -5.3013695e-04  -1.0640669e-03  -1.3283725e-07  -2.8883977e-06   7.1274670e-07  -4.8477596e-06  -1.7353827e-06   5.8107162e-06   4.2297619e-04  -3.7549149e-05   1.2468289e-03  -1.0750827e-04  -3.4162589e-04  -2.1619255e-07  -2.8274124e-06   7.8482885e-07  -4.7384916e-06  -1.9802210e-06   6.5248267e-06   4.7797748e-04  -1.1192003e-04   1.4714248e-03   7.0365345e-06  -4.9388175e-04  -2.9903599e-07  -2.8282756e-06   1.1295000e-06  -5.3441230e-06  -2.1884987e-06   6.8879275e-06  -3.0324705e-03   1.4765938e-03  -8.0604014e-03   9.6189008e-04   3.7470231e-03   4.0955868e-04  -7.9940637e-04   2.8852787e-03   2.2571120e-03   5.1562482e-04  -5.4642886e-04  -4.5193076e-08  -8.5069223e-08  -1.8380591e-07  -9.7513020e-08  -5.7170141e-07  -2.2359303e-03  -2.5761473e-03  -5.9839022e-04  -7.5104424e-04  -5.7995797e-04   1.1316696e-03  -3.6023576e-08  -2.6507225e-08   1.1809214e-07   2.7169081e-08   3.0395162e-07  -3.2578177e-03   9.4447203e-04   1.9934257e-03  -5.4743534e-05   6.1219958e-04  -1.2888679e-03  -1.5317765e-08  -8.3049702e-08  -1.5951804e-07  -7.9909587e-08  -8.4616253e-07   8.9487500e-04  -1.3946816e-03   1.6718445e-03  -1.6632755e-03   2.3901344e-03   2.1931060e-03  -3.8295888e-08  -5.2335212e-08  -5.3932224e-08  -4.2696844e-08   2.9944236e-07   1.0277731e-03  -3.3319905e-04  -9.0986596e-04   1.2283048e-03   2.3593799e-03  -1.3584085e-03   4.0428077e-08  -3.8876051e-08  -5.7773079e-08   1.8369428e-08  -1.0301088e-06
  -1.8072553e-06   2.4538227e-06  -1.3256511e-06   3.5993462e-06   1.4294993e-06   4.7962685e-06   1.6064599e-03  -2.0347742e-03  -8.6132841e-04  -4.3878493e-03   2.7556278e-03  -1.8770670e-07  -5.7463636e-07   6.2888117e-07  -1.3847861e-06  -5.5003977e-07  -1.1575036e-06  -7.7420713e-04   1.3578193e-03   9.5040759e-04  -1.3732454e-03  -1.0387590e-03  -6.5493079e-06   8.9095106e-06  -4.9206671e-06   1.3204560e-05   5.4120947e-06   1.7443276e-05   6.0652894e-04   1.2849544e-03   1.3203285e-03   1.9868582e-03   1.8688825e-03   9.5819520e-07  -1.7349256e-06   1.1499016e-06  -2.8050667e-06  -1.1203923e-06  -3.3673610e-06   3.4845208e-03  -3.0104808e-03  -1.0629016e-03   2.8280206e-03   1.6455635e-04   7.4939155e-07  -1.3555105e-06   9.2659668e-07  -2.2821657e-06  -9.1226868e-07  -2.7852889e-06  -1.0336057e-03  -1.0966264e-03   5.6583155e-04  -7.9826009e-04   5.4862048e-05  -5.6530722e-08  -4.5514311e-07   4.7954465e-07  -1.0038246e-06  -3.8573701e-07  -8.8284363e-07  -1.1282760e-03   7.8397979e-04  -1.8941158e-03   9.2697004e-04   4.0955868e-04   5.0509837e-03   1.8889271e-04  -4.0474034e-04   1.0942390e-04  -2.6208133e-04   1.6616868e-03   1.1646228e-07   2.1097355e-07   2.0325827e-07   1.4868083e-08   2.8742478e-07  -1.0048346e-03  -2.6313717e-03   4.3985998e-03   1.3884180e-03   6.4502438e-04   9.9066324e-04   1.4231149e-08   9.1696390e-08   7.0689160e-08   8.2322803e-08   2.7493170e-07   4.9448065e-04  -3.2738724e-03   6.4424319e-05  -2.0276135e-03   3.1044239e-03   2.6689622e-03  -7.3851949e-09   3.7942489e-08   3.4073334e-08   5.4746710e-08   1.0658778e-07   3.3990046e-03   1.0544626e-03   1.7149204e-03   2.5172724e-03   4.0184570e-03  -1.9684731e-03   2.1226283e-08   2.0217121e-08   6.5791732e-08   1.8091334e-08   3.5442927e-08   1.4949778e-03  -8.9834268e-04  -3.3896447e-03   2.2865484e-03  -1.1098059e-03  -1.4337565e-03  -7.9351081e-09  -5.6281702e-08  -9.5889687e-09  -2.3093765e-08  -1.6978734e-07
  -1.8035164e-07   3.4692230e-07  -1.9003911e-07   4.2868517e-07   1.4861875e-07   7.7650562e-07   3.4826146e-04   5.2370026e-04   6.6781617e-04   2.2591516e-05   9.1211422e-04   1.0307220e-06  -5.6294648e-07  -7.0558171e-07  -1.1648953e-06   1.0367986e-06   4.0399518e-07  -6.2931659e-04   5.6871180e-04  -4.9797210e-04  -5.4845609e-04  -2.0663820e-04  -9.5644025e-07   1.7866106e-06  -1.1430815e-06   2.5122210e-06   9.4663297e-07   3.6118053e-06   9.9074279e-04   1.7856469e-03   1.6443395e-03   7.8406634e-04   3.7827135e-03   6.5506151e-07  -6.1756347e-07  -1.3657044e-07  -9.2645061e-07   3.6066602e-07  -4.1205283e-07   1.1350583e-03  -1.4212405e-03  -9.8421649e-04   1.2027547e-03  -4.1587059e-04   5.4858067e-07  -3.0124397e-07  -3.0740750e-07  -5.5945378e-07   5.2750197e-07   2.0629624e-07  -7.5079878e-04  -5.0365685e-04  -3.0684342e-04  -1.1191890e-04  -4.0134872e-04   5.7601973e-07  -2.8275806e-07  -3.1153535e-07  -6.4581220e-07   5.2696174e-07   2.1732666e-07   4.1712680e-04  -3.4181899e-04   1.2017995e-03  -2.3393228e-04  -7.9940637e-04   1.8889271e-04   5.6725688e-03   1.2215154e-03  -1.2600862e-03  -1.4903135e-04  -1.5544465e-03  -5.9516355e-08  -1.8855525e-07  -1.4534595e-07  -1.0219162e-07  -1.4708649e-07   3.9616471e-03   1.3058926e-03   2.7911373e-03  -8.9252354e-04  -1.7452701e-03   2.7997257e-03  -6.2695017e-08  -1.2264341e-07  -6.2199775e-08  -2.5501428e-08  -2.1149609e-07  -6.4523876e-05  -1.7052740e-03   1.3801630e-03   4.5196022e-03   5.3103146e-04  -2.4776479e-03   3.9790862e-09   4.5306586e-08   5.8120346e-08  -2.0893509e-08   7.0313408e-08   1.8434462e-03  -1.4816349e-03  -3.9065249e-03   9.1051509e-04   2.7958715e-04  -4.4214366e-04   2.9685557e-08   5.0240448e-08   5.9109288e-08  -3.5957307e-08   8.2996841e-08   6.8182545e-04  -1.2424282e-03   1.4854037e-03   2.5098354e-03  -5.9456729e-03   1.0582756e-03  -1.6538665e-08   3.3340404e-08   5.6634435e-08  -9.6200572e-09  -5.7868074e-08
  -1.0518014e-05   1.5014104e-05  -8.0925605e-06   2.2430011e-05   8.0686610e-06   2.8090263e-05  -7.3746818e-04   1.1540532e-03  -2.8545292e-04   1.3192906e-03   1.2291492e-03   2.4003936e-06  -2.9446316e-06   1.3672854e-06  -5.7164980e-06  -2.2466527e-06  -6.1230358e-06  -3.7626299e-04  -1.2545382e-03   2.9886282e-03  -4.9131779e-04  -9.9859178e-04  -3.7810038e-05   5.3717659e-05  -2.9050092e-05   8.0274574e-05   2.9074121e-05   1.0043366e-04   1.6505528e-03   2.1000163e-03   2.1384952e-03   3.0918383e-04   3.7734065e-03   7.7645327e-06  -1.0933721e-05   5.7583634e-06  -1.6899903e-05  -6.2635367e-06  -2.0723622e-05   8.4853548e-04  -1.4943106e-03   3.8443858e-04   7.1315543e-04  -9.9805105e-04   6.4241987e-06  -8.9499295e-06   4.7877984e-06  -1.3981308e-05  -5.1375412e-06  -1.7072523e-05   2.1870982e-03   1.4752149e-03  -7.6619025e-05  -8.9656426e-04  -2.2374630e-03   2.2484625e-06  -2.8357509e-06   1.5040942e-06  -5.0726342e-06  -1.8991568e-06  -5.7172417e-06  -2.6514152e-03   1.1400494e-03  -6.9772501e-03   7.6927701e-04   2.8852787e-03  -4.0474034e-04   1.2215154e-03   5.8131668e-03   1.1002138e-03  -4.4030131e-04   1.0705088e-04   3.5352670e-08   4.7963526e-09  -1.0742951e-07   4.3153712e-08   2.2096502e-08  -1.4477537e-03  -2.3281464e-03  -6.8078838e-04  -6.0815063e-04  -4.4334685e-03   2.2704805e-03   1.4730044e-08   7.5548244e-08   7.9270702e-08   3.5351336e-08   1.2838791e-07  -5.2604151e-03   3.6624490e-04   9.0408290e-04   1.6593493e-03   1.9817871e-04  -3.2875991e-03   7.8624516e-09  -5.6314247e-08  -7.3595408e-08  -5.7340306e-08  -1.6962710e-07  -1.3738159e-03  -3.0946769e-03   7.3701065e-04  -2.9549864e-03   2.9088812e-03   2.8623563e-03  -2.6575815e-08  -1.0921676e-07  -8.5219291e-09   5.1486250e-08  -8.6303097e-08   1.4594349e-03  -3.4682107e-03   6.4017380e-04   3.7109930e-03   1.0538366e-03  -6.8609631e-04   2.7798263e-08   9.5556424e-08   1.0924341e-07   5.4380386e-08   7.3713247e-08
  -6.0644911e-06   8.9079929e-06  -4.6354018e-06   1.3261201e-05   4.6786541e-06   1.6751056e-05   1.2928612e-03  -2.7052382e-03  -2.1011221e-03  -4.4912058e-03   1.7838139e-03   2.8177331e-06  -2.7455584e-06   6.1563371e-07  -3.2187002e-06  -7.8032249e-07  -2.0900174e-06   2.6506822e-03  -6.2843075e-04   1.4740566e-03   9.4939501e-04  -8.9362831e-04  -2.0816597e-05   3.0335392e-05  -1.6219401e-05   4.5550620e-05   1.6165455e-05   5.7324346e-05  -1.5230893e-03  -4.8604618e-04  -3.2031397e-04   3.1932624e-04  -3.0737909e-03   5.0140455e-06  -6.7014597e-06   3.1771604e-06  -9.5960827e-06  -3.2280633e-06  -1.1105076e-05  -2.4531404e-03   2.5514687e-03   1.8562567e-03  -3.2854384e-03  -4.3947498e-04   4.5059578e-06  -5.8698184e-06   2.7434785e-06  -8.3931450e-06  -2.7363581e-06  -9.4383058e-06  -3.1148900e-04  -1.8483051e-03   1.5075646e-03   1.2248437e-04   9.7966751e-04   2.1029549e-06  -2.2608439e-06   8.0720119e-07  -2.9943955e-06  -8.4779821e-07  -2.6951633e-06  -2.2910592e-03   1.5055432e-03  -5.2885786e-03   1.6089639e-03   2.2571120e-03   1.0942390e-04  -1.2600862e-03   1.1002138e-03   4.8328774e-03  -8.6542198e-04  -2.5743544e-03  -1.1569424e-07  -3.2124079e-07  -2.4725243e-07  -1.4246111e-07  -3.3642183e-07  -5.2054552e-04  -3.9761698e-03  -1.7275078e-03   8.1356753e-05   2.7569113e-03   5.6907352e-04  -2.0241249e-08  -1.1850054e-07  -9.2116305e-08  -2.9563607e-08  -1.5176417e-07  -1.6618404e-03   3.2426258e-03   3.6594353e-03   5.2651140e-04   2.1567349e-03  -2.3465413e-03   1.8396156e-08  -7.0659914e-08  -3.3670211e-08  -1.8354293e-08  -4.4135197e-08   3.5369078e-03   7.5745087e-04  -6.3620128e-04  -1.8321505e-03   9.7368931e-04   1.9202542e-03   1.3503430e-08   5.4356884e-08   7.3862564e-08   3.7236063e-08   1.0611291e-07  -1.4361686e-03   1.2057869e-03  -2.9740360e-03  -4.9132112e-04   3.2915797e-03  -2.5880156e-03  -4.8538030e-08  -1.1746618e-08   2.7729462e-08   2.4690426e-08  -5.2545096e-08
  -6.7404286e-06   9.6038473e-06  -5.2154297e-06   1.4449481e-05   5.1306536e-06   1.7994928e-05  -1.5130165e-03   7.7335750e-04   4.5714666e-04   2.7085357e-03  -1.1994220e-03   1.3455416e-06  -2.8208616e-06   1.0427240e-06  -3.0796054e-06  -8.1879190e-07  -4.4259666e-06  -1.4559040e-03  -2.8717151e-03   1.0867387e-03   1.3548270e-03   1.2926335e-03  -2.6038820e-05   3.7069779e-05  -1.9972612e-05   5.5857602e-05   2.0058927e-05   6.9511137e-05   4.2050149e-04  -6.8187663e-05  -9.2090205e-04  -1.3551548e-03  -1.3553461e-03   5.1893728e-06  -7.9171035e-06   3.9884644e-06  -1.1334264e-05  -3.9821627e-06  -1.4321178e-05  -2.3066653e-03   1.2223492e-03   1.0315263e-03  -1.4755054e-03  -6.0108012e-06   4.4625613e-06  -6.7424642e-06   3.4387337e-06  -9.5652974e-06  -3.2477082e-06  -1.2181068e-05   5.2617298e-03   4.8075575e-03  -2.1491857e-03  -1.0469052e-03  -2.3135250e-03   1.3251065e-06  -2.3475091e-06   9.6636413e-07  -3.0345770e-06  -9.4690840e-07  -3.9937342e-06   5.9544352e-06  -8.7274637e-05  -6.5615478e-04  -2.9392994e-04   5.1562482e-04  -2.6208133e-04  -1.4903135e-04  -4.4030131e-04  -8.6542198e-04   5.6729514e-03  -1.0914592e-03  -5.7244228e-08  -2.0307349e-07  -1.8276288e-07  -1.5750313e-08  -2.4617013e-07  -2.9822572e-03   2.6469204e-03   1.2765056e-03  -4.4422805e-03   1.5012536e-03   9.4607471e-04  -4.6755268e-08  -3.3354253e-08  -6.1928348e-08   5.8380485e-08  -4.5593866e-08  -1.0215265e-03  -1.1414968e-03   2.8962754e-03  -9.3370666e-05  -2.9001143e-03   1.9663571e-03  -6.0764843e-08  -3.4314969e-08  -5.7733107e-08   4.6780425e-08  -6.0973175e-08   1.3096645e-03  -2.8672534e-03   3.5137417e-03   1.3210189e-03   8.8474796e-04   1.7146529e-03  -1.4992389e-08  -7.3772430e-08  -5.1481552e-08   3.7482575e-08  -1.6803379e-08   3.9718656e-03   4.7147506e-03   2.6276116e-03  -1.5964374e-03  -8.1198878e-04   1.2325007e-03   1.0187746e-09   1.1360863e-08   4.9819367e-08   1.9400487e-08   8.4326820e-08
   3.5140948e-06  -4.6204872e-06   2.9396960e-06  -7.0208308e-06  -2.6396617e-06  -9.1076389e-06  -3.9011007e-04   1.2246186e-03   7.8438741e-04   1.5246077e-03  -1.8041982e-04  -6.3816344e-07   1.7075675e-06   7.1929201e-07   2.3626907e-06   1.2525848e-06   1.1856550e-06  -1.7573565e-03   1.1756737e-03  -1.5070563e-05  -1.5116340e-03  -2.2735736e-04   1.2626614e-05  -1.6847182e-05   1.0274823e-05  -2.5135904e-05  -9.2827651e-06  -3.2328989e-05   1.2649608e-03   5.3709921e-04   7.5075586e-04   5.5068397e-04   2.6062913e-03  -2.5562376e-06   3.8473840e-06  -1.4831864e-06   5.5707257e-06   2.2681578e-06   6.3565485e-06   3.5656761e-03  -3.1865877e-03  -1.5429849e-03   3.6692933e-03   3.4899722e-04  -2.1383702e-06   3.3263188e-06  -1.0568520e-06   4.8872211e-06   1.9890674e-06   5.5497004e-06  -6.3231695e-04   3.6585125e-04  -2.2943131e-04  -2.9126485e-04  -5.2057439e-04  -6.0188603e-07   1.4435839e-06   4.0284253e-08   1.9392683e-06   8.8030856e-07   1.6122255e-06   4.2283206e-04  -3.7502946e-04   1.0629433e-03  -5.0745551e-04  -5.4642886e-04   1.6616868e-03  -1.5544465e-03   1.0705088e-04  -2.5743544e-03  -1.0914592e-03   3.8537529e-03  -2.6031374e-07  -4.5419428e-07  -3.3392243e-07  -1.0393904e-07  -5.0041222e-07  -1.6251203e-03   5.9311187e-05   9.7376641e-04   2.0387177e-03  -2.7278099e-03  -1.2015083e-03   2.2797808e-08   4.2465863e-08   3.3124940e-08  -1.0069941e-08  -5.5854650e-09   3.3597474e-04  -2.4674839e-03  -4.2089495e-03  -3.0860665e-03   5.3720287e-05   2.6861643e-03   6.9220908e-08   1.2312243e-07   1.4728271e-07   6.7368696e-08   2.2348513e-07  -3.3027673e-03   5.2533196e-04   2.4275591e-03   6.9393392e-04   1.1552458e-03  -1.7079522e-03   6.9547802e-08   1.6955028e-07   1.0274416e-07   7.7377923e-08   3.0734787e-07   6.1111040e-04  -2.9875718e-03  -2.6534678e-04   1.4325722e-03   6.6527496e-04   4.1259696e-04  -7.8741288e-08  -2.4634254e-07  -1.9316443e-07  -5.9773417e-08  -3.8210433e-07
  -1.7216624e-03   1.1911558e-03   2.4001868e-03  -8.8990101e-04  -1.3630930e-03   5.0966043e-04  -9.6149614e-08  -7.8785246e-08  -2.8655868e-10  -5.6289274e-09   7.0405801e-08   2.8314299e-03   1.4728672e-03   2.4579988e-03  -1.5795361e-03   1.4023588e-03   1.8319387e-03  -1.0840903e-06  -3.3602522e-07   1.9470011e-07  -5.2056052e-08  -2.7771906e-08  -1.1471094e-03  -1.0342888e-03  -2.3370741e-03  -1.2910213e-03   7.4269546e-04   2.6922964e-04  -2.4126225e-07  -1.4687282e-07   1.5487713e-08   1.0591473e-07   3.9713057e-08   1.4287420e-04  -3.5284282e-03  -3.1240318e-03   1.1365884e-04  -5.6505674e-03   2.5830256e-03  -4.9823205e-07  -5.7986451e-08   1.5052142e-07  -8.8309536e-08   3.1728208e-09  -3.3477241e-03   3.0960599e-03  -3.1808456e-03   1.6579752e-03   1.2573894e-03  -5.4986195e-03  -4.5257908e-07  -4.4510665e-08   9.2296754e-08  -1.1575840e-07  -5.6555659e-08  -1.6181695e-03  -2.4638298e-03   1.4862361e-03   2.1902915e-03   8.9077679e-04  -8.7173716e-04  -5.3058212e-07  -1.6137427e-07   5.4810762e-08  -9.5452405e-08  -4.5193076e-08   1.1646228e-07  -5.9516355e-08   3.5352670e-08  -1.1569424e-07  -5.7244228e-08  -2.6031374e-07   1.3812972e-02  -1.5195782e-07   7.4715113e-07   3.6766857e-09   4.9579157e-07  -1.7883042e-08  -2.7079779e-08   1.4576795e-08  -4.2205142e-08  -7.4544226e-09   6.6205357e-08   7.7086970e-07  -7.9053038e-08  -5.7958150e-07  -1.0014571e-07   3.6564327e-07  -4.5825492e-09  -1.5812107e-08   1.5685812e-08  -8.8693265e-08  -2.0977076e-08   8.9786241e-09   2.5495924e-07   4.5904117e-07   2.2455356e-07  -1.1350390e-06  -2.6963420e-07   2.8344300e-08  -5.4121749e-09   4.8335154e-08   3.2355739e-08   4.7792705e-08  -8.1794460e-09  -1.1777339e-06   4.8141181e-07   5.6668099e-07   3.4539985e-07   9.0941036e-08   3.2672099e-08   7.7822869e-08  -6.4327336e-10   6.4376008e-08   7.0054038e-08   7.2599817e-08  -3.3716378e-07   8.6807089e-07   3.2220892e-07  -4.7180950e-07  -2.4498056e-07
   2.4593867e-03  -3.2996964e-03  -3.2648470e-03  -4.1863673e-04   3.2316681e-03   1.1475824e-03  -4.4831271e-08  -1.5968811e-07   4.0205125e-08  -1.1719784e-08  -2.9902251e-08   1.0758709e-03  -2.3368244e-03   9.9950569e-04  -1.3666594e-04  -2.3456150e-03   2.7203445e-03  -3.2007650e-07  -1.1348955e-06  -6.1041184e-08   2.5602973e-07  -1.1850707e-07  -3.4592268e-03   5.2895726e-04  -7.0362991e-04  -3.6863880e-03   2.5244129e-03   4.3279354e-04  -1.8212547e-07  -2.5683251e-07   1.6250272e-08  -3.2091097e-08  -8.1343427e-08   1.2980662e-03   2.7550194e-03   3.3538797e-03   5.9112401e-04   3.7053561e-03  -1.5660845e-03  -1.1379960e-07  -5.7318735e-07  -6.5095142e-08   1.5771070e-07  -8.2579907e-08  -2.9327566e-03   1.0038260e-03  -3.7497764e-03   2.6490242e-03   5.4888854e-04  -4.9763035e-03  -1.4855096e-08  -4.0846470e-07  -6.2415442e-08   1.5015033e-08  -1.3699689e-07   6.4311955e-04   1.6353116e-03  -3.5151832e-04  -9.2305507e-04  -9.5568671e-04   2.8045655e-04  -1.2536259e-07  -5.6443234e-07  -1.4429715e-08   1.3358748e-07  -8.5069223e-08   2.1097355e-07  -1.8855525e-07   4.7963526e-09  -3.2124079e-07  -2.0307349e-07  -4.5419428e-07  -1.5195782e-07   1.3813391e-02  -2.3659335e-08   3.7404353e-07   1.0045285e-06  -3.6747161e-08  -3.7196356e-08   3.8235880e-08  -3.5607206e-08  -3.9910032e-08   1.6377064e-07  -1.8518388e-07   9.7326860e-07   4.3879196e-07   9.7906390e-08   2.4600431e-07  -1.5518525e-08  -7.5790522e-08   5.8555900e-08  -1.4759343e-07   2.2137358e-08   1.7052281e-08   5.4843430e-07   5.8969691e-07  -4.7055651e-07   1.1436946e-06  -7.3887175e-07   8.7900789e-08   1.5278721e-07  -9.7430684e-10   9.1905287e-08   2.9992246e-09  -2.0358548e-08   5.9153539e-07  -1.0609019e-06  -3.0049123e-08  -3.9841953e-07   1.4728100e-06  -2.7276798e-08   1.1835335e-07  -1.7151717e-08   2.4654709e-07   8.2404200e-08   7.0726550e-08   5.4056842e-07  -1.0679757e-07  -3.2441063e-07   4.3917284e-07   2.1170787e-07
  -7.1731977e-04  -2.0382652e-03  -8.2585714e-04   3.0553473e-04   1.7298691e-03  -1.6116414e-04  -5.2517465e-09  -5.3714217e-08  -9.6566658e-08  -3.4590934e-08  -2.1792946e-08   1.0690487e-03   2.2291392e-03  -2.7564572e-03  -1.3119619e-03  -1.1298835e-03  -2.0360458e-04   1.5324159e-07  -5.7584337e-08  -6.9347323e-07  -7.5931246e-08  -3.6792435e-07  -1.6393630e-03  -1.2964278e-04  -9.1512895e-04  -3.8935363e-03   1.9832506e-03   1.7263540e-03   4.6423052e-08  -2.8277631e-08  -2.6815835e-07   1.3255081e-07  -8.1790712e-08   1.1862001e-03   2.2255956e-03   5.1770893e-04  -1.6124855e-05   1.0619131e-03  -8.8847242e-04   5.0356883e-08  -1.9882434e-08  -3.2915138e-07  -6.5065142e-08  -2.0752070e-07   2.9795311e-03  -3.6994485e-05   9.2120693e-04  -1.0826413e-03  -1.2010401e-03   2.6086989e-03   7.5758637e-08   2.0599795e-08  -3.4470783e-07  -7.1872341e-08  -2.4035513e-07  -4.9617537e-03  -5.7285082e-03   4.6221783e-03   5.2994294e-03   1.1353258e-03  -2.0372952e-03   6.5405432e-08  -1.4671759e-08  -3.9793404e-07   4.8787189e-08  -1.8380591e-07   2.0325827e-07  -1.4534595e-07  -1.0742951e-07  -2.4725243e-07  -1.8276288e-07  -3.3392243e-07   7.4715113e-07  -2.3659335e-08   1.3814355e-02  -3.7336660e-07   3.4095098e-07  -4.6911390e-08  -4.2148190e-08   1.0687903e-07  -5.7846415e-08   3.5460120e-08   8.9530986e-08  -3.3461414e-07   4.8262661e-07  -1.5336523e-07   2.4594162e-07   6.8074221e-07  -1.8829341e-08  -8.4901774e-08   6.0059002e-08  -8.9435323e-08   7.2259130e-08   3.1754202e-08   3.3232676e-07  -4.6857013e-07   8.5450714e-07   3.4782787e-07  -7.8869180e-07   9.5700022e-08   9.1173648e-08   8.2863167e-09   7.6995769e-08   3.3764213e-08  -2.6801648e-08   5.7164975e-07  -1.5754347e-08   2.1667344e-07  -1.7315736e-07   5.7443666e-07  -3.3154019e-08   3.3049893e-08   3.9088903e-09   1.8924377e-07   1.1189180e-07   6.8643801e-08   4.6683800e-07  -2.5177274e-07   6.2637739e-07  -2.4991802e-08  -4.1762620e-08
   4.2787162e-03  -4.9653299e-03  -5.5520148e-03   1.2908976e-03   5.1364636e-03   1.4961474e-04   5.4774812e-09  -5.6615343e-08   4.9707404e-08  -3.7261861e-08  -5.6705841e-08  -7.3691592e-04   1.7381827e-03   1.3254331e-03   4.3240635e-04   2.0310182e-03  -1.7553768e-03  -1.1714058e-07   1.7802208e-07   2.5998336e-08  -6.6106109e-07  -2.2700524e-07  -1.6924980e-03   2.9243229e-04   6.0573846e-04  -1.3993529e-03  -1.4457573e-03   9.1709708e-04   6.3838667e-08  -1.4075847e-09  -1.1295427e-07  -7.8238334e-08  -1.9880135e-08  -4.3767057e-04  -3.9779158e-03  -3.5652239e-03   7.0566526e-04  -4.7785558e-03   1.7552376e-03  -7.3539379e-08   9.1218051e-08  -1.3623240e-09  -3.4152700e-07  -5.9180473e-08   1.8236441e-03  -9.4501816e-04   1.0559359e-03  -1.0347975e-04   8.1302290e-04   1.3360536e-03   4.4762080e-08   1.6742397e-07  -2.3129240e-08  -3.7108888e-07  -9.9297035e-08   3.9142222e-05   1.7766513e-03   3.3096156e-04  -9.5618467e-04  -9.3840207e-04   1.9557387e-04  -5.4973469e-08   1.4127635e-07  -3.5437406e-08  -3.3853130e-07  -9.7513020e-08   1.4868083e-08  -1.0219162e-07   4.3153712e-08  -1.4246111e-07  -1.5750313e-08  -1.0393904e-07   3.6766857e-09   3.7404353e-07  -3.7336660e-07   1.3812900e-02  -2.7357734e-07  -3.5959441e-09  -4.4453027e-09  -2.1525698e-08   2.8991473e-08   1.7086320e-08  -2.4031792e-08   9.3293122e-08   6.1332328e-08   2.3241093e-07   1.2703330e-06  -1.4272092e-07   1.4593256e-08   1.0367637e-08   3.0463744e-08  -4.8685830e-08   9.5034019e-08   1.2597045e-08  -1.0149750e-06   1.1933992e-06   2.4989675e-07   9.8651230e-07  -7.4772526e-07  -1.2824592e-08   4.9132790e-08   3.7681689e-09   3.3652148e-08   1.0985806e-08  -1.9656366e-08   3.9996079e-07  -3.5774287e-07  -2.5029438e-07  -2.3321079e-06   7.3266267e-07  -5.8867988e-08   5.0744226e-08   6.1834159e-08   6.9765686e-08   5.7224918e-10   2.7217109e-08  -4.6783736e-07   3.0651901e-07   2.0987111e-07  -7.0143388e-07   2.3034537e-07
  -3.0522927e-03   2.4602062e-03   1.2237010e-03  -2.9097650e-03  -1.0859920e-03   5.2956210e-04  -3.6179628e-09  -7.8670847e-08  -2.2201540e-08  -5.5093517e-08  -7.5654420e-08  -1.2289377e-03  -2.3689122e-04   2.9011425e-04   1.7010156e-03   7.5395908e-04  -1.8259717e-03  -5.3943429e-08  -1.9083905e-07  -4.6191847e-07  -1.4951275e-07  -1.1826684e-06  -3.6540512e-03  -2.7456835e-03  -3.0410262e-03  -6.7019767e-03   4.7512011e-03   3.1997478e-03  -7.9744471e-09  -5.9579898e-08  -1.7140944e-07  -2.0686555e-08  -3.7547385e-07   1.7057541e-04  -5.9868423e-04   7.7859252e-05   1.8537735e-03  -1.9612058e-03  -5.0711619e-04  -6.1538341e-08  -5.5281857e-08  -1.6517520e-07  -1.1978178e-07  -5.0866483e-07   1.8430038e-03  -6.4625563e-04   2.9175941e-03   6.1760912e-04  -1.3376520e-03   1.7617690e-03   7.7642438e-08  -7.7712792e-08  -2.6941863e-07  -1.0868825e-07  -6.1208623e-07   2.8108983e-03   2.3542313e-03  -2.1817011e-03  -1.7880784e-03  -5.1139689e-04   7.4722007e-04  -2.2287350e-09  -1.9712870e-08  -1.8966839e-07  -1.7277541e-07  -5.7170141e-07   2.8742478e-07  -1.4708649e-07   2.2096502e-08  -3.3642183e-07  -2.4617013e-07  -5.0041222e-07   4.9579157e-07   1.0045285e-06   3.4095098e-07  -2.7357734e-07   1.3814534e-02   3.6952779e-08   2.3435733e-08   7.6066250e-08   2.5934160e-08  -5.1785459e-08   1.7175560e-07   3.6115215e-07   4.5188741e-08   8.6561723e-07  -1.4459189e-07   1.1761529e-06   1.2239186e-07  -9.3208241e-08   8.2006164e-08  -1.8087508e-07   7.6678497e-08   6.5389492e-08  -2.8830096e-07  -9.0621105e-07  -6.9005666e-07  -6.4536946e-07   7.9088530e-08   1.5224279e-07   2.7156308e-07  -8.6412548e-08   1.2134787e-07   1.5736148e-08  -1.8943715e-10   7.1977009e-08   1.3892284e-06   5.5584471e-07   8.3986004e-07   6.0314398e-07  -9.1203869e-08   2.1019317e-07  -1.0466515e-07   3.1628631e-07   1.6366055e-07   2.1852097e-07  -1.1032209e-07   4.1618231e-07   1.9735919e-08  -5.5970392e-08   4.8682241e-07
   8.4514761e-06  -1.2106756e-05   6.3851739e-06  -1.7953206e-05  -6.4776465e-06  -2.2654526e-05   1.1742359e-03  -3.2783910e-04   4.2937136e-04  -1.4054737e-03   1.8970484e-04  -1.3211883e-06   2.6807655e-06  -1.5809577e-06   3.7751726e-06   2.1122493e-06   5.4671204e-06   1.0480271e-03   2.1624129e-03  -2.6148850e-03  -3.8721288e-04  -1.6320134e-04   3.1049966e-05  -4.4588282e-05   2.3553883e-05  -6.6239227e-05  -2.3836852e-05  -8.3345684e-05  -6.3728428e-04  -2.7395466e-06   3.2904060e-04   6.6780889e-04   9.6534962e-04  -6.1469329e-06   9.0905612e-06  -4.9015441e-06   1.3474480e-05   5.2196455e-06   1.7274596e-05   3.5967172e-04   1.8441865e-04  -9.9559058e-04   1.2315512e-04   5.7156518e-05  -5.1391574e-06   7.7325360e-06  -4.1822340e-06   1.1417354e-05   4.5154801e-06   1.4751690e-05  -4.3023736e-03  -3.6803401e-03   9.7313160e-04   1.1858744e-03   2.1718518e-03  -1.4145912e-06   2.5015897e-06  -1.3914290e-06   3.6090667e-06   1.7237074e-06   4.9467069e-06   1.7294359e-03  -8.5221605e-04   4.7760077e-03  -4.9002594e-04  -2.2359303e-03  -1.0048346e-03   3.9616471e-03  -1.4477537e-03  -5.2054552e-04  -2.9822572e-03  -1.6251203e-03  -1.7883042e-08  -3.6747161e-08  -4.6911390e-08  -3.5959441e-09   3.6952779e-08   5.8828529e-03   1.1112969e-03   4.2897905e-04   1.5405644e-03   1.9280265e-04   4.4680764e-04   7.2971788e-08   1.6355553e-07   1.7358907e-07   5.4063983e-08   1.8598258e-07   2.8113376e-03   4.3521115e-04  -3.7942142e-04   3.6597495e-03   1.2565370e-03  -2.5702722e-03  -2.4320396e-09  -5.2602111e-08  -2.4682160e-08  -3.2334876e-08  -1.1306382e-07   1.0015314e-03   1.6711953e-03  -6.1312094e-03   5.5254662e-04  -2.8116248e-03  -1.8974248e-03  -5.4784952e-09  -4.4334559e-08   1.5733671e-08  -1.5356940e-09  -5.8423726e-08  -2.9581489e-03  -1.3526994e-03   1.1796490e-04   2.9323719e-04  -4.2826326e-03   6.5129119e-04   1.2865260e-08   1.7386013e-07   1.5009448e-07   1.2111306e-08   2.8296058e-07
   6.0244442e-06  -8.5416737e-06   4.6633986e-06  -1.2958042e-05  -4.6862397e-06  -1.6345532e-05  -1.8342903e-03   2.7301978e-03   2.1406234e-03   5.5645709e-03  -3.1906912e-03  -1.4431324e-06   2.1441193e-06  -1.6935168e-06   3.4752478e-06   1.1973937e-06   2.4106132e-06  -1.7258284e-03  -7.2790592e-04  -2.1592803e-03   6.2602690e-04   1.8207400e-03   2.0405203e-05  -2.8939994e-05   1.5798151e-05  -4.3652386e-05  -1.6006131e-05  -5.5201791e-05   4.1260454e-04  -7.5133444e-04  -1.1918525e-03  -1.6377667e-03  -3.2583682e-05  -4.2935342e-06   6.0429658e-06  -3.5361109e-06   9.2919480e-06   3.3751294e-06   1.0814158e-05  -1.1077185e-03   6.0475005e-04  -5.8581186e-04   8.7573417e-05   4.4121216e-04  -3.5632135e-06   5.2215679e-06  -3.0519820e-06   7.9388040e-06   2.8743303e-06   9.0323988e-06   1.5819845e-03   2.7150813e-03  -1.9761725e-03   2.7764076e-04  -7.2817055e-04  -1.3127932e-06   1.9182793e-06  -1.3203501e-06   2.9308299e-06   1.0237875e-06   2.7478181e-06   2.9937997e-03  -1.8287109e-03   6.6510244e-03  -1.8918732e-03  -2.5761473e-03  -2.6313717e-03   1.3058926e-03  -2.3281464e-03  -3.9761698e-03   2.6469204e-03   5.9311187e-05  -2.7079779e-08  -3.7196356e-08  -4.2148190e-08  -4.4453027e-09   2.3435733e-08   1.1112969e-03   5.7591728e-03  -5.3119617e-05  -2.1910271e-03  -4.3048801e-04  -7.9575183e-04  -4.6023989e-08  -1.8491626e-07  -1.2884267e-07  -3.5580957e-08  -1.6884927e-07   2.1912910e-03  -1.1335734e-03  -1.4273585e-03   1.0021503e-03  -3.8911917e-03   1.3421844e-03  -1.4064427e-08  -2.2431236e-08  -1.9126083e-10  -6.0919056e-09  -5.2079189e-08  -2.7690479e-03  -1.2101656e-03  -3.3784594e-04   1.4169274e-03  -3.3458590e-03  -6.5117277e-04   3.3043655e-08   5.1815614e-08   8.4584110e-08   3.2900975e-08   1.4648491e-07   1.0537662e-03   2.1712841e-03   4.5660563e-03  -2.1741552e-03  -3.2208758e-03   3.2045805e-03  -6.0635955e-08  -7.0138798e-08  -3.2743226e-08  -7.3555529e-08  -1.2309638e-07
  -1.1211980e-06   1.3903349e-06  -7.1029108e-07   2.0479971e-06   9.0258456e-07   2.7514237e-06   9.9812158e-04  -9.2020454e-04   1.0196688e-04  -2.3787639e-03   2.0321136e-03  -6.0789283e-07  -5.2775457e-07   1.1228475e-06  -1.0364501e-06   3.8811824e-07  -1.0228450e-06  -1.7815474e-03   9.8220737e-04   2.8355923e-04  -1.2453353e-03  -4.0924838e-04  -4.6862804e-06   6.1629190e-06  -3.3233680e-06   9.3958649e-06   3.7503711e-06   1.2475903e-05   1.2060619e-03   1.7826428e-03   1.5098948e-03   1.6490514e-03   3.2148395e-03   4.4514617e-07  -1.2086393e-06   1.1234542e-06  -1.9549088e-06  -4.1586189e-07  -2.4307004e-06   3.3633444e-03  -3.2982524e-03  -1.5105873e-03   3.2014959e-03   1.3742501e-04   1.9087299e-07  -9.6335278e-07   8.8275714e-07  -1.4613130e-06  -1.8996104e-07  -1.7557764e-06  -1.1627156e-04   2.0017462e-04  -4.5073927e-04  -9.2825024e-04  -6.6277625e-04  -2.8038333e-07  -3.6135452e-07   5.9977638e-07  -6.1904466e-07   2.0889078e-07  -6.7080641e-07  -8.3968442e-05   9.9521619e-05   4.4820883e-04   2.3704240e-04  -5.9839022e-04   4.3985998e-03   2.7911373e-03  -6.8078838e-04  -1.7275078e-03   1.2765056e-03   9.7376641e-04   1.4576795e-08   3.8235880e-08   1.0687903e-07  -2.1525698e-08   7.6066250e-08   4.2897905e-04  -5.3119617e-05   5.7525838e-03  -2.2136793e-04   1.9913681e-05   2.0025942e-03   6.9728460e-08   2.5973291e-08  -2.8317403e-08   1.3115629e-08   2.6034745e-08   9.8231169e-04  -4.5312788e-03   5.6130251e-04  -1.6035557e-05   1.7811594e-03   2.4419957e-03   3.5077445e-10   8.4002949e-08   1.1512454e-07   9.5081862e-09   2.2611561e-07   3.5086749e-03  -2.9017568e-04   6.3067817e-04   3.5371931e-03   3.3362018e-03  -2.1364270e-03   5.5255194e-08   9.0493280e-08   4.0849366e-08   1.6348466e-08   1.0130424e-07   2.6871075e-03  -1.0664162e-04  -1.1121479e-03   2.4543969e-03  -4.5533573e-03   1.0326829e-04   3.3543719e-08  -1.4585175e-08  -6.3490475e-08  -2.6424839e-08   6.1214706e-08
   7.0380917e-06  -9.6187072e-06   5.3910619e-06  -1.4811091e-05  -5.4297791e-06  -1.8434116e-05   1.3681734e-03  -8.4138052e-04  -3.3348568e-04  -2.5715085e-03   1.0440739e-03  -1.2364594e-06   3.3805594e-06  -1.1592797e-06   3.9334719e-06   6.6866797e-07   3.4705261e-06   6.9724250e-04   2.7294179e-03  -1.0199802e-03  -1.4373299e-03  -1.0253975e-03   2.6571159e-05  -3.6618188e-05   2.0140318e-05  -5.6023699e-05  -2.0643539e-05  -6.9883128e-05  -2.6070616e-04  -7.8630242e-05   6.1794336e-04   1.3311195e-03   1.0089364e-03  -5.2858506e-06   8.1180143e-06  -4.0944815e-06   1.1819413e-05   3.9507829e-06   1.4016227e-05   2.8214408e-03  -1.7410597e-03  -1.2304077e-03   2.1304357e-03   2.7856978e-04  -4.3335633e-06   7.0003836e-06  -3.4209137e-06   1.0028941e-05   3.3491581e-06   1.1748684e-05  -4.4553267e-03  -3.8388645e-03   1.6852775e-03   7.2420951e-04   1.9640680e-03  -1.3557790e-06   2.7860987e-06  -1.1317459e-06   3.4108917e-06   8.5299557e-07   3.5658082e-06   2.2526896e-04  -1.2356046e-05   1.2447325e-03   1.7594291e-04  -7.5104424e-04   1.3884180e-03  -8.9252354e-04  -6.0815063e-04   8.1356753e-05  -4.4422805e-03   2.0387177e-03  -4.2205142e-08  -3.5607206e-08  -5.7846415e-08   2.8991473e-08   2.5934160e-08   1.5405644e-03  -2.1910271e-03  -2.2136793e-04   4.1444482e-03  -8.4553968e-04  -1.3765508e-03  -1.5253934e-07  -3.3332995e-07  -2.9037236e-07  -1.1292602e-07  -3.5976785e-07   1.6264257e-03  -8.3043549e-05  -3.3108490e-03  -1.5631714e-03   2.5930681e-03   2.0615920e-04   3.2818069e-09   4.4873532e-08   7.4368756e-08  -1.8239001e-09   1.1136161e-07  -1.1408370e-03   2.9782243e-03  -1.5633188e-03  -1.2841131e-04  -1.9447781e-04  -2.3020429e-03  -5.0833402e-08  -4.5231499e-08   1.8895432e-08   1.1599920e-08   2.8209152e-09  -2.8604497e-03  -3.7248185e-03  -2.7824967e-03   1.1263572e-03   9.9350334e-04  -1.0676072e-03  -7.7915000e-08  -1.7638955e-07  -1.6116773e-07  -1.7933034e-08  -4.1660455e-07
   2.0542418e-06  -2.7942961e-06   1.4901266e-06  -4.1931029e-06  -1.4904370e-06  -5.1330845e-06   1.4001751e-03  -3.1849620e-03  -1.3798243e-03  -4.3969297e-03   2.3162133e-04  -2.3545191e-07   1.9097164e-07  -4.9618249e-07   1.6506135e-06   1.3086861e-07   1.2693545e-06   2.0521290e-03  -2.1891878e-04  -1.1068537e-03   1.5965406e-03   5.0298738e-04   7.4000422e-06  -1.0267221e-05   5.4762927e-06  -1.5204568e-05  -5.7060547e-06  -1.8637841e-05  -2.5661936e-03  -2.1427318e-03  -2.3268684e-03  -2.8672960e-04  -6.1207048e-03  -1.4408307e-06   1.9241860e-06  -1.2280047e-06   3.4702100e-06   1.0553213e-06   3.9854074e-06  -3.3738081e-03   3.6917173e-03   1.4454549e-03  -3.7189796e-03   5.0627523e-04  -9.4210909e-07   1.2833269e-06  -8.7018003e-07   2.5859099e-06   7.3845746e-07   2.7685778e-06  -6.5572146e-04  -1.4566834e-03   6.6101333e-04   5.3226944e-04   2.0983765e-03  -3.1175623e-07   3.0845564e-07  -3.9043127e-07   1.2046183e-06   1.7186341e-07   9.7241693e-07   4.3984703e-04   2.3182019e-04   1.6358476e-03   6.0863282e-04  -5.7995797e-04   6.4502438e-04  -1.7452701e-03  -4.4334685e-03   2.7569113e-03   1.5012536e-03  -2.7278099e-03  -7.4544226e-09  -3.9910032e-08   3.5460120e-08   1.7086320e-08  -5.1785459e-08   1.9280265e-04  -4.3048801e-04   1.9913681e-05  -8.4553968e-04   6.8036775e-03  -9.8197588e-04  -3.7825588e-08  -1.4349645e-07  -1.3072196e-07  -6.6612390e-08  -1.2703466e-07   3.0695748e-03   1.7655697e-03   3.3978880e-03  -8.0140793e-04   9.1748611e-04   1.5536412e-03   7.0909683e-08   9.0475572e-08   1.0573836e-07   5.3931221e-08   2.2721435e-07   5.0607348e-03   2.4617981e-03  -3.2207318e-04   1.7686127e-03  -1.3117545e-03  -5.4118606e-04  -1.3815457e-08   1.8172600e-08  -4.3290617e-09   3.6828703e-08   6.1173857e-08  -1.1287020e-03   5.6116904e-03  -2.3147650e-03  -4.0139113e-03   1.0216184e-03  -1.1704142e-03  -1.6151556e-08  -5.8072729e-08  -8.2391617e-08  -2.3482454e-08  -7.8182361e-08
  -6.3867616e-06   9.3773505e-06  -5.0890542e-06   1.3430397e-05   4.8854144e-06   1.7308155e-05   2.0870200e-04  -2.4995970e-04  -2.8594203e-04  -8.5383319e-04   1.4569783e-03   2.2109053e-06  -1.7348375e-06  -2.4218097e-07  -3.4344422e-06  -1.4361836e-06  -4.2062595e-06  -3.4673175e-04  -6.3248381e-04   1.3870915e-03  -1.5136378e-04  -4.7614595e-04  -2.3341683e-05   3.4107387e-05  -1.8431036e-05   4.9426584e-05   1.7692844e-05   6.3124781e-05   8.3796686e-04   1.5956352e-03   1.3741009e-03   6.1838810e-04   2.2706641e-03   5.1744699e-06  -6.7974186e-06   3.1212003e-06  -1.0294753e-05  -3.7356974e-06  -1.3125037e-05   4.1509309e-04  -8.7793269e-04   6.9491618e-05   2.9342181e-04  -5.4337261e-04   4.3894334e-06  -5.4199820e-06   2.4017079e-06  -8.5111768e-06  -3.1187281e-06  -1.0863157e-05   1.2535572e-03   7.1313420e-04  -2.4583127e-04  -7.0137080e-04  -1.1610730e-03   1.6771572e-06  -1.7131291e-06   3.3315137e-07  -3.0380312e-06  -1.1799980e-06  -3.7904570e-06  -1.2794204e-03   6.2770557e-04  -3.0945780e-03   5.7698908e-04   1.1316696e-03   9.9066324e-04   2.7997257e-03   2.2704805e-03   5.6907352e-04   9.4607471e-04  -1.2015083e-03   6.6205357e-08   1.6377064e-07   8.9530986e-08  -2.4031792e-08   1.7175560e-07   4.4680764e-04  -7.9575183e-04   2.0025942e-03  -1.3765508e-03  -9.8197588e-04   2.5491878e-03  -2.6743277e-07  -4.9667780e-07  -3.6543130e-07  -1.5099519e-07  -6.0671334e-07  -2.0192392e-03  -9.7044693e-04   2.4382451e-03   2.3107546e-03   7.2140594e-04  -1.5915563e-03  -2.9837378e-08  -1.3110650e-08  -4.7044001e-08  -2.2525608e-09  -2.8482488e-08   2.3018794e-03  -1.8975904e-03  -5.9569920e-04   5.5034660e-05   2.2189333e-03   1.0199481e-03   1.1264422e-09   2.0890638e-08  -7.2518209e-09  -1.1268663e-08  -2.2737901e-09   1.7069421e-03  -3.4578348e-04   1.8041260e-04   2.2290949e-03  -2.2756398e-03  -2.4833404e-04  -6.7035878e-08  -1.7367023e-07  -1.2214078e-07  -8.4498734e-08  -2.8412498e-07
   1.4071812e-03   7.2025265e-04   1.4173503e-03  -1.5402491e-03   2.5786427e-03   1.0315540e-03   8.4266843e-08   3.7524519e-08   1.9748198e-08  -1.2589255e-08  -5.7843637e-08   1.3248915e-03   3.9996446e-03  -2.2531889e-03  -7.4770777e-04   1.1537261e-03  -2.0180785e-03   7.7204635e-07   3.9505687e-07  -2.3322496e-07  -1.9215474e-07  -6.5754168e-08  -1.1433120e-03  -2.0189013e-03   7.9872976e-04   1.4389595e-03   9.1965891e-04  -5.3690062e-04   1.2477659e-07   8.1714170e-08  -9.8042839e-08  -7.7646137e-08  -6.6126214e-08  -1.3828802e-03  -1.0748245e-04   6.6987678e-03   1.8925744e-04  -2.6942775e-03   2.0806494e-03   3.1783846e-07   1.3427370e-07  -1.2084723e-07  -1.5182044e-07  -5.4416566e-08  -4.5929504e-03  -5.7401349e-03  -2.2468496e-03  -1.0221125e-03   1.9403327e-04   1.4573839e-03   3.3042929e-07   1.0392737e-07  -5.4889694e-08  -8.0952068e-08  -6.6291888e-08   3.1461601e-03  -1.5206367e-03   5.5666919e-05   1.8761311e-03  -1.0384628e-03   8.0763021e-04   3.2470515e-07   2.2883249e-07  -4.4521206e-08  -1.2094420e-07  -3.6023576e-08   1.4231149e-08  -6.2695017e-08   1.4730044e-08  -2.0241249e-08  -4.6755268e-08   2.2797808e-08   7.7086970e-07  -1.8518388e-07  -3.3461414e-07   9.3293122e-08   3.6115215e-07   7.2971788e-08  -4.6023989e-08   6.9728460e-08  -1.5253934e-07  -3.7825588e-08  -2.6743277e-07   1.3812423e-02   8.3672425e-07   5.3948154e-07  -1.0667542e-07   4.7366027e-08   1.5586671e-08   7.0343629e-08  -7.8610633e-08   7.6573512e-08   7.5313663e-08   5.2125603e-08  -2.7792480e-07   4.3239220e-07   2.0023648e-07   2.9973534e-07   1.6013338e-07   3.4713556e-08   2.6629379e-08  -1.0459436e-08   4.4950679e-09  -3.4583022e-08   1.3219438e-07  -2.2962548e-07   2.8071300e-07   1.1131116e-07  -1.6380697e-07  -1.4979798e-07   1.8727622e-08  -1.6299110e-08   3.1919213e-09   1.4939331e-09   5.0393716e-09   4.9833276e-08   1.3530028e-06  -7.4132818e-07  -8.0041743e-07   4.4511207e-07   3.2972009e-07
  -4.8358512e-04  -5.9455294e-04  -1.6552833e-03   3.9181127e-03  -2.2989926e-03  -2.7983572e-03   5.2559478e-08   6.7188296e-08   6.7479034e-09   5.1241448e-08  -3.3670729e-08   2.0299259e-03   2.2537120e-03   2.9383953e-03   3.4246679e-04  -9.7975684e-04   4.0586548e-04   3.7862417e-07   8.0538420e-07  -1.1968384e-07   4.9329293e-08  -1.4473981e-07  -5.2589388e-05  -2.5495331e-03   8.7674045e-05   1.2614571e-03   5.4301531e-03  -1.2101438e-03   1.2891826e-07   1.8079497e-07  -2.4810945e-08   4.0660928e-08  -5.9216737e-08   1.6353362e-03   1.7255091e-03  -5.3385008e-03  -6.9478607e-04   9.1657453e-04  -1.5448164e-03   1.3890434e-07   3.8729515e-07  -6.4852498e-08  -2.7653453e-08  -4.7567592e-08  -3.9260587e-03  -5.8827651e-03  -1.0796831e-03   5.8494535e-05  -1.6581357e-03   1.7891412e-03   8.0785316e-08   3.0211555e-07  -7.8237983e-08   6.0725077e-08  -8.0752078e-08  -1.5585708e-03   9.2438117e-04   1.8536920e-04  -1.4829442e-03   6.0022873e-04  -1.5070711e-05   2.2745249e-07   4.1496819e-07   1.5200388e-08  -3.5232467e-08  -2.6507225e-08   9.1696390e-08  -1.2264341e-07   7.5548244e-08  -1.1850054e-07  -3.3354253e-08   4.2465863e-08  -7.9053038e-08   9.7326860e-07   4.8262661e-07   6.1332328e-08   4.5188741e-08   1.6355553e-07  -1.8491626e-07   2.5973291e-08  -3.3332995e-07  -1.4349645e-07  -4.9667780e-07   8.3672425e-07   1.3812675e-02  -4.3926816e-07  -1.8055759e-07   1.1875752e-06  -6.1584954e-08   1.1651764e-07  -4.9423326e-08   2.3485467e-07   5.6139395e-08   1.7705849e-07   2.5406077e-07  -1.2232671e-07   1.0105622e-07  -2.3921357e-07   1.0445594e-06   3.2104592e-08  -1.8545595e-08   7.2597171e-08  -5.2736333e-08   3.5184084e-08   2.7392566e-07   9.7898797e-08  -1.1076058e-07  -1.9372903e-07   3.8263682e-07  -4.4711786e-07   1.1645657e-07   5.9076185e-09  -2.4698602e-08  -9.6405041e-08   1.1066175e-08   1.3229898e-07  -1.0029324e-06   1.2059125e-06   5.4010249e-07  -2.5811766e-07  -5.5553088e-07
   9.1678743e-04  -1.6545661e-03  -3.5907764e-04   2.2740871e-03  -3.6297055e-04  -5.8634693e-04  -6.6533041e-08   2.4702145e-08   7.6885009e-08   8.2060096e-09   2.8799954e-08  -4.1957296e-03   3.4984353e-05   1.1335743e-04  -1.6878879e-03   6.6879575e-05  -2.3212075e-04  -1.7068189e-07  -1.2974049e-07   4.6244486e-07   1.1829272e-07   8.9118831e-08  -4.0605171e-05  -9.2135336e-04   4.2594505e-04   1.3826653e-03   4.3362612e-03  -1.7577618e-03  -2.7131181e-08  -1.5556004e-08   1.1738933e-07  -5.3698685e-08  -4.0456079e-08  -9.5921335e-04   9.4661709e-04  -2.4244444e-03  -1.1560976e-03   1.6154815e-04  -6.8209496e-04  -6.2493883e-08  -5.8820477e-08   2.0961715e-07   6.2285040e-08   5.4518262e-08   4.8422322e-04   3.7819195e-03   5.7205390e-04  -7.5455820e-04  -5.3647805e-04  -9.1572588e-04  -6.4411598e-08  -6.9107641e-08   2.5777695e-07   1.0192671e-07   1.7011856e-07   8.3350391e-03  -3.6483281e-03   1.2040411e-03   3.8712519e-03  -1.7006845e-03   2.8124197e-03  -3.5553115e-08  -4.2818880e-08   3.0327583e-07   3.4845632e-08   1.1809214e-07   7.0689160e-08  -6.2199775e-08   7.9270702e-08  -9.2116305e-08  -6.1928348e-08   3.3124940e-08  -5.7958150e-07   4.3879196e-07  -1.5336523e-07   2.3241093e-07   8.6561723e-07   1.7358907e-07  -1.2884267e-07  -2.8317403e-08  -2.9037236e-07  -1.3072196e-07  -3.6543130e-07   5.3948154e-07  -4.3926816e-07   1.3813658e-02  -3.5790589e-07   7.2839426e-07  -1.4713000e-08   9.1015190e-08  -3.3390147e-08   1.6582179e-07   4.1917192e-08   1.4048586e-07   2.9294333e-07   1.5782749e-07   3.8829882e-07  -1.5482284e-07   6.2888501e-07   7.2668504e-08   4.8294173e-08   7.1340106e-08  -4.7153423e-08   3.7968162e-08   2.4136928e-07   5.6343763e-08  -1.7229214e-07  -3.6170736e-08  -3.1132842e-08  -1.7286579e-07   9.9626786e-08  -2.9954094e-08  -2.0934765e-08  -1.1385209e-07  -1.1581785e-08   1.1497725e-07  -6.5517436e-07   6.1019419e-07  -4.1708372e-07  -1.9829927e-08   2.7842473e-07
  -1.4504458e-03  -1.6349016e-03  -3.6665442e-03   5.9602384e-03  -5.6638450e-03  -3.8372892e-03  -2.7386933e-08   8.8530225e-09   2.2297570e-08   5.2875987e-08  -1.6469737e-08   3.9941846e-04  -6.0481199e-04  -2.6319939e-03  -3.8895315e-04   1.0865091e-03  -2.8428128e-04  -2.3456822e-07   6.2047451e-08   8.9193902e-08   5.5265240e-07  -9.2320623e-09   3.8465900e-04  -8.0398821e-05   2.1808526e-03  -7.3934875e-04   2.2449180e-03   7.5135632e-04  -9.1822657e-08  -4.8796011e-08  -1.1449477e-08   1.6053723e-07  -5.1383522e-08  -1.3390334e-03  -1.3226612e-03   6.1149621e-03   9.4127280e-04  -3.0303616e-03   2.0755526e-03  -7.4847248e-08   3.8891084e-08  -2.3834550e-08   2.5167301e-07  -6.5410727e-08   1.5629084e-03   1.9661352e-03  -7.6722602e-04   7.6821486e-04  -6.7352938e-04  -1.1008123e-03  -1.0617850e-07   1.3677261e-08   1.4680287e-07   2.9865829e-07   6.2219464e-08  -9.6883863e-04   8.3693511e-04   2.8186339e-04  -1.6099673e-03   1.2089893e-03   2.0623599e-04  -1.4994345e-07   8.4855245e-09   8.4390540e-09   3.1629064e-07   2.7169081e-08   8.2322803e-08  -2.5501428e-08   3.5351336e-08  -2.9563607e-08   5.8380485e-08  -1.0069941e-08  -1.0014571e-07   9.7906390e-08   2.4594162e-07   1.2703330e-06  -1.4459189e-07   5.4063983e-08  -3.5580957e-08   1.3115629e-08  -1.1292602e-07  -6.6612390e-08  -1.5099519e-07  -1.0667542e-07  -1.8055759e-07  -3.5790589e-07   1.3811002e-02   2.0069244e-07   6.8697163e-09   4.8936480e-08  -1.2009495e-08   6.4083787e-08  -2.0339680e-08   6.6036538e-08   3.5248964e-07  -2.8996577e-07  -4.2879981e-08  -9.7059808e-07   6.0068507e-07   5.1342102e-08   3.4960037e-08   1.6792812e-08  -4.4333145e-08   3.2430342e-08   1.0074814e-07  -3.4150518e-07   2.9939922e-07   1.7017029e-07  -6.8561318e-08  -3.9993451e-08   8.8612043e-08   4.4781068e-08  -5.3096316e-08  -4.8292831e-08  -1.2513778e-08   1.5699877e-08   4.7860010e-07  -3.5683729e-07   1.5857701e-07   2.1339223e-06  -1.4894392e-07
  -2.2058191e-04  -3.8702504e-04   1.7766491e-03  -1.9477559e-03   5.0656743e-03   7.2161826e-04  -2.2491951e-08  -2.6666695e-08   6.2380246e-09  -1.1952384e-08   1.0682006e-08   5.3905193e-04  -1.7265345e-03  -8.5284073e-04   4.5408597e-04  -7.1531481e-04   7.1908494e-04  -5.9938574e-08  -1.3372155e-07   1.4680629e-07  -1.5252838e-08   6.2315717e-07   5.5588264e-04  -3.4740215e-03   1.1344123e-03   4.9012017e-03   7.0773287e-03  -3.5693799e-03  -5.5793325e-09  -8.4442718e-08  -1.0026596e-08  -2.7305565e-08   6.9537993e-08   3.3973182e-05   2.3556428e-05   1.2140785e-03  -5.9070027e-04  -2.1248927e-03   1.4301572e-03  -7.4608911e-08   1.8182520e-09   6.0805711e-08  -5.0754421e-08   2.0910972e-07   2.6886649e-03   3.4099842e-03   6.2065246e-04  -6.5302501e-04  -9.6442789e-04   1.6342572e-04  -1.2706940e-07  -5.0315377e-08   1.5250352e-07   1.5123728e-08   4.5377734e-07  -3.7862642e-03   1.8272097e-03  -8.4260116e-04  -1.6472163e-03  -1.6822998e-04  -1.2722263e-03  -5.8483246e-08  -9.4598477e-08   1.1958505e-07  -4.2087823e-09   3.0395162e-07   2.7493170e-07  -2.1149609e-07   1.2838791e-07  -1.5176417e-07  -4.5593866e-08  -5.5854650e-09   3.6564327e-07   2.4600431e-07   6.8074221e-07  -1.4272092e-07   1.1761529e-06   1.8598258e-07  -1.6884927e-07   2.6034745e-08  -3.5976785e-07  -1.2703466e-07  -6.0671334e-07   4.7366027e-08   1.1875752e-06   7.2839426e-07   2.0069244e-07   1.3813838e-02  -9.8467542e-08   2.8818880e-07  -1.7882558e-07   3.7147636e-07   1.1797554e-07   3.0171227e-07   2.4733480e-07   1.1279682e-06   6.7611736e-07   4.6343716e-07   1.1191174e-06   1.2647684e-07   3.1933746e-08   1.1364563e-07  -2.0340676e-08   5.3693525e-08   4.4620889e-07  -3.9571475e-10  -4.9706979e-08  -2.7547564e-07  -3.1183414e-07  -2.5932326e-07   1.7650414e-07  -3.1715126e-08  -1.3074235e-08  -9.5490566e-08  -4.6347993e-08   1.4530301e-07   4.2031720e-07  -4.1772373e-07   3.6722272e-07  -3.7728843e-07   4.0189829e-07
   1.2389383e-05  -1.7794784e-05   9.6049293e-06  -2.6433482e-05  -9.6234554e-06  -3.3111249e-05   9.7442823e-04  -8.3486700e-04   5.3352408e-04  -1.3493737e-03  -9.1541239e-04  -3.1966127e-06   3.7466650e-06  -1.4668737e-06   6.3635624e-06   2.5878360e-06   7.1280548e-06   2.6838938e-04   2.1240907e-03  -3.3482832e-03  -1.3364605e-04   6.6919692e-04   4.4666882e-05  -6.4121367e-05   3.4434324e-05  -9.5389109e-05  -3.4617445e-05  -1.1941375e-04  -1.2800286e-03  -1.5881714e-03  -1.4387275e-03   1.6406931e-04  -2.1277724e-03  -9.4794984e-06   1.3082263e-05  -6.7475156e-06   1.9925963e-05   7.3311887e-06   2.4526732e-05   3.7272824e-04   4.6633755e-04  -1.0524765e-03   3.9788222e-04   9.3055352e-04  -7.9325184e-06   1.0907817e-05  -5.4609853e-06   1.6657420e-05   6.1897555e-06   2.0397772e-05  -3.5273489e-03  -2.4893405e-03   3.9527632e-04   1.0763242e-03   2.5060952e-03  -2.7596920e-06   3.6530908e-06  -1.6359525e-06   5.7568475e-06   2.1971056e-06   6.7686199e-06   2.8426599e-03  -1.2950797e-03   7.5799642e-03  -8.9208132e-04  -3.2578177e-03   4.9448065e-04  -6.4523876e-05  -5.2604151e-03  -1.6618404e-03  -1.0215265e-03   3.3597474e-04  -4.5825492e-09  -1.5518525e-08  -1.8829341e-08   1.4593256e-08   1.2239186e-07   2.8113376e-03   2.1912910e-03   9.8231169e-04   1.6264257e-03   3.0695748e-03  -2.0192392e-03   1.5586671e-08  -6.1584954e-08  -1.4713000e-08   6.8697163e-09  -9.8467542e-08   5.3947916e-03  -7.7022739e-04  -1.9305210e-03  -9.2787966e-04   3.9306018e-04   2.5034506e-03   1.0917573e-07   1.9756191e-07   1.7185632e-07   7.4729174e-09   2.1038633e-07   7.2416139e-04   3.3273832e-03  -2.1170660e-03   2.8040669e-03  -3.0110346e-03  -3.4745417e-03  -4.9900308e-09  -4.0620081e-09   6.6340412e-08   2.4851737e-08   1.5433220e-07  -2.1116496e-03   1.5905541e-03  -6.8293705e-04  -2.5577046e-03  -2.1265980e-03   8.2086865e-04  -2.3287848e-08   1.1573162e-07   1.1514106e-07   3.6811774e-08   1.4485249e-07
  -8.4079818e-07   1.2919542e-06  -8.0549616e-07   2.0069148e-06   7.1973826e-07   2.3008127e-06   5.5677190e-06  -6.7134568e-04  -9.0506593e-04  -4.8484777e-04  -7.4185098e-04   1.6700057e-06  -3.8473570e-07  -1.4447103e-06  -2.6617239e-07  -6.5504625e-07   5.4616549e-07   2.5641820e-03  -8.6143022e-04  -5.6003286e-05   1.4583563e-03   4.9230626e-05  -2.0449131e-06   3.1845383e-06  -1.9921355e-06   4.9603977e-06   1.6575549e-06   5.5671408e-06  -1.7293693e-03  -1.5747394e-03  -1.3557738e-03  -1.0553593e-03  -3.8568799e-03   1.2468751e-06  -8.9629942e-07  -2.9577290e-07  -1.1462520e-06  -6.6021423e-07  -8.5954540e-07  -3.8242720e-03   3.8177899e-03   1.8553407e-03  -4.0386549e-03  -2.5490713e-04   1.3343432e-06  -8.9621594e-07  -3.7723294e-07  -1.2765521e-06  -6.5473276e-07  -9.9544436e-07  -3.7688049e-04  -1.2327855e-03   9.5137597e-04   8.6352336e-04   1.1874036e-03   9.9300941e-07  -3.8590469e-07  -6.5295589e-07  -4.4499595e-07  -4.3088624e-07  -8.5586612e-08  -5.3487168e-04   3.9878796e-04  -1.5648471e-03   4.2149034e-04   9.4447203e-04  -3.2738724e-03  -1.7052740e-03   3.6624490e-04   3.2426258e-03  -1.1414968e-03  -2.4674839e-03  -1.5812107e-08  -7.5790522e-08  -8.4901774e-08   1.0367637e-08  -9.3208241e-08   4.3521115e-04  -1.1335734e-03  -4.5312788e-03  -8.3043549e-05   1.7655697e-03  -9.7044693e-04   7.0343629e-08   1.1651764e-07   9.1015190e-08   4.8936480e-08   2.8818880e-07  -7.7022739e-04   4.6444358e-03   1.6793865e-03   1.0369693e-03  -3.4914664e-04  -3.0082163e-03  -6.8134670e-08  -2.7817155e-07  -1.7323224e-07  -7.3894413e-08  -3.1087448e-07  -2.5793849e-04   6.5668050e-04  -1.6828031e-03  -2.9076606e-03  -2.5010445e-03   2.1134510e-03  -4.4829509e-08   6.0397130e-09   6.8910873e-09  -2.0129706e-08  -1.9633281e-08  -2.7261432e-03   1.1836949e-03  -2.6629794e-04  -2.2711515e-03   3.6046777e-03  -9.5827452e-04  -2.4767103e-08   3.7232264e-08   4.9401577e-08  -1.5477595e-08   8.4375963e-08
  -9.9649429e-06   1.4219121e-05  -7.8017123e-06   2.1376051e-05   7.7255258e-06   2.7102986e-05   5.6539642e-04  -2.1186152e-03  -1.4947258e-03  -2.9311670e-03   1.3804718e-03   2.6176119e-06  -3.9379855e-06   1.2913416e-06  -5.0515961e-06  -1.6586940e-06  -5.4667003e-06   1.4768640e-03  -2.1733272e-03   1.7116644e-03   1.6645335e-03  -5.8387269e-05  -3.6371126e-05   5.1812771e-05  -2.8086926e-05   7.7640433e-05   2.8215068e-05   9.8295972e-05  -9.4647095e-04   1.5904231e-04  -3.2027614e-04  -2.1453426e-04  -2.5268935e-03   7.6758854e-06  -1.0993933e-05   5.5033023e-06  -1.6141534e-05  -5.7778462e-06  -1.9917950e-05  -3.5984175e-03   2.8857944e-03   2.0763542e-03  -3.8505910e-03  -5.7365204e-04   6.5387137e-06  -9.4330213e-06   4.7102035e-06  -1.3708862e-05  -4.9231636e-06  -1.6868360e-05   2.6288366e-03   9.2902974e-04  -3.8767051e-05  -5.4771282e-04  -5.3266841e-04   2.3425069e-06  -3.4306323e-06   1.4403705e-06  -4.6855305e-06  -1.5986553e-06  -5.4331255e-06  -1.8930287e-03   1.2123582e-03  -4.6167167e-03   1.2707321e-03   1.9934257e-03   6.4424319e-05   1.3801630e-03   9.0408290e-04   3.6594353e-03   2.8962754e-03  -4.2089495e-03   1.5685812e-08   5.8555900e-08   6.0059002e-08   3.0463744e-08   8.2006164e-08  -3.7942142e-04  -1.4273585e-03   5.6130251e-04  -3.3108490e-03   3.3978880e-03   2.4382451e-03  -7.8610633e-08  -4.9423326e-08  -3.3390147e-08  -1.2009495e-08  -1.7882558e-07  -1.9305210e-03   1.6793865e-03   6.3555177e-03   2.6361392e-03   5.2116266e-04  -2.0563123e-03   1.0713710e-07   1.8270388e-07   9.0675708e-08   9.0223730e-08   2.7795365e-07   5.6109876e-03  -1.6110663e-03  -3.6229951e-04  -2.5654402e-04   1.4571413e-03   2.6401210e-03   4.2959842e-08   2.7050498e-08   2.4562794e-08  -8.7909393e-09   5.4699624e-08   1.3983665e-03   4.1268390e-03  -5.9882127e-04  -6.6380938e-04  -2.8794515e-04  -1.2347909e-03   1.1864980e-08  -2.0053534e-08  -4.7327567e-09   4.7293490e-08  -3.2249657e-08
  -1.9735389e-06   2.8748500e-06  -1.7045924e-06   4.3526167e-06   1.6614543e-06   5.1730866e-06   1.3314044e-06   4.2945006e-04   2.4009948e-04   4.5963170e-04   1.9255052e-04   2.1525545e-06  -6.5729406e-07  -1.8281569e-06  -1.6397065e-06  -1.9503224e-07  -5.3549404e-07   6.6703969e-04  -4.3747569e-04  -2.8046415e-04   5.0920664e-04   3.1280339e-06  -7.0414465e-06   1.0403201e-05  -6.0037038e-06   1.5482498e-05   5.7800684e-06   1.8762602e-05   9.3255302e-05   8.5488505e-04   7.3785214e-04  -1.1628810e-04   1.4034347e-03   2.3088088e-06  -2.1905388e-06   1.8501087e-07  -3.6105205e-06  -1.1113829e-06  -3.6285947e-06  -1.4913426e-03   1.0165443e-03   2.9843119e-04  -1.4061991e-03  -6.0334606e-04   2.1309775e-06  -1.7852255e-06  -2.0946455e-07  -2.9039012e-06  -8.2444651e-07  -2.7119494e-06  -1.0240054e-04  -4.2503772e-04  -7.1576681e-05   2.4945575e-04  -1.3332840e-04   1.2897546e-06  -7.0116765e-07  -8.8110531e-07  -1.3169674e-06  -2.5336196e-07  -8.1289644e-07   4.0385283e-05  -1.1089668e-04  -3.6699015e-05  -5.0404848e-05  -5.4743534e-05  -2.0276135e-03   4.5196022e-03   1.6593493e-03   5.2651140e-04  -9.3370666e-05  -3.0860665e-03  -8.8693265e-08  -1.4759343e-07  -8.9435323e-08  -4.8685830e-08  -1.8087508e-07   3.6597495e-03   1.0021503e-03  -1.6035557e-05  -1.5631714e-03  -8.0140793e-04   2.3107546e-03   7.6573512e-08   2.3485467e-07   1.6582179e-07   6.4083787e-08   3.7147636e-07  -9.2787966e-04   1.0369693e-03   2.6361392e-03   5.1124667e-03  -2.3999293e-04  -4.1512026e-03  -1.3824331e-07  -3.6622322e-07  -2.8982002e-07  -1.1349911e-07  -3.2585625e-07   1.4658557e-03  -1.6419351e-03  -4.3177441e-03  -9.0693021e-04  -1.1264783e-03   1.2385107e-03   2.2217477e-09   4.5411262e-08   3.0405049e-09   2.0019367e-08   4.3892254e-08  -3.9542697e-04  -9.4296238e-05   1.8621180e-03   9.9792151e-04  -3.6642792e-03   6.9548298e-04   8.4413666e-09   2.6426528e-08  -2.9970749e-08  -1.3273540e-09   2.3947638e-08
  -3.6491783e-08   1.1966130e-07  -1.0586062e-07   8.3681900e-08   1.6552521e-07   6.8362656e-08   2.2143066e-03  -2.6199945e-03  -1.4308773e-03  -5.6303355e-03   2.8966086e-03   2.8575536e-07   4.1535822e-07   3.0419968e-07  -1.0840465e-07  -1.6810197e-07   2.2222536e-07   1.2036654e-03   1.9158103e-03   3.9599138e-04  -1.0170697e-03  -1.4767836e-03   8.5577808e-07  -1.0695592e-06   4.1723369e-07  -2.0598192e-06  -5.7214213e-07  -2.4438222e-06  -4.2119252e-04   7.1191108e-04   1.1345531e-03   1.9543506e-03   7.2389794e-04  -9.2264266e-08   4.7835022e-07   3.7827278e-08   4.0146353e-07   4.1111484e-09   6.8459848e-07   2.0696113e-03  -1.3011665e-03  -4.6247920e-04   1.0157874e-03  -8.5835182e-05   1.4452151e-08   3.5538743e-07   5.0220697e-08   3.7423511e-07   9.8464193e-08   6.6204871e-07  -3.2346119e-03  -3.6285045e-03   1.8162805e-03   8.4084518e-05   1.5154368e-03   1.3163841e-07   1.6789265e-07   7.0661012e-08  -1.2664517e-08  -7.3008967e-08   1.8269648e-07  -1.3409730e-03   9.7347711e-04  -2.3019264e-03   1.2319380e-03   6.1219958e-04   3.1044239e-03   5.3103146e-04   1.9817871e-04   2.1567349e-03  -2.9001143e-03   5.3720287e-05  -2.0977076e-08   2.2137358e-08   7.2259130e-08   9.5034019e-08   7.6678497e-08   1.2565370e-03  -3.8911917e-03   1.7811594e-03   2.5930681e-03   9.1748611e-04   7.2140594e-04   7.5313663e-08   5.6139395e-08   4.1917192e-08  -2.0339680e-08   1.1797554e-07   3.9306018e-04  -3.4914664e-04   5.2116266e-04  -2.3999293e-04   3.9794066e-03  -4.7414086e-04  -1.1137568e-07  -2.2438679e-07  -2.2815043e-07  -7.7396912e-08  -2.3271543e-07   3.2924828e-03   2.1026814e-03  -1.4985974e-03   4.8685451e-04   2.1643827e-03  -1.3301400e-03  -4.6428929e-08  -1.0788547e-07  -7.4267198e-08   3.6307109e-08  -1.4907035e-07  -1.4145763e-03  -1.9557618e-03  -4.0838387e-03   1.9330276e-03  -1.4293823e-05  -2.1920096e-03   2.8446886e-08  -1.0933143e-08  -8.4664151e-08   1.6603184e-08  -5.4071126e-10
   3.5782777e-06  -5.4334181e-06   3.0770562e-06  -8.0593323e-06  -2.9482352e-06  -1.0561365e-05  -1.1801222e-04  -1.4292752e-04   4.7853196e-04   1.7870317e-04  -5.4225656e-04  -1.4978990e-06   1.8097550e-06  -1.6288701e-07   2.7830107e-06   3.2944567e-07   1.0629184e-06  -1.7274324e-03   4.2787259e-04  -6.2643803e-04  -4.6675099e-04   6.2731398e-04   1.2229588e-05  -1.8109709e-05   1.0074148e-05  -2.7294987e-05  -9.7620949e-06  -3.5391087e-05   2.2265965e-04  -5.9347116e-04  -8.2004352e-04   9.2038409e-05  -7.8231189e-04  -2.8970097e-06   4.1144473e-06  -1.9126525e-06   6.2676279e-06   1.9259859e-06   6.8993147e-06   1.7452923e-03  -1.4764343e-03  -8.9723689e-04   2.0338376e-03   8.2376385e-04  -2.3974034e-06   3.4459960e-06  -1.5533974e-06   5.2635638e-06   1.6107781e-06   5.5418197e-06   6.4712510e-04   1.3777789e-03  -8.3962940e-04  -4.3817805e-04  -1.8251183e-04  -1.1290128e-06   1.4897684e-06  -4.4947311e-07   2.2187463e-06   3.8510488e-07   1.6382635e-06   1.1630510e-03  -5.4510895e-04   3.0455552e-03  -5.1217714e-04  -1.2888679e-03   2.6689622e-03  -2.4776479e-03  -3.2875991e-03  -2.3465413e-03   1.9663571e-03   2.6861643e-03   8.9786241e-09   1.7052281e-08   3.1754202e-08   1.2597045e-08   6.5389492e-08  -2.5702722e-03   1.3421844e-03   2.4419957e-03   2.0615920e-04   1.5536412e-03  -1.5915563e-03   5.2125603e-08   1.7705849e-07   1.4048586e-07   6.6036538e-08   3.0171227e-07   2.5034506e-03  -3.0082163e-03  -2.0563123e-03  -4.1512026e-03  -4.7414086e-04   5.4062135e-03  -2.7187986e-07  -4.8612791e-07  -3.4068477e-07  -1.3999183e-07  -6.4648684e-07  -1.0760570e-04   1.1372552e-03   3.8776700e-03   3.1090231e-03   8.9575258e-04  -2.2773940e-03   4.0000828e-08   9.4656043e-08   8.0101401e-08   3.1624382e-09   2.4358082e-07   1.7869467e-03   1.7829872e-03  -5.9019660e-04  -1.2917943e-03   1.2588287e-04   5.4218833e-04   5.5957839e-09   2.1861358e-08   5.7373447e-08   2.3574938e-08   2.0902049e-10
  -5.2520036e-04  -1.0215781e-03   1.5040672e-03   1.4944704e-03   2.2712610e-03  -1.0701163e-03  -9.7944965e-08  -2.8982274e-09   6.1156531e-09  -1.1338571e-07   5.4365765e-08   1.8713149e-03  -1.0597439e-03  -3.4133542e-03   1.4442815e-03   2.2793631e-04  -9.2854367e-04  -1.6476350e-06  -8.8145349e-08   1.1450576e-07  -3.0925501e-07  -1.2971059e-07   9.4016417e-04  -1.1347723e-03   5.6806422e-04  -1.3175483e-03  -7.2883218e-04   2.3804264e-03  -2.7836957e-07  -5.8746410e-08   8.7040408e-08   1.6380189e-07   3.0976278e-08  -9.8764880e-04  -1.1820484e-03  -1.0216959e-03  -6.0003550e-03   2.5725294e-03   4.0107790e-03  -7.0248881e-07   7.6012991e-08   1.8829910e-07  -2.1822559e-07  -1.2325622e-08  -4.6042435e-03   1.1950394e-03   5.1255811e-03   2.0370161e-03  -3.9580024e-03  -1.3782723e-03  -8.3226606e-07   6.3897417e-08   1.1849268e-07  -2.1877856e-07  -3.4808083e-08   1.1799738e-03   2.6800035e-03   2.1555384e-03   7.6841484e-04   9.2090563e-04  -1.2503762e-03  -8.4370363e-07   4.0112152e-08   8.9929318e-08  -2.0196748e-07  -1.5317765e-08  -7.3851949e-09   3.9790862e-09   7.8624516e-09   1.8396156e-08  -6.0764843e-08   6.9220908e-08   2.5495924e-07   5.4843430e-07   3.3232676e-07  -1.0149750e-06  -2.8830096e-07  -2.4320396e-09  -1.4064427e-08   3.5077445e-10   3.2818069e-09   7.0909683e-08  -2.9837378e-08  -2.7792480e-07   2.5406077e-07   2.9294333e-07   3.5248964e-07   2.4733480e-07   1.0917573e-07  -6.8134670e-08   1.0713710e-07  -1.3824331e-07  -1.1137568e-07  -2.7187986e-07   1.3811784e-02   8.9220937e-07   1.1960877e-06  -9.7896089e-07  -2.7416522e-07   1.4383835e-08   3.1358214e-09  -5.0169756e-08  -4.1050364e-08   5.4608213e-09   1.4308501e-07  -3.2493913e-08  -3.2347907e-07  -1.2801618e-07   6.9480440e-07   3.3332284e-07   2.9225204e-08  -1.6604906e-08   4.6792886e-09  -7.2969379e-08  -1.5779432e-08   2.7065425e-09  -4.8060132e-08  -8.4050819e-07   2.3717804e-07  -8.7943446e-08   2.5487448e-07
   3.7106904e-03   3.9517050e-04  -3.1627363e-03  -2.7157780e-03  -2.5590615e-03   3.1795814e-03  -7.4923610e-08  -2.0585217e-07   4.5963988e-08  -4.2256847e-08   9.0598851e-09   1.3699256e-03  -3.3709747e-04  -1.8587341e-03  -2.1794514e-03   2.7226650e-03   1.1111172e-03  -6.2616432e-08  -1.6253455e-06  -1.0975187e-07   3.8929266e-07  -1.6161324e-07   2.1535537e-03  -2.9122622e-03   2.3176380e-03   1.2603191e-03  -1.3282494e-04   2.0539183e-03  -5.4545661e-08  -2.8129445e-07   5.0213718e-08  -2.8529891e-08   2.2604331e-09   6.0235877e-04   1.4657243e-03  -4.7249364e-04   4.5532249e-03  -1.5448558e-03  -3.8773325e-03   9.8660751e-08  -8.2280917e-07  -9.2555238e-08   2.2797612e-07  -8.2931758e-08  -4.0279835e-03   2.1121141e-03   4.6715528e-03   4.1478465e-04  -3.4632860e-03  -6.3087820e-04   1.2155684e-07  -6.4409919e-07  -1.1452397e-07   1.6324134e-07  -2.5130932e-08  -1.1492468e-03  -1.3060742e-03  -7.8626732e-04  -1.2047066e-04  -1.5518698e-04   1.8107232e-04   6.0981359e-10  -7.6847015e-07  -1.4219690e-09   2.1214054e-07  -8.3049702e-08   3.7942489e-08   4.5306586e-08  -5.6314247e-08  -7.0659914e-08  -3.4314969e-08   1.2312243e-07   4.5904117e-07   5.8969691e-07  -4.6857013e-07   1.1933992e-06  -9.0621105e-07  -5.2602111e-08  -2.2431236e-08   8.4002949e-08   4.4873532e-08   9.0475572e-08  -1.3110650e-08   4.3239220e-07  -1.2232671e-07   1.5782749e-07  -2.8996577e-07   1.1279682e-06   1.9756191e-07  -2.7817155e-07   1.8270388e-07  -3.6622322e-07  -2.2438679e-07  -4.8612791e-07   8.9220937e-07   1.3812155e-02  -9.1961438e-07   8.4462739e-07   4.4740828e-07   9.9803643e-09   4.6111735e-08  -7.4830232e-08  -3.7327302e-08   1.3687241e-08   2.1415926e-07  -4.8359661e-07  -6.6611254e-08   4.0490314e-07  -4.2540092e-07   5.3302781e-07   1.0874731e-07  -7.5596337e-08   6.6409611e-08  -8.1379957e-08  -1.0872120e-07  -5.0001145e-08  -6.9886960e-07   4.7000232e-08   3.0526278e-07   4.7180873e-07  -2.7566449e-07
   1.7937799e-03   8.4336383e-04   6.0049205e-04  -4.3817363e-04  -5.6836851e-04   9.0696315e-04   6.5862885e-09   3.9026241e-08  -1.7116607e-07  -1.2438279e-07  -4.6124118e-08  -2.1950934e-03  -2.0245777e-03  -1.1952339e-03  -1.2645683e-03  -1.6882238e-03   1.4100730e-03   6.5324267e-08  -1.0606227e-07  -1.2717257e-06   2.9622641e-08  -2.3767289e-07   2.8236109e-03  -3.1975980e-03   1.3961376e-04  -2.0050019e-05   9.3446023e-05   2.7903809e-03   1.2991590e-08   7.4087090e-08  -2.7909688e-07  -5.1126448e-08  -6.9489430e-08  -8.3202038e-04   3.7379289e-05  -7.6201635e-04   1.5825415e-03  -1.3751630e-03  -1.4151553e-03   1.2196103e-07  -8.2649858e-08  -5.9159488e-07   1.0204458e-07  -8.2974718e-08   1.0311729e-03  -1.2160502e-03  -3.7468909e-03  -1.2288024e-03   1.1333032e-03   6.1541306e-04   4.2485845e-08  -5.6191506e-09  -6.4606886e-07  -2.4936187e-09  -1.4226169e-07   2.3461906e-03   6.3282463e-03   6.2732557e-03   2.3277490e-03   3.4629069e-03  -3.5604025e-03   1.3043492e-07  -8.2815648e-08  -6.3329766e-07   7.1267115e-08  -1.5951804e-07   3.4073334e-08   5.8120346e-08  -7.3595408e-08  -3.3670211e-08  -5.7733107e-08   1.4728271e-07   2.2455356e-07  -4.7055651e-07   8.5450714e-07   2.4989675e-07  -6.9005666e-07  -2.4682160e-08  -1.9126083e-10   1.1512454e-07   7.4368756e-08   1.0573836e-07  -4.7044001e-08   2.0023648e-07   1.0105622e-07   3.8829882e-07  -4.2879981e-08   6.7611736e-07   1.7185632e-07  -1.7323224e-07   9.0675708e-08  -2.8982002e-07  -2.2815043e-07  -3.4068477e-07   1.1960877e-06  -9.1961438e-07   1.3814346e-02  -3.0536749e-07  -5.1322306e-07   3.0991360e-08   3.3239419e-08  -8.8437993e-08  -8.6149958e-08   4.8025114e-08   1.6902397e-07  -2.0598982e-07   4.0738026e-07  -3.7077161e-07  -2.0046468e-07   6.4338838e-07   7.4150573e-08  -2.4542888e-08   2.2679331e-09  -9.7899625e-08  -1.1132089e-07  -6.0979492e-09   5.7133479e-08   2.6852866e-07   9.7909416e-08   8.2675891e-08  -2.9414244e-07
   4.4077236e-03   2.3689471e-03  -4.4819428e-03  -4.0082226e-03  -5.1638942e-03   3.7944669e-03  -7.4896693e-09  -1.9843243e-08   4.5409132e-08  -9.5641922e-08  -7.3889850e-08  -3.7040754e-04   8.3757556e-04   1.3921197e-03   2.8151949e-03  -1.0613661e-03  -2.1268445e-03  -3.8438178e-07   3.3301944e-07   1.2546189e-07  -1.3199710e-06  -2.5308651e-07  -1.5126963e-04  -1.5988812e-03   1.1307606e-03  -2.5625578e-05   1.7896493e-03   6.2239958e-04   1.4095719e-07  -7.5804075e-08  -4.0205097e-08  -2.2963217e-07   1.3160175e-08  -8.5968574e-04  -4.1577739e-04  -1.7225616e-04  -5.7591385e-03   1.9059041e-03   3.8931748e-03  -2.0093911e-07   2.0001800e-07   2.3601778e-08  -5.3629021e-07  -7.3809723e-08   1.8971203e-03   2.9711670e-04  -2.1730280e-03  -1.8068653e-04   3.4446686e-04  -2.4812426e-05  -1.0629657e-07   2.4029113e-07   5.0414341e-08  -6.8924854e-07  -1.5810795e-07  -1.1139173e-03  -1.2729653e-03  -1.5906884e-04   4.6506123e-04   2.9515282e-04  -2.4031418e-04  -1.3608781e-07   2.0697963e-07   9.3584948e-09  -6.3768085e-07  -7.9909587e-08   5.4746710e-08  -2.0893509e-08  -5.7340306e-08  -1.8354293e-08   4.6780425e-08   6.7368696e-08  -1.1350390e-06   1.1436946e-06   3.4782787e-07   9.8651230e-07  -6.4536946e-07  -3.2334876e-08  -6.0919056e-09   9.5081862e-09  -1.8239001e-09   5.3931221e-08  -2.2525608e-09   2.9973534e-07  -2.3921357e-07  -1.5482284e-07  -9.7059808e-07   4.6343716e-07   7.4729174e-09  -7.3894413e-08   9.0223730e-08  -1.1349911e-07  -7.7396912e-08  -1.3999183e-07  -9.7896089e-07   8.4462739e-07  -3.0536749e-07   1.3811097e-02  -3.9500518e-07   1.8052645e-08   2.8712141e-08  -3.3558005e-08  -1.4667297e-08   2.0568522e-09   3.7558537e-08   5.3271131e-07  -5.1305599e-07  -2.0983640e-08  -1.2420274e-07   3.7127513e-07   4.1768534e-08  -4.4413790e-08   1.4287969e-09  -1.4447407e-08  -4.2993834e-08  -1.5866442e-08  -1.9449337e-07   5.1629158e-07   2.7693718e-08   1.0992380e-06  -5.2402618e-07
  -7.9113864e-04  -3.0763869e-03   2.3509675e-03   1.6607957e-03   1.8160192e-03   1.6634924e-04   3.2482352e-08  -7.0072483e-08  -1.4697680e-09  -8.7375629e-08  -4.1225515e-08  -6.5826645e-04   1.8213382e-03   2.0340883e-03   1.0971956e-03  -5.4786582e-04  -1.3572978e-03  -1.5609161e-07  -1.6005213e-07  -3.0991813e-07  -2.3688151e-07  -1.5360398e-06   6.7992129e-03  -5.0491739e-03   7.3138247e-04  -1.2589642e-03  -2.5110930e-04   6.5222369e-03   5.2213876e-08   7.6837728e-08  -5.0044644e-08   4.1389146e-08  -3.9572885e-07  -1.5416347e-03   1.3193355e-03   4.0066054e-04  -8.0435103e-04   6.5990260e-04  -7.1701919e-04  -1.4648892e-08  -1.2632484e-07  -1.0000476e-07  -4.6785217e-08  -6.4595982e-07   8.5089238e-04   6.0761778e-04  -2.0095584e-03   7.0041690e-05   2.2351238e-03  -1.2830472e-03   3.2759945e-08   1.0796868e-08  -2.5421278e-07  -1.7442430e-07  -7.7409081e-07  -1.1756938e-03  -2.2861529e-03  -3.2139627e-03  -1.2521292e-03  -1.8316218e-03   1.3856475e-03  -3.3109861e-08  -6.6763684e-08  -1.7806867e-07  -8.3576579e-08  -8.4616253e-07   1.0658778e-07   7.0313408e-08  -1.6962710e-07  -4.4135197e-08  -6.0973175e-08   2.2348513e-07  -2.6963420e-07  -7.3887175e-07  -7.8869180e-07  -7.4772526e-07   7.9088530e-08  -1.1306382e-07  -5.2079189e-08   2.2611561e-07   1.1136161e-07   2.2721435e-07  -2.8482488e-08   1.6013338e-07   1.0445594e-06   6.2888501e-07   6.0068507e-07   1.1191174e-06   2.1038633e-07  -3.1087448e-07   2.7795365e-07  -3.2585625e-07  -2.3271543e-07  -6.4648684e-07  -2.7416522e-07   4.4740828e-07  -5.1322306e-07  -3.9500518e-07   1.3812873e-02   1.1182847e-07   1.2553166e-07  -1.7051504e-07  -1.5322759e-07   1.1326187e-08   4.0111588e-07   4.1230236e-07   8.0732855e-07   5.6802571e-07   1.8467253e-07   4.6960316e-07   1.9613371e-07  -5.9919083e-08   5.3784461e-08  -2.2750782e-07  -1.7016542e-07  -1.2115555e-07   2.1637871e-07  -2.2818324e-07  -4.3064720e-07  -4.2378247e-07  -6.8300505e-08
  -5.3500423e-06   7.4890126e-06  -4.1273205e-06   1.1174765e-05   4.1737177e-06   1.4421232e-05   2.3664789e-03  -4.0796924e-03  -2.0173031e-03  -7.0714777e-03   3.0926422e-03   1.3167243e-06  -2.6156576e-06   1.2434241e-07  -3.4003044e-06  -1.0723192e-06  -2.1649488e-06   1.5827221e-03   6.3223690e-06   7.5342299e-04   6.2363563e-04  -7.0299262e-04  -1.9185412e-05   2.6937758e-05  -1.4696648e-05   4.0316086e-05   1.5037553e-05   5.1839950e-05  -1.2894700e-03   3.4400834e-04   8.8763455e-05   1.3664484e-03  -2.1369514e-03   3.8918926e-06  -5.9217091e-06   2.6306403e-06  -8.6019955e-06  -3.1099674e-06  -9.9761774e-06  -1.1435899e-03   1.2398430e-03   9.2624795e-04  -1.9919936e-03  -1.4582699e-04   3.4425851e-06  -5.1748103e-06   2.1330457e-06  -7.4365849e-06  -2.6731655e-06  -8.4700554e-06  -4.6011470e-04  -1.8136041e-03   9.4286788e-04  -3.8930147e-04   1.0335756e-03   1.2141723e-06  -2.0644340e-06   4.6675519e-07  -2.8172579e-06  -9.3167142e-07  -2.4761199e-06  -1.5289621e-03   1.2585116e-03  -2.7744015e-03   1.6336285e-03   8.9487500e-04   3.3990046e-03   1.8434462e-03  -1.3738159e-03   3.5369078e-03   1.3096645e-03  -3.3027673e-03   2.8344300e-08   8.7900789e-08   9.5700022e-08  -1.2824592e-08   1.5224279e-07   1.0015314e-03  -2.7690479e-03   3.5086749e-03  -1.1408370e-03   5.0607348e-03   2.3018794e-03   3.4713556e-08   3.2104592e-08   7.2668504e-08   5.1342102e-08   1.2647684e-07   7.2416139e-04  -2.5793849e-04   5.6109876e-03   1.4658557e-03   3.2924828e-03  -1.0760570e-04   1.4383835e-08   9.9803643e-09   3.0991360e-08   1.8052645e-08   1.1182847e-07   8.3232891e-03   8.8932459e-04  -1.2093317e-03   2.1793641e-03   2.5438885e-03  -1.7873764e-04   1.0967161e-07   1.4040258e-07   1.3069328e-07   5.5798600e-08   2.8414196e-07   6.6124159e-04   3.5871876e-03  -3.5419463e-03  -6.0940126e-06  -1.9322310e-03  -2.1144307e-03  -2.3289160e-08  -6.2351260e-08  -9.0351273e-08  -5.3102536e-08  -1.6390318e-07
   8.3458947e-06  -1.1895580e-05   6.2833395e-06  -1.7622817e-05  -6.3434913e-06  -2.2066407e-05   1.5895505e-03  -1.8265028e-03  -6.0728706e-04  -3.4739853e-03   4.7815490e-04  -1.3022494e-06   2.7746576e-06  -5.6534096e-07   4.6668713e-06   1.8558261e-06   4.9605066e-06   1.3602798e-03   2.2297356e-03  -1.8369220e-03  -4.0236593e-04  -3.6716936e-04   3.1060793e-05  -4.4017470e-05   2.3359679e-05  -6.5695168e-05  -2.3547592e-05  -8.2189570e-05  -1.4313445e-03  -1.2717537e-03  -7.9992210e-04   7.6049170e-04  -2.1174225e-03  -6.1148857e-06   9.1216442e-06  -4.3359326e-06   1.3855431e-05   5.0746357e-06   1.6922727e-05   6.8023398e-04   3.6792944e-04  -4.9095771e-04   9.3355369e-05   5.7325851e-04  -4.9578063e-06   7.5546941e-06  -3.5314227e-06   1.1535873e-05   4.2668978e-06   1.3983356e-05  -4.0866019e-03  -3.7261947e-03   1.5183438e-03   9.7771548e-04   2.6865200e-03  -1.3984428e-06   2.5741676e-06  -9.4024605e-07   4.0886367e-06   1.4710588e-06   4.6146837e-06   9.3261082e-04  -2.1381038e-04   3.0565620e-03   1.2669080e-04  -1.3946816e-03   1.0544626e-03  -1.4816349e-03  -3.0946769e-03   7.5745087e-04  -2.8672534e-03   5.2533196e-04  -5.4121749e-09   1.5278721e-07   9.1173648e-08   4.9132790e-08   2.7156308e-07   1.6711953e-03  -1.2101656e-03  -2.9017568e-04   2.9782243e-03   2.4617981e-03  -1.8975904e-03   2.6629379e-08  -1.8545595e-08   4.8294173e-08   3.4960037e-08   3.1933746e-08   3.3273832e-03   6.5668050e-04  -1.6110663e-03  -1.6419351e-03   2.1026814e-03   1.1372552e-03   3.1358214e-09   4.6111735e-08   3.3239419e-08   2.8712141e-08   1.2553166e-07   8.8932459e-04   3.6964803e-03  -1.6375241e-03   9.3130195e-04  -1.4377257e-03  -2.4299923e-03  -1.0369077e-07  -2.0040829e-07  -1.9803329e-07  -9.4190470e-08  -2.2181227e-07  -3.0044871e-03  -2.8066406e-04  -2.8500943e-03  -1.3380719e-03   9.2114547e-04  -9.8834654e-04   7.1808130e-09   7.7281751e-08   6.1392317e-08   2.9466483e-08   8.4208723e-08
  -7.2977138e-06   1.0146855e-05  -5.2779023e-06   1.5200299e-05   5.4592156e-06   1.8869796e-05  -1.2937143e-03   6.0851050e-04  -5.5110455e-05   1.8727684e-03  -3.6724369e-04  -2.2723443e-08  -2.2715181e-06   2.1483692e-06  -3.1822058e-06  -1.8495429e-06  -4.8735531e-06  -1.8075462e-03  -1.9419977e-03   2.3257613e-03   1.0059687e-04   3.5713797e-04  -2.7180003e-05   3.7917333e-05  -1.9882600e-05   5.6912155e-05   2.0513910e-05   7.0928361e-05   9.6831066e-04   1.1610881e-04  -2.9739858e-04  -5.7667322e-04  -4.1950359e-04   4.7469762e-06  -7.7056215e-06   4.4529583e-06  -1.1509059e-05  -4.5198973e-06  -1.4791572e-05   4.7711343e-04  -9.9383547e-04   4.9162865e-04   8.6304199e-04   1.3700596e-04   3.8422436e-06  -6.5188171e-06   3.9171536e-06  -9.7314365e-06  -3.9375931e-06  -1.2638219e-05   4.4374877e-03   4.1606611e-03  -1.3486538e-03  -1.3370621e-03  -2.3831111e-03   6.4507929e-07  -2.1001031e-06   1.5688479e-06  -2.9896312e-06  -1.4998380e-06  -4.2540825e-06  -1.2324047e-03   5.6366415e-04  -3.5237225e-03   2.0467967e-04   1.6718445e-03   1.7149204e-03  -3.9065249e-03   7.3701065e-04  -6.3620128e-04   3.5137417e-03   2.4275591e-03   4.8335154e-08  -9.7430684e-10   8.2863167e-09   3.7681689e-09  -8.6412548e-08  -6.1312094e-03  -3.3784594e-04   6.3067817e-04  -1.5633188e-03  -3.2207318e-04  -5.9569920e-04  -1.0459436e-08   7.2597171e-08   7.1340106e-08   1.6792812e-08   1.1364563e-07  -2.1170660e-03  -1.6828031e-03  -3.6229951e-04  -4.3177441e-03  -1.4985974e-03   3.8776700e-03  -5.0169756e-08  -7.4830232e-08  -8.8437993e-08  -3.3558005e-08  -1.7051504e-07  -1.2093317e-03  -1.6375241e-03   6.8173577e-03   4.5055315e-04   3.0498567e-03   1.1266090e-03   8.7139877e-08   1.5687460e-07   4.0391622e-08   9.1994971e-08   2.0306379e-07   3.6347642e-03   1.4742219e-03   1.3939009e-04  -2.4008638e-04   3.4517830e-03  -1.9077385e-04   4.7474203e-08  -3.0546288e-08  -2.9820799e-08  -1.0887559e-08   1.3203321e-08
   3.9566030e-06  -5.6740645e-06   2.8549769e-06  -8.4829630e-06  -2.8927425e-06  -1.0589260e-05   6.2448231e-04  -7.0766877e-04   3.6641367e-04  -1.2677550e-03   3.2437685e-04  -4.0691043e-07   1.1291514e-06   3.0012339e-07   2.4049614e-06   1.7234658e-06   1.5960104e-06  -1.1147300e-03   9.0643437e-04  -1.1328400e-03  -4.4849117e-04   3.6347954e-04   1.3622027e-05  -1.9150508e-05   9.8355400e-06  -2.8638925e-05  -1.0077498e-05  -3.6125899e-05   9.4891126e-05   7.0666535e-05  -1.5779470e-04   6.2309546e-04   2.2899248e-04  -2.6754471e-06   4.0097827e-06  -1.6154001e-06   6.3189586e-06   2.6375858e-06   7.2883399e-06   1.4992710e-03  -1.2637150e-03  -1.0425455e-03   1.5924394e-03   5.4243747e-04  -2.1987044e-06   3.3387579e-06  -1.2022668e-06   5.4543397e-06   2.4031300e-06   6.0425403e-06  -5.8194046e-04  -1.6002613e-05  -4.7294345e-04  -2.0415320e-04   3.5056852e-04  -6.0326647e-07   1.1522711e-06  -2.3290604e-07   2.1343786e-06   1.2013654e-06   1.7884015e-06   1.2462547e-03  -5.4707601e-04   3.5299494e-03  -3.4463504e-04  -1.6632755e-03   2.5172724e-03   9.1051509e-04  -2.9549864e-03  -1.8321505e-03   1.3210189e-03   6.9393392e-04   3.2355739e-08   9.1905287e-08   7.6995769e-08   3.3652148e-08   1.2134787e-07   5.5254662e-04   1.4169274e-03   3.5371931e-03  -1.2841131e-04   1.7686127e-03   5.5034660e-05   4.4950679e-09  -5.2736333e-08  -4.7153423e-08  -4.4333145e-08  -2.0340676e-08   2.8040669e-03  -2.9076606e-03  -2.5654402e-04  -9.0693021e-04   4.8685451e-04   3.1090231e-03  -4.1050364e-08  -3.7327302e-08  -8.6149958e-08  -1.4667297e-08  -1.5322759e-07   2.1793641e-03   9.3130195e-04   4.5055315e-04   3.3624605e-03   5.5838588e-04  -2.3897996e-03  -1.3431700e-07  -3.4859554e-07  -2.8692997e-07  -1.0701073e-07  -3.5248841e-07   1.2068693e-03   1.6245834e-03  -4.8796252e-04  -3.6037405e-04  -3.0431628e-03   6.1283872e-04   2.7659837e-08   5.9581331e-08  -3.1160664e-08  -3.0865821e-09   2.0713957e-07
  -9.6810626e-06   1.3816090e-05  -7.4863707e-06   2.0734382e-05   7.4841854e-06   2.6099643e-05   6.3444247e-04  -1.1173186e-03  -9.9765443e-04  -2.6428625e-03   2.8324317e-03   2.4258903e-06  -2.9706169e-06   2.0433552e-06  -5.0270020e-06  -1.5611989e-06  -5.9766869e-06  -1.0021032e-03  -3.7593049e-04   2.9747312e-03  -1.0114939e-03  -1.1976714e-03  -3.5166103e-05   5.0243778e-05  -2.7326728e-05   7.5217515e-05   2.7470984e-05   9.4568726e-05   1.3945154e-03   2.1253315e-03   1.9891299e-03   1.5033374e-03   2.9278926e-03   7.2754205e-06  -1.0203274e-05   5.7196006e-06  -1.5512569e-05  -5.5532064e-06  -1.9372158e-05   2.6344119e-03  -2.8441383e-03  -2.1418137e-04   2.1343404e-03  -4.3964014e-04   6.0992221e-06  -8.4476533e-06   4.8759306e-06  -1.2890511e-05  -4.5083371e-06  -1.6085868e-05   1.7400890e-03   1.0264191e-03   3.8754587e-05  -1.4495216e-03  -1.7298211e-03   2.1259301e-06  -2.7158017e-06   1.8117632e-06  -4.4327228e-06  -1.4716741e-06  -5.4210969e-06  -2.7107607e-03   1.4515615e-03  -6.3347454e-03   1.3050815e-03   2.3901344e-03   4.0184570e-03   2.7958715e-04   2.9088812e-03   9.7368931e-04   8.8474796e-04   1.1552458e-03   4.7792705e-08   2.9992246e-09   3.3764213e-08   1.0985806e-08   1.5736148e-08  -2.8116248e-03  -3.3458590e-03   3.3362018e-03  -1.9447781e-04  -1.3117545e-03   2.2189333e-03  -3.4583022e-08   3.5184084e-08   3.7968162e-08   3.2430342e-08   5.3693525e-08  -3.0110346e-03  -2.5010445e-03   1.4571413e-03  -1.1264783e-03   2.1643827e-03   8.9575258e-04   5.4608213e-09   1.3687241e-08   4.8025114e-08   2.0568522e-09   1.1326187e-08   2.5438885e-03  -1.4377257e-03   3.0498567e-03   5.5838588e-04   5.4063317e-03   5.8572833e-04  -5.7761143e-08  -1.7943230e-07  -1.1367606e-07  -2.5163439e-08  -1.6668321e-07   2.9621045e-03  -1.4233416e-03  -2.2133004e-03   3.4808140e-03   1.8743375e-04  -1.5948503e-03   2.3041803e-08   6.3628395e-08   1.0198975e-07   7.1456785e-08   5.8294690e-08
  -8.5112370e-06   1.2367391e-05  -6.7734515e-06   1.8793356e-05   6.9131243e-06   2.3427755e-05  -1.0108857e-03   5.0712021e-04  -4.5085611e-04   1.5114561e-03  -2.7511189e-04   3.9614420e-06  -2.7675695e-06   1.0444753e-06  -3.6904250e-06  -9.4375647e-07  -5.2193311e-06   5.2805062e-04  -2.3525367e-03   1.9717477e-03   1.1246525e-03   9.1384121e-05  -3.0738903e-05   4.4833577e-05  -2.4318318e-05   6.7914832e-05   2.5143911e-05   8.4679570e-05   8.1000626e-05   1.7401806e-04  -6.9935111e-05  -9.8707014e-04  -8.1112178e-04   7.3382659e-06  -9.3086181e-06   4.8328935e-06  -1.3815282e-05  -4.8977595e-06  -1.7550524e-05  -2.6061133e-03   1.8091018e-03   1.6404776e-03  -2.4310070e-03  -6.2641256e-04   6.4081688e-06  -7.9181574e-06   4.1396130e-06  -1.1538051e-05  -3.9747436e-06  -1.4832717e-05   3.2347362e-03   2.2122594e-03  -4.7547628e-04  -4.6846418e-04  -1.5063107e-03   2.9152789e-06  -2.6104848e-06   1.1879913e-06  -3.6329026e-06  -1.1729122e-06  -5.0187551e-06  -1.6331496e-03   7.6422378e-04  -4.6610179e-03   5.0095868e-04   2.1931060e-03  -1.9684731e-03  -4.4214366e-04   2.8623563e-03   1.9202542e-03   1.7146529e-03  -1.7079522e-03  -8.1794460e-09  -2.0358548e-08  -2.6801648e-08  -1.9656366e-08  -1.8943715e-10  -1.8974248e-03  -6.5117277e-04  -2.1364270e-03  -2.3020429e-03  -5.4118606e-04   1.0199481e-03   1.3219438e-07   2.7392566e-07   2.4136928e-07   1.0074814e-07   4.4620889e-07  -3.4745417e-03   2.1134510e-03   2.6401210e-03   1.2385107e-03  -1.3301400e-03  -2.2773940e-03   1.4308501e-07   2.1415926e-07   1.6902397e-07   3.7558537e-08   4.0111588e-07  -1.7873764e-04  -2.4299923e-03   1.1266090e-03  -2.3897996e-03   5.8572833e-04   3.2938228e-03  -1.6632148e-07  -2.6894196e-07  -1.7069616e-07  -4.2082486e-08  -1.1637267e-07   1.0700135e-03   1.0295188e-03   1.2615232e-03  -7.5006351e-05   2.1450335e-03  -3.4702057e-04  -2.2942752e-08  -3.7222668e-08  -4.0142218e-08  -2.6477412e-08  -8.5915236e-08
  -2.1476208e-03  -2.6469774e-03   6.9232209e-04  -1.0444186e-03   2.4848800e-04   1.5662151e-03   3.5841371e-08   7.4756106e-09   6.8701671e-09   2.1097582e-08  -5.2519786e-08   3.1130522e-03  -1.3757103e-03   1.4146804e-03   2.8940349e-03   2.3629083e-03  -6.8776745e-04   8.7382257e-07   5.2652487e-09  -4.9427196e-08  -5.6614066e-08  -3.7810917e-08  -1.8672544e-03   9.3770017e-04   1.3188723e-03  -3.0396882e-04  -1.3361248e-03  -1.9393642e-04   2.1874660e-07   5.9434181e-08  -2.2365890e-08  -5.4195095e-08  -1.5563248e-08  -6.4504495e-03   2.0881255e-03  -9.1266670e-04  -9.4207104e-04  -1.1697444e-03  -2.7001715e-03   3.1184931e-07   5.1041343e-08  -3.7548537e-08  -2.7719297e-08   5.8586692e-09   5.9477638e-05   1.7139410e-03  -4.4831098e-03  -2.7671795e-03  -5.7823437e-03   1.7039957e-03   3.9169269e-07   1.9320736e-09  -1.0852399e-07  -4.2958795e-08  -8.5613514e-08   7.4110711e-04  -6.3253399e-04   1.4705235e-03  -1.8728965e-03   2.3782725e-03   1.8416547e-03   3.6866009e-07   1.3977816e-08  -6.2284179e-08  -2.2832208e-08  -3.8295888e-08   2.1226283e-08   2.9685557e-08  -2.6575815e-08   1.3503430e-08  -1.4992389e-08   6.9547802e-08  -1.1777339e-06   5.9153539e-07   5.7164975e-07   3.9996079e-07   7.1977009e-08  -5.4784952e-09   3.3043655e-08   5.5255194e-08  -5.0833402e-08  -1.3815457e-08   1.1264422e-09  -2.2962548e-07   9.7898797e-08   5.6343763e-08  -3.4150518e-07  -3.9571475e-10  -4.9900308e-09  -4.4829509e-08   4.2959842e-08   2.2217477e-09  -4.6428929e-08   4.0000828e-08  -3.2493913e-08  -4.8359661e-07  -2.0598982e-07   5.3271131e-07   4.1230236e-07   1.0967161e-07  -1.0369077e-07   8.7139877e-08  -1.3431700e-07  -5.7761143e-08  -1.6632148e-07   1.3812377e-02   5.4925983e-07   1.3707215e-06  -2.6740596e-07   4.2262299e-07   2.0330217e-08   4.2211976e-08  -8.1308386e-09   4.4008015e-08  -5.9728260e-08  -7.5951563e-08   5.3708090e-08   1.9823912e-07   1.1891380e-07   9.2015168e-08  -2.1410707e-07
   2.5971549e-03   3.2360950e-03   2.3679019e-03   2.2566566e-03   1.2680942e-03  -2.2424207e-03   1.0792162e-07   1.2447191e-07  -4.6878527e-08   1.5278515e-08  -2.7738695e-08  -1.8320428e-03  -4.5848519e-04   1.4399619e-03   4.1154437e-04   2.3514219e-03  -1.0382814e-03   5.0743530e-08   8.2218236e-07  -6.3835638e-08   2.7027351e-08  -2.1224066e-07  -2.7898809e-03  -1.6928623e-03   3.9544997e-03  -7.4844444e-04  -1.4319940e-03   1.9983854e-03   7.1797384e-08   2.1251532e-07  -7.8021691e-08   2.9946651e-08  -3.6801684e-08   6.0895410e-03  -1.6514385e-03   6.0902151e-05   1.4039387e-03   1.9699567e-03   1.4886939e-03  -2.1648703e-09   2.9623680e-07  -2.4520338e-09   5.1923380e-08  -2.8222891e-08  -3.1485076e-04   2.6253890e-03  -4.2290886e-03  -3.0079805e-03  -4.8357897e-03   1.0689310e-03  -1.2444990e-07   3.2295782e-07  -5.9014332e-08  -6.5464805e-08  -1.0917267e-07  -6.1119555e-04   1.3444329e-06  -1.1996459e-03   6.9519784e-04  -1.3331422e-03  -7.4237276e-04   4.5175685e-08   4.2607201e-07  -4.5143393e-08  -5.3091372e-08  -5.2335212e-08   2.0217121e-08   5.0240448e-08  -1.0921676e-07   5.4356884e-08  -7.3772430e-08   1.6955028e-07   4.8141181e-07  -1.0609019e-06  -1.5754347e-08  -3.5774287e-07   1.3892284e-06  -4.4334559e-08   5.1815614e-08   9.0493280e-08  -4.5231499e-08   1.8172600e-08   2.0890638e-08   2.8071300e-07  -1.1076058e-07  -1.7229214e-07   2.9939922e-07  -4.9706979e-08  -4.0620081e-09   6.0397130e-09   2.7050498e-08   4.5411262e-08  -1.0788547e-07   9.4656043e-08  -3.2347907e-07  -6.6611254e-08   4.0738026e-07  -5.1305599e-07   8.0732855e-07   1.4040258e-07  -2.0040829e-07   1.5687460e-07  -3.4859554e-07  -1.7943230e-07  -2.6894196e-07   5.4925983e-07   1.3813075e-02  -2.8619804e-07   6.5379547e-07   1.8004419e-06   3.5808827e-08   4.0618518e-08   3.7693816e-08   5.3135312e-09   1.3302661e-08  -1.6667681e-07   2.4551659e-07  -7.7587538e-08  -1.9048365e-07  -1.5657754e-07  -1.5922672e-07
   4.3338020e-04   6.5516336e-04   1.8114733e-03  -4.3595457e-04   8.4037394e-04   4.3555471e-04   2.0607851e-09  -3.2948375e-08   3.4672852e-08   7.0707604e-08  -9.9639057e-09  -1.0822362e-03   1.6505194e-03  -2.6503196e-03   1.0975753e-03  -3.5403916e-03  -1.8964315e-03  -3.9938946e-08  -1.1765576e-07   7.5639658e-07   1.2898447e-08  -1.1705148e-07  -2.3492829e-03  -1.0620685e-03   4.0669973e-03   5.2612913e-04  -5.8116809e-04   5.9693618e-04   1.1694307e-08  -1.0708196e-07   2.6235761e-07   2.8576160e-08  -9.4937364e-09   2.5158745e-03  -3.7991240e-05  -1.3547055e-03   1.0886522e-03  -4.9022361e-04  -1.5205525e-04  -3.9285714e-08   1.0381144e-07   2.9867820e-07  -2.5819178e-08  -1.3008683e-07   5.1708800e-04  -1.7359204e-04   4.5443222e-04   2.3590302e-03   1.6661111e-03  -1.9470724e-03  -3.7246049e-08  -3.4401922e-08   4.1482862e-07   5.3739968e-09  -8.1500524e-09   4.5485883e-04  -2.6417680e-03   3.6344391e-03  -5.4130587e-03   5.8268721e-03   5.2514741e-03   2.5010519e-08  -8.0002310e-08   3.7906542e-07   1.4816774e-08  -5.3932224e-08   6.5791732e-08   5.9109288e-08  -8.5219291e-09   7.3862564e-08  -5.1481552e-08   1.0274416e-07   5.6668099e-07  -3.0049123e-08   2.1667344e-07  -2.5029438e-07   5.5584471e-07   1.5733671e-08   8.4584110e-08   4.0849366e-08   1.8895432e-08  -4.3290617e-09  -7.2518209e-09   1.1131116e-07  -1.9372903e-07  -3.6170736e-08   1.7017029e-07  -2.7547564e-07   6.6340412e-08   6.8910873e-09   2.4562794e-08   3.0405049e-09  -7.4267198e-08   8.0101401e-08  -1.2801618e-07   4.0490314e-07  -3.7077161e-07  -2.0983640e-08   5.6802571e-07   1.3069328e-07  -1.9803329e-07   4.0391622e-08  -2.8692997e-07  -1.1367606e-07  -1.7069616e-07   1.3707215e-06  -2.8619804e-07   1.3815328e-02  -4.1407100e-07   3.8006513e-07  -5.2505646e-08   5.6952894e-09  -1.9651554e-08  -2.6507629e-08  -8.3051819e-08  -9.4340030e-08  -9.5330875e-08  -2.3700148e-07   1.8682873e-07  -8.0985943e-08  -3.2974067e-08
   5.7355359e-03   6.1657534e-03   1.6090233e-03   3.1420034e-03   1.5378346e-03  -3.6301868e-03   3.5236228e-09  -2.4490588e-08  -3.9577438e-09   3.4957704e-08  -4.9008567e-09   2.3379896e-03  -9.6151917e-04  -2.5881109e-04  -3.0806967e-04  -2.3827874e-05   1.5663578e-03  -1.0896004e-07   5.2530359e-08  -5.4046507e-09   8.3347570e-07  -4.3923918e-08  -3.2033861e-03  -1.5188720e-03   9.7252298e-04  -9.0327056e-04  -5.4048701e-04   7.6482530e-04  -1.1873864e-07  -8.0221533e-09   1.1060075e-08   2.4820812e-07  -3.1559279e-08  -5.9241179e-03   2.4932173e-03  -8.3096525e-04  -1.4614554e-03  -1.2775989e-03  -2.2502546e-03   4.4758970e-08  -1.7839609e-08  -2.0698373e-08   3.7793051e-07  -4.3530229e-08   1.8881928e-03  -1.2867822e-04   1.3964567e-03   1.4541061e-03   2.3457940e-03  -6.6269569e-04  -6.3229159e-08   1.6340137e-08  -3.5727795e-08   4.0408923e-07   3.4639632e-08  -8.5701917e-04  -6.7861817e-04  -8.5341537e-04   2.9168312e-04  -1.0959482e-03  -1.1920908e-04  -2.7476493e-08  -2.2466874e-08  -2.4013399e-08   4.7333718e-07  -4.2696844e-08   1.8091334e-08  -3.5957307e-08   5.1486250e-08   3.7236063e-08   3.7482575e-08   7.7377923e-08   3.4539985e-07  -3.9841953e-07  -1.7315736e-07  -2.3321079e-06   8.3986004e-07  -1.5356940e-09   3.2900975e-08   1.6348466e-08   1.1599920e-08   3.6828703e-08  -1.1268663e-08  -1.6380697e-07   3.8263682e-07  -3.1132842e-08  -6.8561318e-08  -3.1183414e-07   2.4851737e-08  -2.0129706e-08  -8.7909393e-09   2.0019367e-08   3.6307109e-08   3.1624382e-09   6.9480440e-07  -4.2540092e-07  -2.0046468e-07  -1.2420274e-07   1.8467253e-07   5.5798600e-08  -9.4190470e-08   9.1994971e-08  -1.0701073e-07  -2.5163439e-08  -4.2082486e-08  -2.6740596e-07   6.5379547e-07  -4.1407100e-07   1.3811736e-02  -1.7866131e-09  -5.2382948e-08   1.5096433e-08  -1.4660771e-08  -3.2701382e-08  -1.0846195e-08  -4.3785450e-08  -1.2340049e-07  -1.6119727e-07  -4.4239665e-08  -3.4278806e-07   1.4824632e-07
  -4.1272306e-03  -2.9550412e-03   1.1468444e-03  -1.1998560e-03  -1.8818614e-03   1.8582434e-03  -3.1792482e-08   3.9432505e-08   4.2246623e-08   8.4662967e-08  -3.7600994e-08   9.4760518e-04   5.4801995e-05  -6.3881888e-04  -1.3893569e-03   1.4808715e-06   1.2487857e-03   2.3808739e-08  -1.7791736e-07  -7.8904729e-08  -7.8445814e-08   5.2617539e-07  -4.5245794e-03  -8.6587617e-04   9.0332972e-03   4.1578318e-04  -4.3942019e-04   1.1440089e-03  -7.6580302e-08  -5.7913104e-08  -2.8267811e-08  -1.1683761e-07   1.8109780e-07  -4.6996297e-04   5.3746361e-04  -1.8596350e-03  -8.6598332e-04   1.9243078e-05  -3.0966609e-04  -7.5979752e-08  -4.9714108e-08  -3.5998867e-08  -1.0928976e-07   2.3145481e-07   1.0199053e-03  -1.3249120e-03   5.8417749e-04   9.1638431e-04   3.1502427e-03  -3.8638262e-04  -7.8977340e-08  -1.0333938e-07   4.5917221e-09  -1.4507201e-09   3.2975231e-07   5.2806098e-04   1.6497682e-03  -2.1097585e-03   2.6239078e-03  -2.3764735e-03  -2.6922173e-03  -3.4317577e-08  -1.0823021e-07  -5.6446390e-08  -9.6848962e-09   2.9944236e-07   3.5442927e-08   8.2996841e-08  -8.6303097e-08   1.0611291e-07  -1.6803379e-08   3.0734787e-07   9.0941036e-08   1.4728100e-06   5.7443666e-07   7.3266267e-07   6.0314398e-07  -5.8423726e-08   1.4648491e-07   1.0130424e-07   2.8209152e-09   6.1173857e-08  -2.2737901e-09  -1.4979798e-07  -4.4711786e-07  -1.7286579e-07  -3.9993451e-08  -2.5932326e-07   1.5433220e-07  -1.9633281e-08   5.4699624e-08   4.3892254e-08  -1.4907035e-07   2.4358082e-07   3.3332284e-07   5.3302781e-07   6.4338838e-07   3.7127513e-07   4.6960316e-07   2.8414196e-07  -2.2181227e-07   2.0306379e-07  -3.5248841e-07  -1.6668321e-07  -1.1637267e-07   4.2262299e-07   1.8004419e-06   3.8006513e-07  -1.7866131e-09   1.3815302e-02   3.6172256e-08   5.1639794e-08   1.0498760e-08  -8.2992448e-08  -4.5011033e-08  -2.3889942e-07  -1.7803173e-07   7.8943232e-08  -2.1157896e-07   1.0417937e-07  -1.7305311e-07
  -7.8066737e-06   1.0926957e-05  -5.9533812e-06   1.6498243e-05   5.9266230e-06   2.0682094e-05  -1.1139359e-03   9.6312949e-04   4.5295066e-04   2.0145456e-03   1.4755054e-04   1.2262430e-06  -2.6318340e-06   1.0447947e-06  -4.1264206e-06  -1.4221056e-06  -5.1807103e-06  -2.1670775e-03  -1.8459904e-03   1.8779294e-03   9.9102615e-06   3.8841440e-04  -2.9316622e-05   4.1504342e-05  -2.2490044e-05   6.2605617e-05   2.2810840e-05   7.8399441e-05   1.5538286e-03   1.3386755e-03   7.2247717e-04  -2.0163669e-04   1.9606113e-03   5.7586061e-06  -8.5427610e-06   4.4404689e-06  -1.2944780e-05  -4.6821373e-06  -1.6193148e-05   6.3529370e-04  -1.4957216e-03  -4.7063585e-06   1.1513230e-03  -2.0202349e-04   4.6856565e-06  -7.0723052e-06   3.6322394e-06  -1.0755998e-05  -3.9274421e-06  -1.3521787e-05   4.2689999e-03   4.0638514e-03  -1.7402672e-03  -1.4105686e-03  -2.7331680e-03   1.3290213e-06  -2.3408884e-06   1.0859389e-06  -3.6306143e-06  -1.3497705e-06  -4.5446912e-06  -8.2015529e-04   2.6481761e-04  -2.4372224e-03  -7.8181518e-07   1.0277731e-03   1.4949778e-03   6.8182545e-04   1.4594349e-03  -1.4361686e-03   3.9718656e-03   6.1111040e-04   3.2672099e-08  -2.7276798e-08  -3.3154019e-08  -5.8867988e-08  -9.1203869e-08  -2.9581489e-03   1.0537662e-03   2.6871075e-03  -2.8604497e-03  -1.1287020e-03   1.7069421e-03   1.8727622e-08   1.1645657e-07   9.9626786e-08   8.8612043e-08   1.7650414e-07  -2.1116496e-03  -2.7261432e-03   1.3983665e-03  -3.9542697e-04  -1.4145763e-03   1.7869467e-03   2.9225204e-08   1.0874731e-07   7.4150573e-08   4.1768534e-08   1.9613371e-07   6.6124159e-04  -3.0044871e-03   3.6347642e-03   1.2068693e-03   2.9621045e-03   1.0700135e-03   2.0330217e-08   3.5808827e-08  -5.2505646e-08  -5.2382948e-08   3.6172256e-08   4.2947337e-03   1.3507428e-03   1.6277877e-03   1.2401756e-03  -1.3705750e-03   7.5884848e-04   6.2666853e-08   2.1734600e-08   7.8417819e-08   6.2375417e-09   5.6689899e-08
  -2.0678197e-06   2.8284343e-06  -1.5173317e-06   4.2344072e-06   1.6821565e-06   5.3639388e-06  -3.4582349e-04  -1.2363857e-03  -4.1048111e-04  -2.9089333e-04  -1.3004923e-03   1.8520785e-07  -1.8996424e-06   5.5979793e-07  -5.6851270e-07   1.6162509e-08  -8.7122141e-07   6.5376705e-04  -2.2201223e-03  -4.5317268e-04   2.2850143e-03   1.4584063e-03  -8.3629359e-06   1.1778054e-05  -6.1598133e-06   1.7435786e-05   6.7246576e-06   2.2365670e-05  -1.6803832e-03  -1.8680900e-03  -2.5504462e-03  -1.5250671e-03  -5.5661140e-03   1.5648173e-06  -2.9979293e-06   1.3154138e-06  -3.3748408e-06  -1.2512216e-06  -4.3387485e-06  -4.6027068e-03   4.0420823e-03   1.8461296e-03  -4.1434032e-03   3.4285302e-04   1.4343947e-06  -2.8752880e-06   1.2538183e-06  -3.1856937e-06  -1.0939685e-06  -4.1325031e-06   3.0186486e-03   2.2433888e-03  -1.0579444e-03  -7.2361649e-05   4.5387423e-05   3.6371721e-07  -1.2631410e-06   4.0209118e-07  -8.2899515e-07  -1.8545920e-07  -1.0919787e-06   7.1876941e-04  -1.5187968e-04   1.5365014e-03  -3.9293823e-05  -3.3319905e-04  -8.9834268e-04  -1.2424282e-03  -3.4682107e-03   1.2057869e-03   4.7147506e-03  -2.9875718e-03   7.7822869e-08   1.1835335e-07   3.3049893e-08   5.0744226e-08   2.1019317e-07  -1.3526994e-03   2.1712841e-03  -1.0664162e-04  -3.7248185e-03   5.6116904e-03  -3.4578348e-04  -1.6299110e-08   5.9076185e-09  -2.9954094e-08   4.4781068e-08  -3.1715126e-08   1.5905541e-03   1.1836949e-03   4.1268390e-03  -9.4296238e-05  -1.9557618e-03   1.7829872e-03  -1.6604906e-08  -7.5596337e-08  -2.4542888e-08  -4.4413790e-08  -5.9919083e-08   3.5871876e-03  -2.8066406e-04   1.4742219e-03   1.6245834e-03  -1.4233416e-03   1.0295188e-03   4.2211976e-08   4.0618518e-08   5.6952894e-09   1.5096433e-08   5.1639794e-08   1.3507428e-03   7.1774301e-03   9.0844943e-04  -4.4133317e-03   2.3102758e-04   3.9304318e-04  -7.7209115e-08  -2.3497327e-07  -1.8302992e-07  -6.3711362e-08  -2.6566622e-07
   1.2923275e-07  -2.5598109e-07  -3.7327585e-08  -3.4186447e-07  -4.4378270e-08  -5.4081195e-07  -2.3438499e-03   3.2901582e-03   1.8863406e-03   6.4101813e-03  -2.8130103e-03  -4.3353420e-08   8.9158255e-08  -8.2884565e-07   5.0620879e-08   1.4913763e-07  -4.8675237e-07  -1.6216607e-03  -1.7105577e-03  -5.6160761e-04   6.9969609e-04   1.4184657e-03  -6.8114045e-07   7.8947644e-07  -5.7672730e-07   1.5018999e-06   2.9131725e-07   1.3057021e-06   1.0018199e-03   1.8912629e-05  -4.1976640e-04  -1.7681617e-03   1.1194046e-03   1.9859399e-07  -1.6201592e-07  -2.9448415e-07  -3.4665561e-07  -6.1179262e-08  -5.9821877e-07  -1.4363860e-03   5.3727001e-04  -1.6531717e-05  -2.8089409e-04  -9.3417510e-05   6.7763360e-08  -4.1020899e-08  -3.7349719e-07  -1.2387888e-07  -1.3322147e-08  -3.9370155e-07   3.0229886e-03   3.6367293e-03  -2.0152511e-03  -1.1232986e-04  -1.8428764e-03  -5.0101298e-08  -1.5315188e-08  -4.7848270e-07   6.6552905e-08   7.1621100e-08  -2.7770580e-07   1.5614228e-03  -1.1935451e-03   2.7979669e-03  -1.4629082e-03  -9.0986596e-04  -3.3896447e-03   1.4854037e-03   6.4017380e-04  -2.9740360e-03   2.6276116e-03  -2.6534678e-04  -6.4327336e-10  -1.7151717e-08   3.9088903e-09   6.1834159e-08  -1.0466515e-07   1.1796490e-04   4.5660563e-03  -1.1121479e-03  -2.7824967e-03  -2.3147650e-03   1.8041260e-04   3.1919213e-09  -2.4698602e-08  -2.0934765e-08  -5.3096316e-08  -1.3074235e-08  -6.8293705e-04  -2.6629794e-04  -5.9882127e-04   1.8621180e-03  -4.0838387e-03  -5.9019660e-04   4.6792886e-09   6.6409611e-08   2.2679331e-09   1.4287969e-09   5.3784461e-08  -3.5419463e-03  -2.8500943e-03   1.3939009e-04  -4.8796252e-04  -2.2133004e-03   1.2615232e-03  -8.1308386e-09   3.7693816e-08  -1.9651554e-08  -1.4660771e-08   1.0498760e-08   1.6277877e-03   9.0844943e-04   5.0197001e-03  -8.0613981e-04  -2.0068636e-03   2.7815250e-03   9.7308248e-08   5.2090842e-08   7.6899780e-11  -4.5208547e-08   2.2928443e-07
  -4.6982416e-06   6.7737697e-06  -3.6218258e-06   9.5902108e-06   3.8263498e-06   1.2469385e-05   4.2636153e-04   3.5680819e-04  -5.0930454e-05  -8.2316706e-04   2.2047856e-03   9.5662729e-07  -1.5726620e-06   1.5495597e-06  -3.1151741e-06  -2.7818841e-07  -2.3488166e-06  -1.0697371e-03   8.1471103e-04   1.6839820e-03  -1.6751396e-03  -1.2983762e-03  -1.6625023e-05   2.4021122e-05  -1.2528548e-05   3.4533994e-05   1.3211045e-05   4.4415773e-05   1.8721919e-03   2.5376596e-03   2.7122819e-03   1.5964734e-03   5.3107599e-03   3.3462067e-06  -4.9071770e-06   2.9817510e-06  -7.4892935e-06  -2.4219550e-06  -8.8741456e-06   3.6720159e-03  -3.6906865e-03  -1.1939556e-03   3.2829999e-03  -5.5577329e-04   2.5815761e-06  -3.8897226e-06   2.3731484e-06  -6.0964178e-06  -1.8373316e-06  -6.8994064e-06  -4.2922432e-04  -3.8287347e-04   3.0220839e-04  -7.8112991e-04  -1.2128276e-03   8.6804556e-07  -1.3872669e-06   1.0699316e-06  -2.4284122e-06  -3.1581380e-07  -2.2885405e-06  -1.6299140e-03   7.0259009e-04  -3.7608788e-03   5.7852767e-04   1.2283048e-03   2.2865484e-03   2.5098354e-03   3.7109930e-03  -4.9132112e-04  -1.5964374e-03   1.4325722e-03   6.4376008e-08   2.4654709e-07   1.8924377e-07   6.9765686e-08   3.1628631e-07   2.9323719e-04  -2.1741552e-03   2.4543969e-03   1.1263572e-03  -4.0139113e-03   2.2290949e-03   1.4939331e-09  -9.6405041e-08  -1.1385209e-07  -4.8292831e-08  -9.5490566e-08  -2.5577046e-03  -2.2711515e-03  -6.6380938e-04   9.9792151e-04   1.9330276e-03  -1.2917943e-03  -7.2969379e-08  -8.1379957e-08  -9.7899625e-08  -1.4447407e-08  -2.2750782e-07  -6.0940126e-06  -1.3380719e-03  -2.4008638e-04  -3.6037405e-04   3.4808140e-03  -7.5006351e-05   4.4008015e-08   5.3135312e-09  -2.6507629e-08  -3.2701382e-08  -8.2992448e-08   1.2401756e-03  -4.4133317e-03  -8.0613981e-04   4.6137566e-03  -1.8030905e-03  -5.7041835e-04  -1.2701160e-07  -3.4906677e-07  -3.5680019e-07  -1.4848597e-07  -3.5938421e-07
  -4.1445692e-06   5.9163568e-06  -3.0564990e-06   8.7940558e-06   3.1305347e-06   1.0970337e-05  -2.9571179e-04  -7.8421622e-04  -1.3653952e-03  -5.8949545e-04  -3.2147484e-04   9.4913809e-07  -1.3896282e-06   1.1142491e-06  -1.4294532e-06  -1.3558208e-06  -1.7570757e-06   1.6689910e-03  -1.1254113e-03   1.6763009e-03   8.0882063e-04  -3.5231863e-04  -1.3831660e-05   1.9807641e-05  -1.0385781e-05   2.9343688e-05   1.0608932e-05   3.6891990e-05  -1.1390246e-03  -1.5529611e-03  -1.2572232e-03  -8.0793311e-04  -3.8934753e-03   3.0008199e-06  -4.1671920e-06   2.3665087e-06  -5.9507397e-06  -2.5696177e-06  -7.4417757e-06  -2.0447801e-03   2.2008807e-03   1.8161932e-03  -2.4024432e-03  -5.4876022e-05   2.5698299e-06  -3.7833081e-06   2.1759339e-06  -5.3588873e-06  -2.3652852e-06  -6.6533018e-06   1.0076144e-03   8.6032136e-05   9.0851305e-04   1.1216765e-04   2.4827119e-04   9.1679198e-07  -1.3332093e-06   8.4956636e-07  -1.5312879e-06  -1.0354256e-06  -2.0502014e-06  -1.8310135e-03   1.0822625e-03  -4.7994702e-03   8.8200734e-04   2.3593799e-03  -1.1098059e-03  -5.9456729e-03   1.0538366e-03   3.2915797e-03  -8.1198878e-04   6.6527496e-04   7.0054038e-08   8.2404200e-08   1.1189180e-07   5.7224918e-10   1.6366055e-07  -4.2826326e-03  -3.2208758e-03  -4.5533573e-03   9.9350334e-04   1.0216184e-03  -2.2756398e-03   5.0393716e-09   1.1066175e-08  -1.1581785e-08  -1.2513778e-08  -4.6347993e-08  -2.1265980e-03   3.6046777e-03  -2.8794515e-04  -3.6642792e-03  -1.4293823e-05   1.2588287e-04  -1.5779432e-08  -1.0872120e-07  -1.1132089e-07  -4.2993834e-08  -1.7016542e-07  -1.9322310e-03   9.2114547e-04   3.4517830e-03  -3.0431628e-03   1.8743375e-04   2.1450335e-03  -5.9728260e-08   1.3302661e-08  -8.3051819e-08  -1.0846195e-08  -4.5011033e-08  -1.3705750e-03   2.3102758e-04  -2.0068636e-03  -1.8030905e-03   7.8665985e-03  -2.0429374e-03  -2.2630232e-08  -1.1162844e-07  -1.0275478e-07   2.4757772e-08  -1.0610691e-07
   3.1024776e-06  -4.2557922e-06   2.3849714e-06  -6.6959713e-06  -2.1243223e-06  -8.3688687e-06  -1.1578957e-03   1.9015038e-03   1.3618320e-03   3.5688418e-03  -1.7231376e-03  -8.5256946e-07   5.2301238e-07   3.8203662e-08   1.5355949e-06   1.2940978e-06   1.7763717e-06  -1.2511763e-03  -3.2221403e-04  -1.0433385e-03   8.9020592e-05   9.1092645e-04   1.0668081e-05  -1.4353735e-05   8.1887108e-06  -2.2415147e-05  -7.1824582e-06  -2.7935069e-05   5.9788161e-04  -7.6146661e-05  -2.9285453e-04  -8.0925261e-04   9.0391975e-04  -2.2926033e-06   2.7066575e-06  -1.4475759e-06   4.6303831e-06   1.8955491e-06   5.7377719e-06  -5.9295983e-05  -2.5086031e-04  -5.6163076e-04   6.3296106e-04   1.7458850e-04  -2.0632368e-06   2.3590343e-06  -1.1150009e-06   3.9127341e-06   1.8019215e-06   4.9545961e-06   9.0484673e-04   1.6456851e-03  -1.1665945e-03   6.9535107e-05  -6.7769518e-04  -7.0039620e-07   6.6295272e-07  -1.9095463e-07   1.4062113e-06   9.3161158e-07   1.7016429e-06   1.5849179e-03  -1.0340494e-03   3.4537755e-03  -1.1136167e-03  -1.3584085e-03  -1.4337565e-03   1.0582756e-03  -6.8609631e-04  -2.5880156e-03   1.2325007e-03   4.1259696e-04   7.2599817e-08   7.0726550e-08   6.8643801e-08   2.7217109e-08   2.1852097e-07   6.5129119e-04   3.2045805e-03   1.0326829e-04  -1.0676072e-03  -1.1704142e-03  -2.4833404e-04   4.9833276e-08   1.3229898e-07   1.1497725e-07   1.5699877e-08   1.4530301e-07   8.2086865e-04  -9.5827452e-04  -1.2347909e-03   6.9548298e-04  -2.1920096e-03   5.4218833e-04   2.7065425e-09  -5.0001145e-08  -6.0979492e-09  -1.5866442e-08  -1.2115555e-07  -2.1144307e-03  -9.8834654e-04  -1.9077385e-04   6.1283872e-04  -1.5948503e-03  -3.4702057e-04  -7.5951563e-08  -1.6667681e-07  -9.4340030e-08  -4.3785450e-08  -2.3889942e-07   7.5884848e-04   3.9304318e-04   2.7815250e-03  -5.7041835e-04  -2.0429374e-03   1.9165790e-03  -2.7132385e-07  -5.2174622e-07  -3.4002831e-07  -1.9143720e-07  -6.1435132e-07
  -2.3369010e-03   1.1589981e-03  -1.8045907e-03  -1.4475319e-03   8.0480503e-04  -1.0864210e-03  -1.7957395e-07  -4.5346731e-08   7.8223650e-09   7.2338102e-08   5.2158956e-08  -2.2126643e-03  -1.3530353e-03  -1.0863334e-04  -1.4655539e-03   4.5613751e-03  -2.8585924e-04  -1.8850770e-06  -2.6355256e-07   1.5183436e-07   1.7827939e-07   6.4609756e-08   3.8942622e-04  -1.3636708e-03  -7.9130558e-04   1.4860309e-03  -2.2595841e-03   1.1420043e-04  -4.0072230e-07  -1.0523004e-07   6.8039697e-08   1.3311703e-07   2.2910948e-08   2.7126046e-03   5.9268141e-03  -2.2846307e-04  -2.7782242e-03  -2.9365294e-03   8.5456678e-04  -8.4739554e-07  -1.7487127e-07   3.3522302e-08   7.9904123e-08  -4.2669758e-08   2.9034259e-03  -2.5713011e-03  -1.5890841e-03   5.6040472e-03  -2.6166850e-03  -1.7098234e-03  -8.7293233e-07  -1.1431091e-07   5.2962333e-08   5.5505110e-08   4.1805426e-08  -4.6317941e-04   3.2731646e-04   2.6083225e-03  -3.9264599e-04  -2.9920495e-03   1.5750600e-03  -1.0226160e-06  -1.6091950e-07  -1.3895276e-09   9.1570009e-08   4.0428077e-08  -7.9351081e-09  -1.6538665e-08   2.7798263e-08  -4.8538030e-08   1.0187746e-09  -7.8741288e-08  -3.3716378e-07   5.4056842e-07   4.6683800e-07  -4.6783736e-07  -1.1032209e-07   1.2865260e-08  -6.0635955e-08   3.3543719e-08  -7.7915000e-08  -1.6151556e-08  -6.7035878e-08   1.3530028e-06  -1.0029324e-06  -6.5517436e-07   4.7860010e-07   4.2031720e-07  -2.3287848e-08  -2.4767103e-08   1.1864980e-08   8.4413666e-09   2.8446886e-08   5.5957839e-09  -4.8060132e-08  -6.9886960e-07   5.7133479e-08  -1.9449337e-07   2.1637871e-07  -2.3289160e-08   7.1808130e-09   4.7474203e-08   2.7659837e-08   2.3041803e-08  -2.2942752e-08   5.3708090e-08   2.4551659e-07  -9.5330875e-08  -1.2340049e-07  -1.7803173e-07   6.2666853e-08  -7.7209115e-08   9.7308248e-08  -1.2701160e-07  -2.2630232e-08  -2.7132385e-07   1.3812400e-02   1.3820212e-07   3.2794152e-07   7.5282059e-07   5.3747057e-07
   1.7421168e-03  -2.9168654e-03   2.6753118e-03   1.5535804e-03  -1.7478732e-03   2.2377689e-03   1.1841918e-08  -2.1348322e-07  -1.0870703e-08  -6.8493564e-08   2.5938761e-08  -5.6400539e-04   3.1749027e-03   8.5701671e-04  -3.3651408e-03   4.5292971e-05   1.0133633e-03  -3.0134400e-07  -1.9882497e-06   4.0675865e-08  -4.9855723e-08   8.1217486e-08  -2.8762629e-03  -3.9937553e-03  -3.1215800e-03   2.2655719e-03  -1.8839919e-03  -1.1021857e-03  -6.2312981e-08  -4.3526077e-07   4.4165364e-08  -4.3421402e-08  -1.4374368e-08  -1.9494766e-03  -3.4423571e-03   9.8709775e-04   9.0795140e-04   3.6722739e-03  -3.9651784e-04  -1.1671302e-07  -8.2093204e-07  -2.1615105e-08   3.2087623e-08   6.5439051e-08   3.8691368e-03  -1.2011406e-03  -5.4714989e-05   4.7812201e-03  -4.0959092e-03  -5.5642935e-04  -1.0360881e-07  -9.2347134e-07   7.0436307e-08  -7.3901978e-08   1.4799307e-08   1.4648343e-04   3.4863198e-04  -1.5446105e-03  -6.5954404e-05   1.7901767e-03  -1.0360800e-03  -1.7691190e-07  -1.0237742e-06   4.6471235e-08  -5.6779075e-08  -3.8876051e-08  -5.6281702e-08   3.3340404e-08   9.5556424e-08  -1.1746618e-08   1.1360863e-08  -2.4634254e-07   8.6807089e-07  -1.0679757e-07  -2.5177274e-07   3.0651901e-07   4.1618231e-07   1.7386013e-07  -7.0138798e-08  -1.4585175e-08  -1.7638955e-07  -5.8072729e-08  -1.7367023e-07  -7.4132818e-07   1.2059125e-06   6.1019419e-07  -3.5683729e-07  -4.1772373e-07   1.1573162e-07   3.7232264e-08  -2.0053534e-08   2.6426528e-08  -1.0933143e-08   2.1861358e-08  -8.4050819e-07   4.7000232e-08   2.6852866e-07   5.1629158e-07  -2.2818324e-07  -6.2351260e-08   7.7281751e-08  -3.0546288e-08   5.9581331e-08   6.3628395e-08  -3.7222668e-08   1.9823912e-07  -7.7587538e-08  -2.3700148e-07  -1.6119727e-07   7.8943232e-08   2.1734600e-08  -2.3497327e-07   5.2090842e-08  -3.4906677e-07  -1.1162844e-07  -5.2174622e-07   1.3820212e-07   1.3812567e-02   2.2903698e-07  -8.4547500e-07   1.7533961e-06
   1.3638546e-04  -1.4041382e-03   1.3886080e-03   9.3699777e-04  -2.5009967e-03   1.1716036e-03  -1.1491830e-08  -1.5444508e-08  -2.3023880e-07  -7.4212915e-08   6.1992263e-08   1.8400694e-03  -1.3060245e-04  -2.3374293e-03   1.3718181e-03   1.6361816e-03  -1.4747726e-03   1.0163144e-07   2.9078046e-08  -1.7724725e-06  -5.1105278e-08  -1.2202187e-07  -2.4807308e-03  -3.1976749e-03  -2.5365925e-03   1.1555833e-03  -8.3217367e-04  -6.2985673e-04   5.4977290e-08  -1.4846274e-08  -3.1179299e-07   2.0406243e-08  -4.4338557e-08   4.8001639e-06  -1.3748486e-03  -3.5403573e-04   8.4766095e-04   2.4977982e-03  -7.6321030e-04   1.8770502e-08   9.6272911e-08  -8.4965215e-07  -9.3747485e-08  -1.4473860e-07  -5.7339818e-04   1.4424585e-03   3.1780764e-05  -2.5430810e-03   3.1773434e-03   1.3667010e-04   7.5002498e-08   6.2482036e-08  -7.6671831e-07  -7.8193631e-08  -9.0621247e-08  -1.9153101e-03   1.8466001e-03   5.6962495e-03  -1.7346437e-03  -7.3886991e-03   3.4442452e-03   2.5130811e-08   4.6155364e-08  -8.6032524e-07  -8.7797198e-08  -5.7773079e-08  -9.5889687e-09   5.6634435e-08   1.0924341e-07   2.7729462e-08   4.9819367e-08  -1.9316443e-07   3.2220892e-07  -3.2441063e-07   6.2637739e-07   2.0987111e-07   1.9735919e-08   1.5009448e-07  -3.2743226e-08  -6.3490475e-08  -1.6116773e-07  -8.2391617e-08  -1.2214078e-07  -8.0041743e-07   5.4010249e-07  -4.1708372e-07   1.5857701e-07   3.6722272e-07   1.1514106e-07   4.9401577e-08  -4.7327567e-09  -2.9970749e-08  -8.4664151e-08   5.7373447e-08   2.3717804e-07   3.0526278e-07   9.7909416e-08   2.7693718e-08  -4.3064720e-07  -9.0351273e-08   6.1392317e-08  -2.9820799e-08  -3.1160664e-08   1.0198975e-07  -4.0142218e-08   1.1891380e-07  -1.9048365e-07   1.8682873e-07  -4.4239665e-08  -2.1157896e-07   7.8417819e-08  -1.8302992e-07   7.6899780e-11  -3.5680019e-07  -1.0275478e-07  -3.4002831e-07   3.2794152e-07   2.2903698e-07   1.3812934e-02  -5.2775155e-07   1.3610968e-06
   4.4063026e-03  -4.2821357e-03   5.4595281e-03   3.2164065e-03  -3.0298489e-03   3.8027059e-03   3.8770389e-08  -7.9952603e-08  -5.9420527e-08  -2.3015421e-07   4.8968762e-08  -9.0160208e-04  -2.1641172e-03  -3.4713934e-05   1.4242533e-03   7.5885570e-04  -5.4836213e-04   1.7660455e-07  -9.8943089e-08  -8.6825539e-08  -1.7567088e-06  -2.9798294e-10  -1.4573704e-03   9.9434763e-04  -1.9487700e-03  -8.9319979e-04  -3.4773195e-04  -8.1978975e-04   9.6110425e-08  -6.5071188e-08  -6.9210029e-08  -4.7176260e-07  -1.2492353e-09   3.1105418e-03   5.1549625e-03   3.9613538e-04  -1.8520178e-03  -4.1373416e-03   1.2015318e-03   6.7704037e-08  -3.4132845e-08  -2.9772869e-08  -8.1393823e-07  -3.7981412e-08  -6.8818118e-04  -2.1915115e-04   1.3721197e-03  -1.2407609e-03   1.2335512e-03   8.8485799e-04   1.2005567e-07   2.9650402e-08  -3.7556992e-08  -8.5236101e-07   5.8721782e-08  -4.8347140e-04   3.5981679e-04  -1.7317646e-03  -2.3779407e-04   1.6944856e-03  -1.1672456e-03   9.2245506e-08   8.8297833e-09  -5.9903077e-08  -9.4562540e-07   1.8369428e-08  -2.3093765e-08  -9.6200572e-09   5.4380386e-08   2.4690426e-08   1.9400487e-08  -5.9773417e-08  -4.7180950e-07   4.3917284e-07  -2.4991802e-08  -7.0143388e-07  -5.5970392e-08   1.2111306e-08  -7.3555529e-08  -2.6424839e-08  -1.7933034e-08  -2.3482454e-08  -8.4498734e-08   4.4511207e-07  -2.5811766e-07  -1.9829927e-08   2.1339223e-06  -3.7728843e-07   3.6811774e-08  -1.5477595e-08   4.7293490e-08  -1.3273540e-09   1.6603184e-08   2.3574938e-08  -8.7943446e-08   4.7180873e-07   8.2675891e-08   1.0992380e-06  -4.2378247e-07  -5.3102536e-08   2.9466483e-08  -1.0887559e-08  -3.0865821e-09   7.1456785e-08  -2.6477412e-08   9.2015168e-08  -1.5657754e-07  -8.0985943e-08  -3.4278806e-07   1.0417937e-07   6.2375417e-09  -6.3711362e-08  -4.5208547e-08  -1.4848597e-07   2.4757772e-08  -1.9143720e-07   7.5282059e-07  -8.4547500e-07  -5.2775155e-07   1.3810962e-02   5.5295247e-07
  -2.9336872e-03  -2.5299174e-04  -4.2592746e-03  -9.4325306e-05   6.3593537e-04  -2.2888457e-03   3.9667812e-12   4.5303645e-09  -1.9120066e-08   8.6047842e-11  -2.2149983e-07   4.8577610e-04  -3.7240175e-04   1.0996463e-03   9.9587072e-04  -1.5867628e-03   3.6136201e-04   9.3419479e-11   3.7639154e-08  -1.6940087e-07   3.5343962e-08  -1.8859604e-06  -3.8965234e-03  -6.6067189e-03  -3.1764379e-03   2.8549620e-03  -4.4768624e-03   1.7228534e-04  -7.3722432e-09   1.3362924e-08  -1.1434264e-07  -2.2656697e-08  -5.2530283e-07   1.3694759e-03   2.5650250e-03   9.9030414e-04  -9.8709260e-04  -5.6339180e-04   3.7936830e-04   2.0673166e-08   1.2018111e-08  -7.9251776e-08   2.1829313e-08  -8.0178916e-07  -1.2344694e-03   2.3879348e-03   1.3132964e-03  -3.3251648e-03   2.2301232e-03   6.4930698e-04   1.3675070e-07   6.9291756e-08  -5.6844855e-08  -2.9219701e-09  -9.4768533e-07   1.4126674e-03  -5.9886748e-04  -1.8915191e-03   7.1703118e-04   3.4234122e-03  -1.2515112e-03   7.6658476e-08   1.6539154e-08  -6.3428253e-08  -1.6963853e-08  -1.0301088e-06  -1.6978734e-07  -5.7868074e-08   7.3713247e-08  -5.2545096e-08   8.4326820e-08  -3.8210433e-07  -2.4498056e-07   2.1170787e-07  -4.1762620e-08   2.3034537e-07   4.8682241e-07   2.8296058e-07  -1.2309638e-07   6.1214706e-08  -4.1660455e-07  -7.8182361e-08  -2.8412498e-07   3.2972009e-07  -5.5553088e-07   2.7842473e-07  -1.4894392e-07   4.0189829e-07   1.4485249e-07   8.4375963e-08  -3.2249657e-08   2.3947638e-08  -5.4071126e-10   2.0902049e-10   2.5487448e-07  -2.7566449e-07  -2.9414244e-07  -5.2402618e-07  -6.8300505e-08  -1.6390318e-07   8.4208723e-08   1.3203321e-08   2.0713957e-07   5.8294690e-08  -8.5915236e-08  -2.1410707e-07  -1.5922672e-07  -3.2974067e-08   1.4824632e-07  -1.7305311e-07   5.6689899e-08  -2.6566622e-07   2.2928443e-07  -3.5938421e-07  -1.0610691e-07  -6.1435132e-07   5.3747057e-07   1.7533961e-06   1.3610968e-06   5.5295247e-07   1.3814105e-02


==> rho12x12.txt <==
   9.8623729e-03  -9.2730862e-08  -2.9410012e-07  -3.2716289e-07  -6.5574243e-07   7.6110473e-07   3.4577490e-14  -7.6668198e-15  -2.8517874e-14   8.3715352e-15   1.4954148e-14  -2.1900037e-14   5.6881615e-07  -4.5550325e-07  -5.3413681e-06  -5.1011841e-06   2.8273337e-06  -4.5912292e-06   5.4562957e-15   2.1089351e-15  -1.3659346e-14  -1.2428089e-14  -3.6979575e-15   1.1178338e-14   8.0305876e-07  -2.1140576e-06  -3.5822560e-06   2.2823321e-06   1.0237408e-06  -6.0548248e-06   1.2361868e-14   2.0271571e-14   1.1383474e-14   6.2940385e-15  -1.6656392e-14   6.3054619e-15  -1.1369488e-07  -1.8812059e-06  -2.7667297e-06   1.0830409e-06  -1.9607065e-06  -8.3820456e-07  -2.4697136e-14   1.2483329e-14   6.7665374e-15   1.1980426e-14  -1.2214978e-14  -5.0730028e-15  -8.4572916e-07  -9.7780731e-07   1.6845260e-06   3.4308688e-06  -4.5136682e-06   4.5762334e-06  -8.2552312e-15  -3.6888082e-15  -4.5901758e-15   8.0916806e-15   1.3137854e-14  -1.5214165e-14   7.9915517e-07   6.9171760e-07  -5.2340768e-07  -1.0070669e-06   3.0268285e-06  -3.4596833e-06  -4.8318387e-16   1.5488944e-14   7.0987407e-16  -4.3091189e-15  -4.9863112e-15  -4.5726613e-15   7.7530602e-15  -3.1349939e-15   4.0294177e-15   2.3758717e-14  -1.3251618e-14   2.5737922e-15   2.9208118e-03  -1.6681048e-03   5.2908990e-04  -8.1008862e-04  -1.1517011e-03   8.2909989e-04   1.4334677e-14   1.0328580e-14   3.4864981e-15   2.0596759e-14  -1.6054697e-14  -5.9205729e-16   1.9699695e-03  -4.5417195e-04  -8.6224758e-04   6.5108959e-05  -1.3583694e-03  -2.1652204e-03   2.1410354e-14   1.7588505e-14  -2.3423257e-15   7.5314590e-15   8.1533593e-15  -2.0636797e-14  -2.8990361e-03  -2.6932296e-03  -6.9835041e-04  -9.6637015e-04   2.1319220e-03  -2.4190269e-03   1.2719744e-15   4.7241980e-15   2.2487791e-14   7.6755260e-15  -9.4543256e-15   9.4622480e-16  -9.1538564e-05   1.1500142e-03   3.6664300e-03   8.1771521e-04  -8.8710849e-04  -7.6291484e-05   3.0944276e-14   1.4297498e-15  -1.6874808e-14   2.8159390e-15   4.2718234e-15  -3.3318340e-15   2.3049579e-03   2.0059267e-03  -2.7574208e-03  -1.7217722e-03   1.0006386e-03  -5.6423422e-04   1.2351284e-14  -6.0813023e-15  -3.2639280e-15  -4.6926624e-15   1.5110287e-14   2.0126040e-14   1.5267926e-03   1.2953606e-03  -7.1544121e-04   6.0524811e-04   8.8697716e-04   1.0126729e-03
  -9.2730862e-08   9.8631239e-03   8.4351080e-07   1.2403725e-06   8.8092378e-08  -4.8736817e-07  -2.3422446e-14   2.8720717e-14  -1.7989550e-14  -2.5267109e-14  -9.2404576e-15  -1.0200380e-14  -1.3058816e-06   4.4872758e-06   3.4077025e-06   4.2267313e-06   8.0467148e-06  -1.9017177e-07   9.2236523e-15  -4.3488351e-15   1.5402996e-15   2.3812334e-16  -1.2995143e-14   2.0821769e-14   2.1905774e-06  -8.4026326e-08  -2.9197810e-06  -1.5093053e-06   3.8855579e-06  -3.2723095e-07  -9.0688096e-15   6.0392278e-15  -6.5293491e-15  -6.8196515e-15   1.2541494e-14   1.0581293e-14   1.2217233e-06   1.7000832e-06   4.8161206e-07   2.9275613e-06   1.8771658e-06  -2.0510462e-06  -1.8817685e-14  -5.1048483e-15   8.1035572e-15  -1.1440382e-14   5.0838329e-15   4.5250703e-15   1.2685684e-06  -7.6824840e-07  -2.5965626e-07   1.4662366e-06  -4.5473069e-06  -2.1376277e-06  -1.3515183e-14  -8.1220918e-15  -3.1453658e-15  -5.9999252e-15   6.2272018e-15   1.0079303e-14  -2.1009875e-07  -6.9652307e-07  -1.1561470e-06  -2.6926731e-06   2.1512107e-06   1.8164603e-06  -1.2693625e-14  -1.4731952e-14  -2.0674787e-14   1.0718410e-14  -1.2002696e-14   1.0046012e-14   1.3667313e-14   1.7417258e-15   1.6198351e-15  -2.6286711e-15  -7.3667026e-15   6.1427001e-15   8.9947532e-04   1.1583231e-03  -2.9919240e-03   8.0798291e-05  -1.5179235e-03  -3.3051483e-03   7.5725275e-16   1.2617525e-14  -1.1718703e-14  -5.0592053e-15  -3.9208425e-15   5.9907951e-15   1.9404109e-03   2.4025358e-04   5.9930384e-04  -2.3637958e-03   1.3081374e-03   4.1148683e-03   2.5784636e-15   1.5431027e-14  -1.6139289e-14   1.2588257e-15   4.0000993e-15   3.7913925e-15  -1.7978341e-03  -7.5802461e-04  -2.2112752e-03  -9.1820551e-04   7.5444602e-04  -1.3982391e-03  -2.4291085e-15  -7.2120753e-15   1.0033058e-15   7.8800398e-15   2.4641711e-15  -2.2466201e-15  -8.5668687e-04  -3.0312428e-03  -7.6528624e-04   7.0785660e-04  -1.4512288e-03  -3.5328598e-04   3.4339960e-15  -2.9798962e-15  -1.5877064e-14  -1.2243193e-14   2.1975255e-14   2.0068602e-14   2.6408705e-05  -2.2537321e-04  -2.0756296e-03   1.4290691e-03   1.9748358e-04   7.7402755e-04  -1.5123262e-14   1.9591359e-14   2.1234556e-14  -1.7888943e-14  -1.2641477e-14   1.6533583e-16  -2.5660489e-03   1.8498831e-03   4.8361797e-04  -3.8577070e-04  -1.3361843e-03  -1.1302891e-04
  -2.9410012e-07   8.4351080e-07   9.8609060e-03  -5.5178132e-07  -9.6708402e-07   3.1025670e-08   5.4038718e-15   3.8539512e-14   8.7198972e-15   1.9162306e-14  -2.4489488e-14  -1.6028709e-15  -6.0858134e-06   2.7461786e-06  -6.2008352e-06  -4.3054251e-06  -1.2249495e-06   5.1174908e-06   1.1661610e-14  -3.6394746e-15   1.9103638e-15   2.8521190e-15  -1.3295801e-14   7.7321018e-15   1.8633456e-07   4.2888188e-07   2.1803249e-06  -2.4396347e-06   4.7091985e-06   1.9328705e-06  -2.1929908e-15   1.7223012e-14   1.8545808e-14   1.3395837e-15  -1.1717952e-14   7.4952707e-15  -5.0293808e-08   2.8954833e-06  -3.2557366e-06  -3.0236308e-06  -1.0004125e-08   5.7348166e-07  -5.6964716e-15  -9.4804122e-15   1.8264107e-15   6.8156888e-16   3.6734331e-15  -2.1084644e-14   3.6511171e-06   1.4877718e-06  -9.1859217e-07   2.2937684e-07  -1.3453307e-06  -3.3789691e-06  -1.4021416e-14   2.1036213e-14  -8.8558026e-15  -1.0551192e-14  -1.2803713e-15  -1.8907849e-14  -1.3128986e-06  -1.8576453e-06   2.7642046e-06   5.5256869e-07   2.1774177e-06   1.7976216e-06  -7.1294059e-15   2.6749951e-14   1.3174050e-14   5.7464676e-15  -8.6635185e-15  -1.6825435e-14   4.1486152e-15  -8.8692268e-15  -5.4741134e-15  -6.6649183e-16   1.9385131e-14   1.9574343e-14   3.3431073e-04   8.6567380e-04  -1.6424941e-03  -2.4523940e-04  -4.9143028e-05   1.8904897e-03   4.6352963e-15   1.6168526e-14   1.9095831e-14  -1.0940798e-14  -9.0678121e-15  -5.3133501e-15   1.0306422e-03   3.5781285e-03   1.5681410e-04  -3.0598905e-04   2.2232702e-04  -8.8622948e-04   1.1113314e-15  -3.6254103e-15   1.8716276e-14   1.1206563e-14   5.2452137e-15  -6.9411377e-15  -8.5415433e-04   1.9114821e-03  -8.9286350e-04  -6.4594633e-04   1.1957357e-03  -1.0486620e-03   2.0947539e-14   1.8653061e-14   1.4171812e-14   2.9182029e-14  -4.7532879e-15  -1.2087894e-14   3.0139880e-03   2.9467444e-03   5.5187177e-05  -8.5191731e-04   4.5217879e-04  -3.9764688e-03  -3.2829302e-15  -1.7984967e-15   3.2651249e-14  -3.6053807e-15   8.1417925e-15  -6.6794935e-15   3.1098534e-04   2.5023497e-03   2.8074869e-03   1.7052682e-03   2.6015938e-04  -1.0044257e-03  -1.3004711e-14   1.4173345e-14   3.3324835e-14   4.6604696e-15  -2.6272411e-14  -2.1979238e-14  -1.6656359e-03   1.8380268e-03   2.2093938e-03  -8.0469942e-04  -1.1589270e-03  -1.1550079e-03
  -3.2716289e-07   1.2403725e-06  -5.5178132e-07   9.8627507e-03   3.7650516e-07   5.5278538e-07   2.4867401e-14  -1.5125073e-14   7.4423067e-15   1.8506238e-15   1.9238296e-14  -1.8295248e-14  -3.8216077e-06   4.4575503e-06  -5.0988013e-06   6.4711836e-06  -1.3712075e-06  -2.4355660e-06   7.4480803e-15  -3.2084233e-15   1.2028831e-14  -5.9600270e-15  -1.4264868e-14   1.1814772e-14  -4.1951504e-06  -2.6777164e-06   1.5763857e-06   2.0739120e-06  -3.3446407e-06  -4.6902014e-07  -1.6369567e-16  -5.1291559e-15  -1.6282319e-15   1.7187595e-14  -1.6617037e-14  -1.6536222e-14  -3.5861615e-06   2.0853440e-06  -1.2871118e-07   1.5215229e-06  -6.0368299e-07   2.0271205e-06  -1.7232071e-15  -3.7039866e-15  -1.6414399e-15   2.0050192e-14  -1.3931844e-14  -1.7443697e-14   5.0638868e-08   8.5654570e-07   2.3251009e-06  -3.1748953e-06   1.6376159e-06   4.1005129e-06  -1.4095091e-14   2.8483450e-15   2.0769810e-14  -6.3630154e-15   1.8452959e-14   1.6055473e-14   3.4991658e-07  -2.4479135e-06  -2.8872945e-07   1.1240054e-06  -1.6399029e-06  -2.7791581e-06  -1.5587912e-15   1.5775251e-14   8.5506338e-15   2.4710653e-15  -6.4849033e-16  -1.6555728e-14   7.5324479e-15  -9.1207085e-15   1.7017142e-14  -8.0597839e-15  -1.2307732e-14  -3.1887286e-16  -1.8700353e-03  -1.1505268e-03   9.8168217e-04   2.3869496e-03  -2.1411519e-03  -1.4637897e-03  -2.1086041e-15  -6.2521746e-15   4.0612859e-15   1.9440825e-14  -1.0273982e-14   8.3860870e-15   1.0753398e-03   1.0351122e-04   4.2960298e-03  -3.9342352e-04   8.7622077e-04   2.7574910e-03   1.2848448e-14  -6.4037882e-15   1.5480539e-14   1.7359388e-14  -3.3537496e-15  -8.2819189e-15  -1.8781797e-03  -5.8000639e-04   1.4016027e-03   1.1514459e-03  -1.5838990e-05  -1.0698527e-03   2.8584013e-15  -6.1816286e-16   9.4317377e-16  -6.9224605e-16  -1.5674818e-15   2.1763035e-15   9.9359963e-05   3.4327386e-03  -4.6127110e-04   9.0452749e-04  -8.3778392e-05  -1.5553204e-03   2.3675424e-15   4.2685193e-15   1.4255695e-14   2.4218409e-14  -1.2718026e-14  -1.2681701e-14  -8.6105539e-05  -7.8390627e-04   6.9519725e-05  -6.5193971e-04  -1.2875668e-03  -3.4169688e-03   2.8304904e-14  -9.1393914e-15  -9.6102517e-15   1.5336481e-14   3.2607975e-15   6.0067162e-15   2.0757175e-03  -1.1672476e-03  -2.1181935e-03   3.5013186e-04   3.4939133e-04  -1.6056950e-03
  -6.5574243e-07   8.8092378e-08  -9.6708402e-07   3.7650516e-07   9.8627834e-03   5.0371397e-07   8.1296445e-15   8.5682465e-15   2.2980336e-15   2.3139678e-14   1.4946255e-14   2.2018663e-14   1.9975147e-06   8.2206469e-06  -4.2714340e-07  -1.8581950e-06  -2.2418586e-06   9.7817949e-07  -2.3012191e-14   8.1771501e-15  -7.6710744e-15   1.4805512e-14   1.0044837e-14   1.4736824e-15   5.2242927e-06   3.0050560e-06   6.7069860e-07  -8.7960087e-07  -1.9297959e-06  -3.4919828e-06  -6.7977242e-15  -6.5806036e-15  -1.0287353e-14   9.3910291e-15   1.9581350e-14  -7.5156210e-15   1.0672098e-06   1.2424305e-06  -2.9210631e-06   1.1732445e-06  -4.8623520e-09  -5.8401462e-07   1.7688442e-14   2.6592333e-15   1.2343809e-14   2.4310668e-15  -1.6933730e-15  -1.1901613e-14  -2.3216373e-06  -5.0067340e-06  -3.4528058e-06   2.9239583e-06   2.2507648e-06   2.6194281e-07   1.9099338e-14   3.2978040e-15   9.0379919e-15  -2.5848386e-15  -1.1150692e-14  -9.4020635e-15   2.1468389e-06   2.3357138e-06   3.0234378e-06  -2.1563286e-06  -1.5076133e-06  -1.1667308e-06  -1.9886201e-15   8.6031733e-15  -3.5686990e-15   1.7714391e-14   1.2241704e-14  -1.4365364e-14  -1.7453365e-15  -2.9466404e-15  -2.3287026e-14  -2.7107323e-15   1.3331281e-14  -1.5670614e-14  -6.2309165e-04  -2.2524407e-03  -3.2004646e-03  -2.1900949e-04   1.0916174e-03  -1.9208725e-03   6.5297105e-15  -1.7899275e-15  -2.0979661e-14   1.1266459e-14   2.5986334e-14  -3.0947867e-15   1.3042505e-03  -4.7424838e-04  -7.4014563e-04  -8.7374095e-04   2.0624797e-03  -1.2168706e-05   4.2399224e-15   2.9790698e-16   1.0066854e-14   1.0334851e-14   1.7108151e-14   7.4200716e-15   4.8459455e-03   6.0113664e-04  -6.3649357e-04   4.0884074e-04  -1.5668996e-03   2.7904579e-04  -6.9311315e-15   1.1346988e-14   4.7585161e-15  -2.8896856e-15  -2.2778766e-15  -2.2701825e-14  -9.6713085e-04   1.4588353e-04   1.3802186e-03  -3.8287771e-05  -4.1140615e-04  -2.8041800e-03   1.0188211e-14   2.2390013e-14   2.5971955e-16   3.4695222e-15   1.2101636e-14  -8.7607895e-16  -4.9351824e-04   3.7673489e-03  -1.2741315e-03  -8.6345300e-04   2.6194226e-04  -8.3756102e-04   6.4907714e-15  -2.0343314e-14  -1.3240696e-14  -4.6927834e-15   2.7550544e-14   2.5017805e-14   1.4262112e-03  -1.3709830e-03   1.7570359e-04   2.8541579e-03   1.2344188e-03   3.3729485e-04
   7.6110473e-07  -4.8736817e-07   3.1025670e-08   5.5278538e-07   5.0371397e-07   9.8629870e-03   2.6612305e-14  -1.1807456e-14  -1.2680324e-14   1.7282864e-15   1.8875671e-14   3.6865159e-14  -5.1474313e-06  -8.7805731e-07   4.9479073e-06  -1.5514248e-06   1.9316584e-07  -3.1454175e-06  -4.2724498e-15   1.6115845e-14   1.1284163e-14   1.3328677e-14  -9.1711573e-15   1.5348683e-14  -3.2394902e-06   3.1548230e-06   2.7911827e-06  -4.9445015e-06   4.8175623e-07  -3.0428582e-06   1.8074881e-14  -1.0592035e-14   1.2053768e-14   1.0684195e-14   7.0684945e-15   6.1379258e-15   1.1911505e-06   4.5896136e-07   1.1922040e-06  -1.1989198e-06   2.2804270e-06   1.3075887e-07   1.5963694e-15  -7.8989119e-15  -8.9073954e-15  -1.4071640e-15   2.2301978e-14   5.7950452e-15   6.0454287e-06  -3.2051290e-07  -2.9310846e-06   1.7650032e-06   2.3356138e-06   3.4684613e-06  -1.0432075e-14  -1.5725007e-14   1.8356449e-14   8.1869321e-15  -2.2604345e-15  -5.2047200e-15  -4.0495002e-06   1.0870374e-06   1.6178315e-06  -1.8416561e-06  -1.9991782e-06  -2.4689359e-06   4.7588960e-15  -2.4619292e-14  -1.2804685e-15  -1.4317819e-15   1.4301449e-14   9.1862777e-15  -5.0895972e-16  -3.5538290e-15   4.0390592e-15   6.1234232e-15  -3.7110166e-15   1.4752450e-14   2.6589284e-03   1.6811515e-03  -5.1713959e-04   9.4954763e-04   9.4182669e-05   1.2498802e-03   2.5000583e-16  -1.9541909e-14  -1.5358314e-14  -7.0013654e-16   2.5804529e-14   3.1086717e-14   1.6086991e-03   5.7273353e-05  -6.0946449e-04   1.2255618e-03   1.1446867e-04   1.6009127e-03   6.5295924e-15  -6.4714805e-15  -9.5013227e-15  -1.5326606e-14   1.5360139e-15   1.4076171e-14  -1.8643292e-03  -1.2258022e-03  -1.6458734e-03   4.7234059e-04   2.5342978e-03  -1.6681108e-04  -9.9682880e-15   7.8895048e-15  -6.9801597e-15   4.1012574e-15  -8.0935057e-15   7.2590806e-15   9.4895914e-04  -9.2271540e-04  -1.9245749e-03  -1.1138407e-03  -3.2839179e-04   5.4833670e-04  -2.8397023e-14  -2.2839375e-15   2.1566698e-14  -1.6453858e-14   6.9952044e-15  -1.3590016e-15  -2.9963161e-03   1.3169792e-03   2.2497690e-03  -8.8546399e-05  -1.2224505e-03   1.2368614e-03   5.2556859e-15  -3.0137783e-14  -1.0672968e-14   2.7052254e-14   2.0658623e-14   3.7957083e-14   2.5422232e-03  -4.3520678e-03   8.7392313e-04   3.1749824e-03   7.3019074e-04   7.4110606e-04
   3.4577490e-14  -2.3422446e-14   5.4038718e-15   2.4867401e-14   8.1296445e-15   2.6612305e-14   5.3075985e-03   4.2372848e-04  -7.7868922e-04   1.9416030e-04   7.2345925e-05   8.0169433e-04  -1.4174923e-14  -1.2718043e-14   2.2163514e-14  -3.4484680e-15  -1.5809718e-14  -6.1735715e-15  -2.9079103e-03  -1.6221011e-03   2.4382526e-03   9.6748487e-04  -7.9557317e-04   4.1468559e-04   2.1516990e-15   1.5673546e-14  -1.9205404e-15  -4.0508767e-15  -9.5721323e-15  -5.7368116e-15  -1.5251947e-03   2.0972032e-03  -1.4308156e-03  -1.8512832e-03  -1.3280321e-04  -2.0348715e-03   1.9661246e-14   3.3708734e-15   1.0902773e-14  -1.6825147e-15  -3.2471614e-15  -3.5084864e-15  -3.0009106e-05   3.7157916e-03  -2.2913609e-03  -5.4870673e-04  -4.7146345e-04  -4.2754510e-03  -8.4028703e-15  -6.4746480e-15  -1.0705831e-14   8.5042916e-16   1.7523607e-14   2.3490788e-15   2.4473184e-03   6.3083718e-05  -8.1763162e-04   3.3913303e-04  -7.6153512e-04   4.8589095e-04  -8.1414884e-15   8.4356835e-15  -7.2389821e-15  -1.6652442e-14   1.8977470e-14   7.4558571e-15   1.4547112e-03   5.0034647e-04  -1.6629982e-03  -9.9326904e-04   1.3905708e-03   3.1530188e-03   2.1118941e-18   4.8845573e-18  -5.3337436e-18   1.2673423e-17  -2.3131095e-18   2.8319283e-18   1.0955295e-14   2.0586156e-15   1.0034598e-14   8.4452059e-15  -1.6124010e-14   1.6459259e-14   8.5942239e-18  -1.2791546e-17  -9.0789380e-19  -1.6200929e-18  -3.9636487e-18   1.7000590e-18   2.5607282e-14  -7.1021567e-15   1.7281095e-14   1.3702396e-14  -1.4998514e-14  -3.5557236e-16  -5.7351231e-18  -6.1064895e-18  -4.6687783e-18   5.2941105e-18   7.3230703e-18  -4.6530205e-18   1.1691184e-14  -1.0322971e-16  -6.5397445e-16  -9.6504113e-15   1.3310406e-14  -1.1746155e-14  -3.5401218e-18   5.5697123e-19   9.8329873e-18   6.6811345e-18  -9.6436340e-19   1.5537492e-18  -9.5627381e-15   1.5554284e-14   1.2056498e-14   3.9168293e-15  -1.0258540e-14  -5.8550351e-15   6.5899358e-18   6.3772801e-18   2.6456338e-18   1.4232393e-18   2.3375551e-18  -1.0167303e-17   1.5540135e-14   1.1598011e-14   1.5570572e-14  -6.0437699e-15  -1.3224100e-14  -1.1032301e-14   4.6198625e-18  -6.5011982e-19  -1.9889095e-18   2.4746704e-18   1.2503540e-17   1.1264473e-17   3.8043124e-14  -8.5951851e-15   5.9311452e-15   7.8015176e-15   1.9038596e-15   1.9029917e-14
  -7.6668198e-15   2.8720717e-14   3.8539512e-14  -1.5125073e-14   8.5682465e-15  -1.1807456e-14   4.2372848e-04   5.4009301e-03   5.6252483e-04  -8.7396541e-04  -3.3125355e-04  -5.0524350e-04  -6.7869978e-15  -2.3664724e-15   1.1714012e-14   9.6011144e-15  -8.9212069e-15   4.6170027e-15   1.2753480e-03   2.9283575e-03   4.6287091e-03  -2.9056341e-04  -1.9437679e-04   3.8305516e-03  -3.3384439e-15  -1.5072104e-14   1.6935806e-14   1.9774236e-15  -1.2175965e-15   1.0220064e-14  -1.9518871e-03   6.0991917e-04   2.1612341e-03   9.4012878e-04   1.0613097e-04  -5.1941798e-04  -1.3938444e-14   1.4298191e-14   2.1283755e-14   1.8054366e-15  -1.5045830e-14  -3.4205938e-15  -3.5974633e-03   1.2092476e-03   2.1653619e-03  -7.0470407e-04  -9.7345467e-04  -9.2670669e-04   1.6981062e-14   1.8607853e-14  -1.9978000e-14  -1.7387493e-15   3.2091540e-15  -1.7143730e-14   2.1987751e-04  -6.8918932e-04  -1.8220856e-03  -9.1998058e-04   1.1016116e-03  -1.8029778e-03   3.9535753e-15  -4.0415550e-15   2.6666597e-14   1.8666144e-14  -2.1579341e-14  -1.5908515e-14   1.6323114e-03   2.5941157e-03   1.1075216e-03  -2.9296226e-04  -9.8433133e-04  -1.0077546e-03  -8.1498761e-18   2.1444233e-17  -3.4748063e-18   9.5715107e-18  -1.8023837e-18   6.3348810e-18   6.1252358e-15   1.9123223e-14   2.8187626e-15   2.5021390e-15   1.6725230e-14  -4.7782551e-15   1.0013132e-17  -2.3222303e-17   1.5649619e-17  -1.3110632e-17  -6.6431077e-18  -8.6138454e-19   1.1479145e-15   4.2946305e-14   6.3548045e-15  -4.0307693e-15   1.6088203e-14   2.4816518e-14  -8.1514727e-18  -1.1605646e-18   7.2495989e-18   2.9211266e-18   8.7611764e-18  -6.4821886e-18   5.8003418e-15   1.9605644e-14  -5.2992746e-15   1.6900701e-15   2.2286635e-15  -7.5752827e-15   9.6597004e-18  -1.0528303e-18   2.6062188e-17   1.5438890e-17   1.5406278e-17  -6.3674560e-18   8.3174326e-15  -7.5674056e-15   8.9355688e-15  -1.1812985e-14   2.0121492e-15  -3.2865193e-15   1.4944474e-18  -4.6588388e-18   1.4610782e-17   1.7713094e-17   7.4121443e-18  -2.1010253e-18  -2.4057025e-15   3.3378049e-14  -4.1020055e-15  -1.0417895e-14   1.3238110e-14   1.4027208e-14   1.3264820e-18   3.5894263e-18   7.2404498e-18   7.8830658e-18  -1.0195182e-18  -8.9009288e-18  -2.1005089e-14   3.9826050e-14   5.2519960e-15   6.3456824e-16   1.9730046e-17  -1.7740732e-14
  -2.8517874e-14  -1.7989550e-14   8.7198972e-15   7.4423067e-15   2.2980336e-15  -1.2680324e-14  -7.7868922e-04   5.6252483e-04   4.6528983e-03   5.9927066e-04  -6.7252130e-04   1.1489625e-03  -8.9112436e-15   1.9766852e-14   3.4710743e-14  -3.0943751e-15  -1.4348436e-14   5.8551966e-15   5.1522729e-04   5.1853910e-03   2.3082967e-03  -4.9223684e-04  -1.6365183e-03  -2.2741629e-04  -1.3123591e-14   1.2343429e-14  -9.0265514e-15   7.5639986e-15  -7.4425931e-15  -8.8627025e-15   1.6312771e-03   5.8063974e-04   3.0832868e-04  -1.8752116e-03   2.2767416e-04   1.8735167e-03  -1.3303099e-14  -8.4451973e-15  -5.3476535e-16  -3.0207957e-15   1.1779157e-14   2.7225870e-14   2.6774427e-03   5.1389894e-04   8.5904582e-04   1.2621594e-03  -1.0349533e-04   2.6075563e-03   8.5585503e-15  -9.1294024e-15  -7.3211223e-15  -4.7389497e-17  -5.9825160e-16  -2.8594860e-15  -6.4603954e-04  -2.3824028e-03  -5.7292191e-04   4.4587724e-04  -1.6155479e-03  -3.4977886e-05  -1.1377442e-14  -1.4209176e-14  -1.5514753e-15  -7.6336094e-15  -1.2529825e-14   1.0386231e-14  -2.4827680e-03   1.4717052e-03   8.2381585e-04  -7.1285246e-04   4.7624134e-04   2.5545129e-03   5.4170437e-18   1.5445297e-17   6.8304093e-18   1.1408259e-17   8.0439914e-18   1.3669505e-18  -1.0696023e-14   8.9189543e-16   1.8795551e-14  -5.2635926e-15  -3.1620415e-16   8.8019786e-15   8.0596828e-18  -9.4213216e-18  -6.8431983e-18  -2.0882431e-17  -8.7276111e-18   5.7741180e-18  -2.1711226e-14   1.3854414e-14   3.5290325e-14  -1.4935590e-14   8.1367526e-15  -9.8392788e-15  -7.6570052e-18   3.3823589e-18  -7.4548253e-18  -3.4516915e-18   1.0119362e-17  -4.7834763e-18   1.1047468e-14  -5.7143459e-15   1.8729777e-14  -2.0421096e-16  -1.3925576e-14   2.2180311e-14  -2.9619141e-18   1.3552594e-17  -1.9223091e-17   2.6901753e-18  -6.4366349e-18   2.0670314e-18   1.1506093e-15  -1.0666315e-14  -1.1000443e-14   1.5072789e-14  -9.5943172e-15  -1.2359937e-14  -9.7801154e-18   1.2925713e-17  -4.6524247e-18  -2.9439805e-18  -2.6233650e-18   6.5485145e-18  -4.5657083e-15   1.7071824e-14   1.5545885e-14  -1.4878670e-15  -2.5352414e-15  -5.8132119e-15  -5.3872528e-18   3.3290204e-18  -3.6113063e-18   4.5868741e-18  -9.1558170e-19   6.7360296e-18   1.7431273e-15  -6.3766565e-15   2.0295238e-14  -1.1632892e-14  -6.9707037e-15   6.2870607e-15
   8.3715352e-15  -2.5267109e-14   1.9162306e-14   1.8506238e-15   2.3139678e-14   1.7282864e-15   1.9416030e-04  -8.7396541e-04   5.9927066e-04   2.1503401e-03  -2.8310262e-04  -7.6421482e-06   1.2031995e-14  -2.7953109e-15   1.7131605e-15   2.2093241e-14   5.6784741e-15  -1.4193483e-14   2.1490568e-04  -3.3409128e-04   3.2112911e-04  -6.4179070e-04   2.2299436e-04  -1.6629359e-03   5.3847833e-15  -1.1254979e-15  -4.4093547e-15  -1.2539064e-14   1.5456878e-14   8.8737135e-15   1.1058248e-04   8.2289582e-04  -7.0384862e-04   7.0275305e-04   3.0428735e-03   5.4302779e-04  -1.5981654e-14   9.9304529e-15  -7.6311907e-15   3.1574688e-15  -1.0676646e-14  -1.2932688e-15   1.6302090e-03  -6.4949569e-04  -8.2337018e-05  -1.0561297e-03  -1.3348178e-03   2.0501602e-04   1.5913659e-14   1.6964863e-14   9.0216587e-15   2.0059977e-14  -1.8749351e-14  -1.2943299e-14   9.6793629e-04  -1.0533211e-03   2.1877042e-03  -1.1380410e-03   1.5095177e-03  -1.2345732e-03  -5.8531090e-15   1.2050354e-14  -2.7633792e-17   2.4048399e-15   5.3345030e-15  -5.5719379e-15  -1.4536350e-03  -2.7742305e-04  -8.1692850e-04  -2.5091245e-03   8.0228636e-04   1.8997583e-03   3.4195098e-18   3.2812327e-18   3.4136616e-18  -3.0859174e-18   3.6599263e-18   1.7714852e-18   1.6345593e-14  -2.0504166e-14   2.6438052e-15  -1.0082242e-14   2.4607116e-14  -1.1166583e-14   8.6210772e-19   3.1481611e-18  -6.9225150e-19  -4.5169776e-18   1.0946221e-18   3.0499548e-18   1.4083512e-15   8.5564789e-15   8.9128752e-16   2.7054123e-14   6.6834182e-15  -1.5162053e-14  -1.2029062e-18   1.7014267e-18  -1.3427859e-18  -4.1219260e-18   4.5879090e-18  -3.5603864e-19  -6.0135375e-17   1.0279877e-14   3.6657692e-15   1.2256266e-14   3.4267396e-15   5.0790231e-15   2.9060718e-18   2.5634123e-18  -8.0288528e-18  -4.3644872e-19  -1.7954525e-18  -1.9258280e-18  -1.4441037e-16   1.3234304e-14   1.8554180e-14  -1.2274443e-14  -3.8832399e-16  -1.3519827e-14  -6.7320884e-18   2.0726908e-18   1.6756323e-18  -2.9091544e-18  -3.1563609e-18   4.5421472e-18  -7.7427501e-15   1.1694160e-14   8.0756861e-15   1.1172326e-14  -4.2831300e-15  -1.6671075e-14  -2.8757622e-18  -2.4424705e-18  -1.6383366e-18   2.7684424e-18  -1.8701240e-18   3.6236760e-18  -7.8973163e-15   1.1275850e-15  -3.5503999e-15   1.5177139e-14   1.9471566e-14  -1.1126854e-14
   1.4954148e-14  -9.2404576e-15  -2.4489488e-14   1.9238296e-14   1.4946255e-14   1.8875671e-14   7.2345925e-05  -3.3125355e-04  -6.7252130e-04  -2.8310262e-04   1.9573805e-03   5.0426440e-04   7.6680168e-15  -6.1352034e-15   4.1064146e-15  -1.3596888e-14   7.9791506e-15   1.0745946e-14  -6.8598606e-04  -1.0599121e-03  -7.1684400e-04  -1.1426247e-03  -6.2377571e-04  -2.7124733e-06   1.6117766e-14   9.2431495e-15   5.9858232e-15   1.9481003e-14  -5.2445759e-15  -2.2830634e-14   1.1673867e-03  -7.8328503e-04   1.4508700e-03  -1.1631188e-03   1.1501666e-03  -2.0515878e-03  -4.0500537e-15  -1.5725399e-14  -1.1431975e-14  -1.5850449e-14   1.2283376e-15   5.9232349e-15  -3.0195133e-04   5.6688684e-04  -1.6548048e-03   2.3518119e-04  -1.2596888e-03   5.0981271e-04  -6.7428644e-16   5.2209224e-15   1.0061294e-14   1.6226299e-14  -1.7963060e-14  -2.0848739e-14   3.1349055e-04  -4.8926387e-04   2.7944556e-04  -3.0622304e-03  -1.5864577e-03   6.3642781e-04  -1.9034174e-14  -7.9415553e-15   1.7806543e-14   9.8135530e-15   2.3096651e-15   1.5358271e-14   1.1677561e-03  -9.3884343e-04   3.7707114e-04   1.3863077e-03  -2.2078346e-03  -9.1227065e-04   1.5735068e-18  -3.5017671e-18  -2.2082184e-18  -6.1405424e-18   6.9619885e-19  -5.4799297e-18  -4.7940743e-15  -1.4884396e-14   1.3047889e-14  -2.1501082e-14  -1.0349313e-14  -1.7344108e-14  -1.4800375e-18   6.6202313e-18   1.3557915e-19   3.3518281e-18   3.8726963e-18  -5.0318500e-18   1.0833333e-14  -2.2970552e-14   9.8221189e-15  -5.1913950e-16   2.2663574e-14  -1.3467601e-14   7.2222289e-18   2.6915165e-18   1.7034617e-18  -5.7252379e-19  -5.0870931e-18   8.5018557e-20  -6.4022999e-15  -1.2327077e-14   5.6048682e-15   4.7809890e-15   1.0655046e-14  -8.4311149e-15   2.5517913e-19  -5.5803600e-18  -9.9110721e-19   1.2189381e-18  -7.0551624e-19  -1.4553947e-18  -1.3571953e-14   1.6261114e-14  -1.4704458e-14   9.5137283e-15  -1.3931001e-14   4.1913999e-15   1.3638874e-18  -1.8337103e-18   1.2733159e-18  -3.9318014e-18   4.6574974e-18   4.6260669e-18  -1.9744392e-14   1.6858534e-14   4.1708483e-15  -6.1014258e-15   7.3839806e-15   1.7297341e-14  -3.6148654e-18   2.1742759e-18   5.3541649e-18  -4.5633840e-18  -5.9636259e-18  -6.0558968e-18   1.7511502e-14  -1.9244625e-14  -1.2977314e-14  -1.4127085e-15   2.2552310e-14   2.0359566e-15
  -2.1900037e-14  -1.0200380e-14  -1.6028709e-15  -1.8295248e-14   2.2018663e-14   3.6865159e-14   8.0169433e-04  -5.0524350e-04   1.1489625e-03  -7.6421482e-06   5.0426440e-04   4.6892527e-03   1.6859391e-15   1.9319992e-14   2.7707735e-14  -1.5894480e-14  -3.6171941e-15  -1.5447841e-15  -2.8122023e-03   2.6631327e-03   1.4625088e-03  -7.1250640e-04   1.2172543e-04  -1.0631957e-03  -1.8877271e-15  -1.7180676e-14   5.5406534e-15  -7.3834376e-15   7.7397361e-15   1.4634717e-14   2.4869931e-03   1.9025247e-03  -8.7059388e-04   1.2483558e-03  -5.5081166e-04  -1.2459722e-03   1.8837736e-15   1.1394073e-14  -1.7418311e-14   1.6125904e-14   8.7259853e-15  -6.0570356e-16   3.8731229e-03   2.2625513e-03  -1.7752790e-03  -1.5696917e-03   7.0978276e-04   2.7752704e-04  -3.5902074e-16  -8.3136993e-15  -2.3165281e-14   7.3946192e-15   1.7578724e-14   2.2469234e-14   3.2038711e-04  -1.2846388e-03  -2.2489842e-04   3.1274937e-04   1.8750782e-03   1.5392944e-03  -4.5945431e-16   9.6303254e-15   5.8652636e-15   1.8007512e-14  -1.4119309e-14   3.3737139e-15   1.8900844e-03  -1.6083205e-03   3.2846361e-03   1.8993992e-03  -1.1697379e-03  -1.5568069e-04  -4.7375400e-18   1.0160893e-17  -3.1330833e-19   1.4990142e-17   6.4327893e-18  -5.2636810e-18  -7.0158542e-15   1.1103904e-14  -8.8462777e-15   3.2025721e-15   1.5013587e-14   1.7549497e-16   4.5877781e-18  -1.6675126e-17  -5.4114295e-18  -1.5949849e-17  -8.2204593e-18  -2.0644386e-18  -1.8052528e-14   4.9175753e-15  -1.6894387e-15   1.7321395e-14  -1.5073953e-14   2.3969347e-14   2.7081528e-18   5.2187415e-18  -1.6517027e-18   5.1059669e-18  -4.3000109e-18   1.2050850e-18   6.4691608e-15  -1.4397141e-14  -6.0952234e-17   1.2564781e-14  -1.0032865e-14   1.2439054e-14  -8.3364779e-18   8.0947183e-18  -5.9238489e-18   4.5274008e-18  -9.1046196e-19   3.0448917e-18   3.2915153e-16  -1.3566882e-14  -2.4802611e-15  -1.3023680e-14   2.1021881e-14  -1.5172490e-14   2.5666742e-19   8.9129375e-18  -6.1948186e-18   2.4549469e-18   4.2521520e-18   4.0974956e-19  -1.9724353e-14   2.0587229e-14   1.4212592e-14  -1.0972773e-14   1.0652417e-14   1.3080859e-14  -2.5486938e-18   7.9037720e-18   4.4815967e-19  -9.5170115e-20   8.6811086e-19  -1.9859029e-18   1.1220166e-14  -1.2136048e-14   2.3458970e-14   2.6315011e-14  -6.4158577e-15   3.4213121e-14
   5.6881615e-07  -1.3058816e-06  -6.0858134e-06  -3.8216077e-06   1.9975147e-06  -5.1474313e-06  -1.4174923e-14  -6.7869978e-15  -8.9112436e-15   1.2031995e-14   7.6680168e-15   1.6859391e-15   9.8633106e-03  -5.0348238e-07  -4.6016620e-06  -3.4005789e-06   2.9654118e-06  -5.3188939e-06   1.8365314e-14   1.3985189e-14  -2.0668815e-14   4.4895610e-15   1.2983541e-14  -1.9261137e-14   4.8317924e-07   2.0221834e-06  -3.4703301e-08  -4.6279336e-06   3.9823770e-06  -1.6151728e-06  -8.6556890e-15   5.0509964e-15   1.1971407e-14  -1.1448865e-14  -2.2869104e-16  -7.5249393e-15   4.4328981e-07   1.7755437e-07  -2.5507830e-06  -3.2093567e-06   2.4929928e-06  -3.0374095e-06   1.9060994e-14  -9.8293177e-15  -8.6273870e-15  -1.1001003e-14   3.9543984e-15   5.9171581e-15  -3.6714596e-08   2.2936555e-07   1.6456598e-06   1.5133349e-06   7.5927283e-08   3.0882509e-07   1.7186272e-15  -3.4585993e-15  -1.2090562e-15   1.6221100e-14  -1.6963987e-16   1.7334114e-14   9.7295600e-07  -1.3157649e-06  -4.3414015e-06  -6.0191855e-07   2.6697507e-06  -6.6988259e-06  -1.6938760e-14   1.0222364e-14   1.5274283e-14  -2.4981024e-15  -1.5011140e-14   3.2875846e-15   1.3381467e-14   4.1739942e-15  -3.3945662e-15   1.1566690e-14  -6.3761770e-15  -1.6711802e-14  -5.5473179e-04   9.7147462e-04  -3.2617201e-04   8.1706171e-04   1.3582288e-03  -2.4941032e-03   9.1150609e-15  -1.0112734e-14  -1.8618021e-14  -1.7649880e-15  -1.2366989e-15  -1.1557335e-14  -9.2885793e-04  -1.9059371e-03   2.4787761e-04   9.6347709e-04   5.7389358e-04  -1.4299548e-03  -2.3894717e-14  -1.5449661e-14  -1.5008531e-14   5.2616271e-15   8.4967943e-16  -1.2931934e-14   8.4157440e-04  -3.6484396e-03  -4.0831320e-03   2.0628435e-03   5.6952218e-04   1.1474808e-03  -9.6997618e-15   2.7729016e-15   1.4536106e-14   1.3981705e-15  -1.1498670e-14   6.9090937e-15   1.5810654e-03   3.4122746e-03   2.6601400e-03   4.6419714e-04  -9.5513477e-04   1.2705882e-03   1.2441222e-15  -4.6132394e-15  -4.5472090e-15  -3.2944411e-16   8.3455855e-15  -3.7411122e-15  -3.4724540e-03  -8.1659792e-04   5.4469040e-04   4.0583474e-04   1.2331512e-04  -3.2796398e-04  -7.1602391e-15   1.3086704e-14  -2.6192855e-15  -5.3617978e-15   8.3769447e-15  -3.9661273e-15  -1.4040560e-03   9.1644749e-04   4.9768092e-04  -8.3448853e-04  -1.2644086e-03  -3.5020106e-04
  -4.5550325e-07   4.4872758e-06   2.7461786e-06   4.4575503e-06   8.2206469e-06  -8.7805731e-07  -1.2718043e-14  -2.3664724e-15   1.9766852e-14  -2.7953109e-15  -6.1352034e-15   1.9319992e-14  -5.0348238e-07   9.8654132e-03   1.5385761e-06   1.9335367e-06   6.9892701e-06   3.1405990e-07  -2.3775594e-14   1.8823088e-14  -1.7127654e-14  -2.1267996e-14  -2.1390514e-14  -1.0306387e-14  -2.3341550e-06   8.9823579e-07   1.8058136e-06  -5.9652402e-07   2.7610648e-06   2.2710283e-06  -1.3825215e-15  -5.6894760e-15   1.0447702e-14  -1.2780388e-14  -1.5964986e-14   2.1683712e-15  -1.0126533e-06   2.0736307e-06   1.5704573e-06   1.3417224e-06   4.5145001e-06   5.7684274e-07  -3.2733792e-15   4.4046247e-15   1.9607319e-15  -7.2976293e-15  -6.7032944e-15   1.1175105e-14   3.5174312e-07  -1.7489725e-06  -1.7079597e-06  -2.3472886e-06  -2.0399803e-06   5.9428940e-07   1.7275601e-14  -5.2414171e-15  -1.0208462e-14  -1.2707298e-14   1.8398677e-14  -4.6857576e-15   8.9718479e-07   1.2558754e-06  -1.1363903e-06  -4.3945469e-07   6.0203095e-06   3.2819483e-07   8.8570567e-15  -2.3281608e-14  -1.5415913e-14  -1.6852954e-14   1.4576053e-14   2.8455123e-15  -4.2329469e-15   7.9056358e-15  -2.1307294e-15  -1.5013431e-14   3.9868824e-15  -6.9576683e-15  -1.7077154e-03  -3.9792578e-03   9.7080834e-04   1.6540202e-04   4.8153364e-04  -5.4320192e-04   2.1712558e-15   3.0003675e-14   7.0038524e-15   1.3142717e-14   1.7412379e-14  -1.3114786e-14  -1.3928414e-03   4.1675024e-03  -3.3274758e-05  -1.5688921e-04   8.5040011e-04  -7.7657832e-04   6.1378644e-15  -2.3813436e-14   1.1706636e-16   1.5339755e-17   6.1831768e-15  -3.8695930e-15  -3.1383153e-04  -3.3104721e-03  -1.9465890e-03   3.8086809e-04   8.5233685e-04   5.1703454e-04   4.4910321e-16   9.5813418e-15  -1.3925539e-15   2.1897846e-14  -2.4967869e-15   1.7348290e-14   1.5133375e-03  -2.7517649e-03  -2.1562848e-03  -2.9303721e-04   1.4021400e-03  -1.6897135e-03  -2.1640921e-15   2.2722808e-14   2.6779822e-15   3.0751249e-15  -1.3341595e-15  -5.7925914e-16  -4.0312205e-04  -1.7030889e-03  -1.0281810e-03  -1.7355330e-03  -6.5196885e-04  -9.7408325e-04   9.1127750e-15  -2.4453056e-14  -9.7428007e-15  -1.9438102e-14   5.2800909e-15   1.5208352e-14   1.2127517e-03   5.3854755e-04   2.3783654e-03  -8.7567624e-04   5.9520741e-04   1.9924036e-03
  -5.3413681e-06   3.4077025e-06  -6.2008352e-06  -5.0988013e-06  -4.2714340e-07   4.9479073e-06   2.2163514e-14   1.1714012e-14   3.4710743e-14   1.7131605e-15   4.1064146e-15   2.7707735e-14  -4.6016620e-06   1.5385761e-06   9.8592661e-03  -3.3722366e-06   6.2166058e-07   4.5023794e-06   1.2059676e-14   2.9671193e-14  -5.4048251e-15   1.5421408e-14  -1.9420423e-14  -3.4311701e-15  -3.8485429e-06  -1.5830420e-06  -3.6275548e-07   8.5097742e-07  -1.0527994e-06   2.5317677e-06   5.1817880e-15   3.0069303e-15   1.6374018e-14   1.2139891e-15   2.0360993e-15   4.4331346e-15  -3.5927558e-06   6.4454953e-07  -2.3215833e-06  -1.7269006e-06  -2.6183886e-07   3.0252049e-06   1.4553933e-14  -1.2164736e-14   1.0228540e-14  -1.5653279e-15   3.1129279e-15   1.0281655e-14   1.7528110e-06  -1.6127312e-06   3.2087903e-06   1.6798375e-06   1.3065247e-06  -1.2789854e-06  -1.7737615e-14  -1.4673575e-14   1.1828806e-14  -3.6018228e-15   8.4528779e-16   2.0294955e-14  -2.4040521e-06   5.8510434e-07   2.4255479e-07  -2.8739634e-06   3.3961146e-06   3.6077789e-06   1.8710514e-15   1.8266303e-14   2.2012722e-14   1.4344237e-14  -1.0970316e-14   2.1734382e-14   8.3453785e-15   7.1133616e-15   1.9970595e-14  -1.3367301e-14  -4.0518094e-16   3.8519725e-15  -9.2365736e-04   2.3705544e-04   3.3629719e-04  -1.6210154e-03   2.6733508e-04  -5.4411067e-04  -1.5276037e-14   2.5318083e-15   1.0329095e-14  -2.7153983e-14   6.2762797e-15   1.3560680e-15  -1.6289900e-03   1.5880183e-03   3.1433124e-03   1.3256913e-04  -1.2122583e-03   1.5261394e-03  -7.9574668e-15  -6.9795005e-15  -3.2170151e-14  -1.7303069e-14   4.3797421e-15   2.4611029e-16  -1.0334023e-03  -5.0584607e-04   6.2819938e-04   2.4504244e-04  -6.5181523e-04   1.7250653e-03  -1.1763774e-14  -9.4264014e-15  -3.8494853e-15   1.4894131e-14   9.7040505e-15  -1.3851190e-14  -2.9020718e-03  -3.6526838e-05   2.5515389e-03   2.6098438e-03  -1.1967975e-03   9.2597648e-04  -1.3789472e-14  -1.7225265e-15   1.6510209e-14   1.6923526e-15   4.2807448e-15  -9.7190347e-15   4.9076580e-04   2.7508432e-03   2.8698115e-03   2.9792627e-04  -2.5750827e-03   1.8723803e-03  -6.8617805e-15  -2.0100000e-14   4.0498451e-15   1.9845865e-15   1.2341920e-14   1.0702440e-14   1.2062970e-03   1.7257307e-03   2.8882903e-03   7.3545353e-04   3.6865041e-04   2.3194961e-03
  -5.1011841e-06   4.2267313e-06  -4.3054251e-06   6.4711836e-06  -1.8581950e-06  -1.5514248e-06  -3.4484680e-15   9.6011144e-15  -3.0943751e-15   2.2093241e-14  -1.3596888e-14  -1.5894480e-14  -3.4005789e-06   1.9335367e-06  -3.3722366e-06   9.8677281e-03  -2.1019645e-06  -2.5487133e-06   2.3081404e-14   1.3498775e-14   7.3606513e-16   1.6528307e-14   6.5576607e-15  -1.4507436e-14   1.9273217e-06   5.8589870e-07  -3.2132379e-06   2.2570915e-06  -2.3776363e-08  -3.8605778e-06   3.0118982e-16   1.0308049e-14   1.0729122e-15  -1.3774324e-15  -9.7904649e-15  -6.4256938e-15  -1.4183722e-06   1.6647659e-06  -2.8373279e-06   3.5279319e-06  -9.1627950e-07  -2.2197639e-06   4.9367804e-15  -1.7706286e-14  -1.1595968e-14  -7.2550936e-15  -1.7365609e-14  -6.8759193e-15   1.3291704e-06  -2.3805247e-06   1.7940349e-06  -1.8326094e-06  -2.7541218e-08  -5.0961183e-08   1.4601819e-14   1.6293125e-14   4.6983829e-15  -9.2164052e-15  -3.2819894e-15   1.3973648e-14  -3.9318541e-06  -1.0401032e-06  -8.0936390e-07   3.9553119e-06  -3.1919324e-06  -2.0801585e-06  -1.2393549e-14  -1.1700782e-15   1.3356242e-14   1.1086318e-14  -1.2014662e-14   1.8471411e-14  -8.6652502e-15  -1.1730291e-14   1.2530111e-14   1.9130208e-14  -6.7545743e-15   8.9831861e-15   2.6718107e-03  -1.6748196e-03   2.8316207e-04  -6.8780460e-04  -1.7424529e-04  -1.1354407e-06  -1.9346680e-14   1.6988576e-15  -1.3063279e-14   3.4513971e-14   9.2459506e-15  -9.7206778e-15   9.6925214e-04   5.8596852e-03   1.0985966e-03   6.9949569e-04  -7.5129259e-04   4.8948002e-04  -1.1831250e-14  -2.0178259e-15   7.4643301e-15  -2.0504161e-14   3.0031567e-15   8.9016630e-15   1.8036605e-03  -3.8597615e-04  -2.7618628e-04   2.6584239e-04  -6.7645959e-04   1.0922220e-03  -7.5620094e-15   8.5756491e-15   1.2324151e-14  -1.1877123e-14   1.8101926e-14  -5.1568686e-15  -1.0500913e-03   8.5078408e-05   2.8563263e-03  -5.5132607e-04  -1.6886422e-03   1.6286522e-03  -1.1741388e-14   7.5329662e-15   3.4631326e-15   2.3793504e-14   1.0873801e-14  -1.4754778e-15   2.2865183e-04  -2.3595227e-03   5.8720198e-05   1.9776883e-03   1.1118627e-03   4.4440936e-05  -2.2643943e-15  -1.9317766e-14   4.9385718e-16  -2.3950797e-14  -2.3125521e-14  -1.7429153e-14  -1.6482699e-03  -2.8762674e-03  -1.7852471e-03   7.0366734e-04  -9.9873263e-05  -1.8272657e-03
   2.8273337e-06   8.0467148e-06  -1.2249495e-06  -1.3712075e-06  -2.2418586e-06   1.9316584e-07  -1.5809718e-14  -8.9212069e-15  -1.4348436e-14   5.6784741e-15   7.9791506e-15  -3.6171941e-15   2.9654118e-06   6.9892701e-06   6.2166058e-07  -2.1019645e-06   9.8601490e-03  -3.4984628e-07  -6.2109976e-15   6.4763799e-16   1.5813483e-14   2.2170627e-14   2.0034214e-14   2.8835269e-14  -2.6857743e-07   3.6521688e-06   3.0341856e-06  -2.5184175e-06  -1.3053170e-06   1.4677832e-06  -8.9158601e-15  -4.3282638e-15  -1.0293378e-14   9.7879536e-15   3.9071062e-15   1.2889212e-14   1.3315818e-06   4.7580035e-06   8.5476951e-07  -1.5979081e-06  -1.5295923e-06   4.6244880e-07  -9.4906172e-15   8.7460331e-15   3.1689488e-16   1.7809789e-14  -7.7646625e-15  -4.8790354e-15   1.9529845e-07  -2.0650354e-06   1.1917159e-06   4.2561492e-08   2.1388336e-07  -7.2319512e-07  -1.4032013e-14   1.3483707e-14   1.0380205e-14  -6.0093802e-15  -4.9954417e-15  -9.3490893e-15   4.8291478e-06   5.5676606e-06   1.3199999e-06  -1.9247176e-06  -2.5426493e-06  -2.3252661e-06  -4.5261892e-15   4.9775064e-15  -4.0716570e-15   1.6106840e-14  -1.5679766e-14   5.3331139e-15   2.2453060e-15   6.8003641e-16   9.1138371e-17  -5.1270169e-17   6.9747608e-15  -1.5984387e-14  -8.2827108e-04  -4.9963408e-03  -3.7212107e-03   6.3559720e-04   6.3835508e-04  -9.5915549e-04   7.7611566e-15   1.2569688e-14  -5.1867350e-16   5.3986140e-15   7.2034264e-15  -6.4019907e-15  -1.5936218e-03  -2.0069248e-04  -1.7281120e-03   1.0682976e-03  -3.9415250e-04  -3.7492050e-04   3.3651921e-15   1.8553263e-14   3.1170502e-15   2.9701420e-15  -2.8760827e-14   7.0376289e-15  -2.1939874e-03   8.7129011e-04   1.6302469e-03  -1.1973594e-04  -2.2913314e-05  -2.8575891e-03  -1.6775170e-14  -8.9625668e-15  -1.6715329e-15   8.0489190e-15  -9.3108208e-15  -8.4046104e-15   8.4682014e-04  -6.8653870e-04   6.8678873e-04   1.6680579e-03  -1.0660115e-04   1.3514253e-03   2.5415425e-15  -1.0767399e-14   1.9546068e-15  -1.8890154e-16   1.5844287e-14   6.3891269e-15  -1.6284843e-03   1.9972700e-04   2.7321050e-03  -4.9013930e-04  -5.4619686e-04   2.0545184e-03   2.2516486e-15   1.5630563e-14   2.2262305e-14  -1.6908775e-14  -2.1763290e-14   2.2075425e-15   9.7834109e-05  -3.8884567e-04  -1.8889922e-03  -5.5358553e-04  -2.3184898e-03  -1.4046126e-03
  -4.5912292e-06  -1.9017177e-07   5.1174908e-06  -2.4355660e-06   9.7817949e-07  -3.1454175e-06  -6.1735715e-15   4.6170027e-15   5.8551966e-15  -1.4193483e-14   1.0745946e-14  -1.5447841e-15  -5.3188939e-06   3.1405990e-07   4.5023794e-06  -2.5487133e-06  -3.4984628e-07   9.8590272e-03   2.3416448e-14   1.0296256e-14   1.7681765e-14  -1.5771570e-14   2.2907535e-14   3.0600285e-14  -4.4643864e-06  -1.2528535e-06   1.6631487e-06   6.6864649e-07  -2.5536855e-06  -1.9820003e-06   6.2614799e-15   1.6505605e-14   6.9287447e-16  -2.1807032e-15  -3.0618066e-15  -7.6529724e-15  -3.8158355e-06  -3.8595297e-07   2.7878902e-06  -9.8234068e-07  -6.3625347e-07  -2.2227079e-06  -8.5355394e-15  -3.0931747e-15  -3.7856010e-15  -2.9408325e-15  -5.8470154e-15  -1.6485562e-14   3.8886266e-07   6.9329073e-07  -1.2545699e-06  -1.7820508e-07  -6.1017790e-07   2.1521901e-07   1.1916192e-14   3.2085101e-15  -1.6764016e-15   1.1110115e-15  -1.3798085e-14   1.1076727e-14  -5.2514973e-06   2.1182467e-06   4.0490498e-06  -4.3808936e-06  -2.8247945e-07  -3.9004866e-06   7.3542922e-15  -5.7817255e-15  -1.7768962e-14  -6.9042021e-15   1.4808311e-14  -2.2373485e-14  -1.1824702e-15   7.5735688e-15   7.4848315e-15  -7.0700725e-15   2.9101889e-15   1.3720848e-14  -1.6544807e-03   1.5529998e-03   1.4490364e-03  -1.1138719e-03  -1.3229101e-03  -9.9076073e-04  -7.5505407e-15   4.5314159e-15   9.0503724e-15  -6.5619794e-15   3.8025256e-15   1.4508905e-14  -6.4641808e-04   6.2272717e-04  -1.1035664e-04  -1.3083340e-03  -8.7003276e-04  -1.3724732e-03   9.4086673e-16  -1.5928983e-15  -6.0377768e-16  -1.3901983e-14   1.5121197e-15  -2.2175061e-14  -2.2323434e-05  -2.4356147e-03  -3.2781090e-03  -1.7841516e-04  -8.7585458e-04   5.7891159e-04   9.2777361e-15   5.6914869e-15  -8.9638022e-15   2.8879820e-15  -1.7912775e-14  -9.0965872e-15  -1.0736176e-03  -1.3417847e-03  -1.0931978e-03  -1.3558079e-04   1.4309698e-03  -1.5042717e-03   6.3638785e-15  -1.6363825e-14  -9.1208126e-15  -7.3484538e-15   1.7136446e-14   1.8497094e-14   2.3908819e-03   2.4853061e-03   2.3824827e-03  -1.0353257e-03   3.9222576e-04   2.1792545e-03  -1.6009768e-14   1.9371221e-14   1.9358648e-14   2.3202157e-15  -1.2671332e-14  -1.5573695e-14   8.9361984e-04  -7.4682206e-04  -3.9033087e-03   1.0508145e-04  -1.5337080e-03  -3.4669689e-03
   5.4562957e-15   9.2236523e-15   1.1661610e-14   7.4480803e-15  -2.3012191e-14  -4.2724498e-15  -2.9079103e-03   1.2753480e-03   5.1522729e-04   2.1490568e-04  -6.8598606e-04  -2.8122023e-03   1.8365314e-14  -2.3775594e-14   1.2059676e-14   2.3081404e-14  -6.2109976e-15   2.3416448e-14   3.2876809e-03   6.4511426e-04  -4.4753163e-04  -2.3923076e-04   2.5744671e-04   9.1049128e-04   7.8344320e-15  -6.8808224e-15   1.7916415e-16  -1.2342356e-14   1.9077524e-14  -1.1157729e-14  -9.4522659e-04  -1.5195846e-03   1.3897136e-03   6.2494651e-04   8.8907469e-04   1.9614874e-03  -4.6754151e-15  -1.3738788e-14  -2.6457125e-15  -1.1685674e-14  -3.7247707e-15   2.8260465e-15  -2.2167797e-03  -2.7889155e-03   2.7583954e-03   7.3571541e-04  -5.1476770e-04   1.9133595e-03   1.8124533e-14   2.0685669e-14   9.8472480e-15   1.2448602e-14  -8.1184229e-15   8.8223960e-15  -1.1821210e-03   8.1518107e-05   4.3585092e-04  -4.2409688e-04   5.3710151e-05  -1.7707284e-03   1.6756928e-14   1.1579230e-14   1.0216601e-14  -4.8438161e-16  -1.0168621e-14   4.0661634e-15  -1.8702036e-03   1.3569010e-03  -6.9587285e-04  -1.2546649e-03   9.9263646e-05  -1.0110719e-03   3.1549646e-19   1.5711511e-19   3.4089376e-18  -1.0373940e-17  -1.1760425e-18   3.8861911e-18   1.3517503e-14   1.5816517e-14   1.9872874e-14  -1.5996209e-14   5.9541721e-15  -1.2556394e-14  -3.0162207e-18   8.0225328e-18   6.2946860e-18   2.5138664e-18   3.5112008e-18   1.6431285e-18   1.9942451e-14   1.0828732e-14   2.0746522e-15   1.8527729e-15   1.2730425e-14   1.7684103e-17  -2.2135597e-18   4.3011514e-19   3.8224420e-18  -5.4984011e-18   3.0747219e-18  -4.0055004e-19  -2.9989779e-14  -1.2279125e-14  -3.2940394e-15   9.7130272e-15  -1.7131875e-14   5.7630649e-15   8.6229802e-18  -2.3374611e-18   1.4534020e-18  -1.7115256e-18   3.9050006e-18  -3.9369051e-18  -1.1025195e-14   2.0154092e-14   1.4001283e-14  -9.2288838e-16   5.7832966e-15   8.4236440e-15  -5.3354590e-18  -7.0289306e-18   5.2563777e-18   2.0210672e-18  -2.8152011e-18   5.2249380e-18   8.6464909e-15   1.8729748e-15   1.4744945e-14   1.4265626e-14  -4.1945000e-15   5.7491226e-15  -1.3073864e-18  -3.2291957e-18   1.3171602e-18   2.2370008e-18  -6.6055935e-18  -4.7292102e-18  -1.7914927e-14   4.5775349e-15  -9.0872692e-15   1.0608548e-15  -1.6344164e-14  -1.9905686e-14
   2.1089351e-15  -4.3488351e-15  -3.6394746e-15  -3.2084233e-15   8.1771501e-15   1.6115845e-14  -1.6221011e-03   2.9283575e-03   5.1853910e-03  -3.3409128e-04  -1.0599121e-03   2.6631327e-03   1.3985189e-14   1.8823088e-14   2.9671193e-14   1.3498775e-14   6.4763799e-16   1.0296256e-14   6.4511426e-04   8.0376049e-03   4.3500771e-03  -6.7714442e-04  -1.1087194e-03   1.3204627e-03  -9.8185322e-15  -6.5480287e-15   1.4359950e-14  -5.7672485e-15  -4.9231402e-15  -1.5314156e-14   1.7632764e-03   1.1893749e-03   9.5297424e-04   9.5386282e-05  -1.0246429e-03   1.8722480e-03  -4.1117426e-16  -2.5671296e-14  -2.3057468e-14   6.0634025e-15  -7.3379667e-15   1.2491572e-17   2.2898067e-03   1.0549375e-03   2.0552276e-03   3.4367828e-04   6.2206047e-04   2.9637838e-03  -1.1844862e-14  -7.8407199e-15  -1.7902654e-14  -8.6678429e-15   1.3965119e-14  -6.1707051e-15  -1.2979799e-03  -2.6577436e-03  -1.8110113e-03   1.2271998e-03   3.4934406e-04  -1.7066417e-04  -2.0960058e-15  -8.6463271e-16   5.6844420e-15   1.1466014e-14  -6.3319005e-16   1.3409783e-14  -9.4509456e-04   1.9304435e-03   3.3428839e-03   5.6752028e-04  -4.8189534e-04   6.9046285e-04  -3.1426078e-18   2.7378821e-17   5.6274786e-18   2.0777168e-17   8.9105916e-18   2.1395090e-18  -1.5239535e-14   8.6784037e-15   2.5341683e-15   1.0078848e-15  -7.3919984e-15  -1.1108743e-14   1.1815820e-17  -2.6294674e-17  -9.9762190e-19  -3.1649202e-17  -1.5055329e-17   4.0965548e-18  -5.6579312e-16   3.0625828e-14   6.5674562e-15   1.3404375e-15  -6.0238733e-15  -5.9061025e-15  -9.6040815e-18   5.3951472e-18  -2.9244464e-18   4.2776964e-19   9.4113410e-18  -5.2847209e-18   3.6039451e-15  -3.3033105e-14   2.6321430e-15  -5.4448333e-15   2.6714625e-15   3.4815076e-17  -1.8944808e-18   1.6315052e-17  -8.2403403e-18   9.5603570e-18   1.9377583e-18   7.9262291e-19  -1.2540983e-14  -1.0773901e-15   1.7644564e-14   1.7670569e-15   8.6599963e-15   4.1127490e-15  -8.4926146e-18   1.1820957e-17  -1.8030570e-18   8.2934756e-18   1.7820071e-18   5.2997140e-18  -2.4172016e-14   1.8225871e-14   5.8396449e-15   7.6304316e-15   2.0612475e-15   1.5352934e-14  -4.8309819e-18   8.4324569e-18  -3.6142649e-19   7.7526323e-18  -2.0142580e-18  -1.1891162e-18   1.3889985e-14  -1.7741763e-14   8.8100516e-15  -4.8403698e-15  -1.6333325e-15   2.0930999e-14
  -1.3659346e-14   1.5402996e-15   1.9103638e-15   1.2028831e-14  -7.6710744e-15   1.1284163e-14   2.4382526e-03   4.6287091e-03   2.3082967e-03   3.2112911e-04  -7.1684400e-04   1.4625088e-03  -2.0668815e-14  -1.7127654e-14  -5.4048251e-15   7.3606513e-16   1.5813483e-14   1.7681765e-14  -4.4753163e-04   4.3500771e-03   6.3211830e-03  -3.0509098e-04  -7.9367612e-04   2.5209979e-03   1.5670914e-14  -2.8065826e-15  -3.7750222e-15   1.7334460e-14   3.9503965e-15   7.9127581e-15  -1.1970919e-03   2.4575873e-03   7.2524000e-04   2.7431450e-04   8.9586070e-04  -4.9046235e-04   1.1951361e-14   2.1578456e-14   2.0047290e-14  -1.0392092e-14  -5.2618804e-15   1.0393392e-14  -5.7621519e-04   2.9536320e-03   9.9143247e-04  -1.2706553e-03  -1.1653330e-03  -1.5345373e-03   8.3276594e-15  -8.2565290e-16   7.4767226e-15   2.7566351e-15  -7.5593957e-15   1.4755817e-14   1.3174495e-03  -2.0032925e-03  -1.3929252e-03  -4.1406522e-04   1.4415766e-03  -1.5015245e-03   9.6149728e-15  -1.5648533e-14   4.9490510e-15  -1.8875670e-14   8.5728462e-15   1.5826534e-14   1.0168138e-03   2.5046407e-03   1.1509308e-03  -1.4403853e-03   1.1029789e-04   1.9230250e-03  -4.8757003e-18   2.9988963e-17  -1.3745924e-18   2.0792553e-17   3.1062287e-18   7.0703276e-18   1.6430999e-14  -7.5195928e-15   4.5490284e-15   5.0221362e-15  -7.5279803e-15   1.4058639e-14   1.6367547e-17  -3.2590090e-17   9.3117635e-18  -2.5257758e-17  -1.2567450e-17   3.0634681e-18  -1.4736173e-15  -5.6756646e-15   2.2952621e-15  -1.3852681e-14   1.2074758e-14   1.7216141e-14  -1.2547798e-17  -6.2180542e-19   9.3553214e-19   3.4662818e-18   1.4908539e-17  -8.7521762e-18  -3.8410500e-15   2.1823075e-14  -1.6726644e-14   3.8581133e-16  -1.2941113e-14  -8.0766004e-15   4.8099244e-18   7.6691558e-18   1.5887779e-17   1.7730907e-17   1.0185901e-17  -3.9057775e-18   3.7655652e-16   1.8178630e-15  -2.1014116e-14   1.1726811e-14   1.1493485e-17   8.6455523e-15  -1.8866956e-18   6.0041323e-18   1.0913832e-17   1.5256557e-17   5.8044041e-18  -2.5775439e-18   1.6682654e-14  -1.6748456e-15   3.5316737e-14  -6.3517816e-15  -1.0066082e-15   6.3255854e-16   1.7175585e-20   4.9061734e-18   3.0799028e-18   1.0950175e-17   4.0766130e-18   3.9986619e-19  -2.1028468e-15  -6.5754735e-15  -2.3834260e-14   5.3819571e-15  -4.1089920e-15  -2.5463275e-15
  -1.2428089e-14   2.3812334e-16   2.8521190e-15  -5.9600270e-15   1.4805512e-14   1.3328677e-14   9.6748487e-04  -2.9056341e-04  -4.9223684e-04  -6.4179070e-04  -1.1426247e-03  -7.1250640e-04   4.4895610e-15  -2.1267996e-14   1.5421408e-14   1.6528307e-14   2.2170627e-14  -1.5771570e-14  -2.3923076e-04  -6.7714442e-04  -3.0509098e-04   1.4841734e-03   2.2510413e-04   2.8278873e-04  -9.2762548e-15  -5.5710038e-15   2.4237376e-15  -1.1091752e-14   1.7880849e-14  -1.3012108e-14  -1.2186741e-03   2.3993230e-04  -1.3169730e-03  -2.5125517e-04  -2.2233513e-03   8.2616887e-04   1.5916942e-14  -3.5525293e-15  -3.6489287e-15   1.9515014e-14   8.3892295e-16  -4.1363979e-15  -4.9570087e-04   2.5021951e-04   3.7748511e-04   5.0134530e-04   1.4840850e-03  -1.4324369e-03  -1.4201043e-14  -2.3878430e-15  -1.1572578e-14   7.2697724e-15   4.6241176e-15  -2.0353013e-14  -1.4829303e-04   1.2640650e-03  -1.0105340e-03   2.8199150e-03  -2.1647497e-04   4.3267411e-04   2.8637150e-15  -1.2091382e-14   2.0845070e-15   1.0935196e-14   1.7337873e-14  -9.4254381e-15  -2.0774576e-04   5.1426109e-04  -9.4800259e-04  -1.3429811e-04   1.7697109e-03   5.6344719e-04  -2.1282122e-19  -4.3257580e-18  -1.0093445e-18   4.3188048e-18  -3.5959185e-18   2.8740166e-18  -2.7937143e-15  -6.6027594e-15  -1.9008413e-14   1.6969953e-14   8.5497615e-15  -1.4353319e-14  -3.0592667e-19  -1.8563766e-18  -2.1045974e-18   5.1209103e-18  -1.3051648e-18   2.5178269e-18  -8.8566342e-15   5.6452578e-15  -6.9187276e-15   2.0819237e-14  -1.3930498e-15   1.5391490e-14  -4.0279452e-18  -4.6834405e-18  -2.5226075e-18   2.5597089e-18   1.3249502e-18   3.7119628e-19   8.3420312e-15   8.1764492e-15   1.0298643e-14  -2.6520256e-14   4.2146099e-15   4.6847754e-15  -3.1466975e-18   1.2291433e-18   3.3052950e-18  -2.7936644e-18  -1.5614562e-18   3.0608196e-18  -6.2021607e-15   1.5325964e-14   1.2993989e-14  -1.2265814e-14  -1.2093921e-14   1.2093120e-14   3.9986065e-18   9.8384125e-19  -2.9351898e-18   6.6765970e-19  -2.9799714e-18  -7.6815661e-18  -7.4153219e-15   1.5147160e-14   7.7825924e-15   2.5239295e-14  -4.5359351e-15   1.7823737e-14   5.2357674e-18  -2.3440237e-18  -4.6545631e-18   5.8365810e-19   8.0761600e-18   6.8027053e-18   1.0783571e-15  -1.3560362e-14   1.7512223e-16   4.0096082e-15   1.4917577e-15   3.9693136e-15
  -3.6979575e-15  -1.2995143e-14  -1.3295801e-14  -1.4264868e-14   1.0044837e-14  -9.1711573e-15  -7.9557317e-04  -1.9437679e-04  -1.6365183e-03   2.2299436e-04  -6.2377571e-04   1.2172543e-04   1.2983541e-14  -2.1390514e-14  -1.9420423e-14   6.5576607e-15   2.0034214e-14   2.2907535e-14   2.5744671e-04  -1.1087194e-03  -7.9367612e-04   2.2510413e-04   1.6079336e-03  -3.9763767e-04  -1.6781199e-14   6.1732331e-15  -8.6966915e-15   9.2797761e-15   3.7042971e-16  -9.1173142e-15  -5.6907472e-04   2.7994184e-04  -7.9315704e-04   2.8864148e-03  -6.8355610e-05   3.1315860e-04   1.1547854e-14   5.9745228e-15   1.1726036e-14  -2.0825885e-14   1.0433386e-14   2.0014303e-14  -1.8260486e-04  -1.0973761e-03   6.8846203e-04  -1.4989276e-03   6.4426712e-04  -5.2453770e-04   1.6556613e-14   5.3501289e-15  -2.2861986e-14   1.6917984e-14  -2.7649005e-15  -1.4305687e-14  -1.3020827e-04   9.5170192e-04   7.7632814e-04   9.8797034e-04   3.0469145e-03  -4.9036687e-04   3.4170157e-15  -6.8140868e-16   1.5105396e-14  -7.3007088e-15  -3.9581182e-15   1.1888135e-14   7.2915915e-04  -8.2970495e-04   6.1707902e-04  -1.6168465e-04   2.8314450e-04  -1.5730039e-03  -5.7677316e-18  -3.1012118e-18  -8.1567932e-19  -2.8402271e-18  -1.8125404e-18   7.6172874e-19   1.0369933e-14  -7.2970699e-15   2.1201687e-15   1.3279634e-14   1.0956479e-14   1.5256262e-15  -4.0604677e-18  -1.5108405e-19   3.8072262e-18   4.1731281e-18   1.6107443e-18  -1.1041226e-18   1.9004389e-15  -1.8827525e-14  -6.5348625e-15   1.3932859e-14   2.1347763e-14  -1.8198029e-14   2.1127227e-18   1.7277686e-19   4.6165932e-18   1.4414074e-18  -4.6747760e-18   3.8056093e-18   1.5478443e-14  -7.6502162e-15   1.4359330e-15  -9.8392624e-16  -2.2544612e-14  -9.2212496e-16   1.8122401e-18  -2.3087239e-18   7.4243370e-18  -1.6750728e-18   5.0015138e-18  -1.0559602e-18  -6.7435081e-15  -4.2291079e-15  -2.6377500e-15  -3.3437290e-15  -2.1033014e-14   1.1762094e-14   1.5994303e-18  -5.7869681e-18   1.1946017e-18   4.8286317e-18  -5.6572453e-19  -2.2499365e-18   3.9247685e-15   1.4832735e-14   1.7484292e-14  -1.5242720e-14   2.5381001e-14   1.1282660e-14   2.3880420e-18  -9.9185802e-19   1.8767017e-19   3.4247655e-19  -2.3994094e-19  -4.3905616e-18  -8.4411773e-15  -8.5245443e-15  -1.9243739e-14  -1.9417031e-14  -1.2922014e-14  -2.0332163e-14
   1.1178338e-14   2.0821769e-14   7.7321018e-15   1.1814772e-14   1.4736824e-15   1.5348683e-14   4.1468559e-04   3.8305516e-03  -2.2741629e-04  -1.6629359e-03  -2.7124733e-06  -1.0631957e-03  -1.9261137e-14  -1.0306387e-14  -3.4311701e-15  -1.4507436e-14   2.8835269e-14   3.0600285e-14   9.1049128e-04   1.3204627e-03   2.5209979e-03   2.8278873e-04  -3.9763767e-04   3.4198153e-03   4.7875094e-15   1.3937003e-14   1.2294973e-14  -4.3446269e-15  -1.5010125e-14   5.8402885e-15  -1.7081279e-03  -3.1112686e-04   1.8406938e-03  -3.1096936e-04  -1.3691480e-03  -6.4978103e-04   6.3533234e-15   1.3709180e-14   5.4056239e-16  -9.8156734e-15   4.3109080e-15   3.9218758e-15  -3.7416172e-03   9.9369371e-04   1.3907402e-03   4.2949580e-04  -1.4501042e-04  -9.7521095e-04  -1.2191558e-14  -5.4751703e-15   3.9337604e-15  -4.7389823e-15   1.1075251e-14  -1.8418402e-14  -2.3550540e-04   3.1349398e-04  -2.2714383e-03  -2.0416920e-04  -7.0142008e-04  -6.3403240e-04  -1.3658429e-14   8.3637330e-15   7.4046693e-15   2.0770767e-14  -1.4094200e-14   3.9657600e-15   1.5587744e-03   2.0079433e-03   3.9170239e-04   8.1152098e-04  -8.4571549e-04  -1.3600220e-03  -5.5047407e-18   9.6361639e-18  -4.2783263e-18   5.3539519e-18  -4.2106587e-18   3.7191728e-18  -6.4637585e-15  -4.7116172e-15  -9.5963638e-15  -4.7973775e-15  -1.0988878e-14   1.3002478e-14   5.3762299e-18  -1.3227901e-17   1.0597922e-17  -2.7611693e-18  -3.2332266e-18  -1.8585564e-18   9.3869506e-15  -5.6334603e-15   6.7134481e-15   1.1396372e-15  -1.2215104e-14   2.0280681e-14  -4.8323642e-18  -2.7933432e-18   5.0204223e-18   3.3129372e-18   3.9886422e-18  -4.3275870e-18  -4.0767270e-15  -7.5113822e-15  -2.3684704e-15  -3.9262465e-15   1.2685058e-14  -3.8387576e-14   5.4993416e-18  -3.5905696e-18   2.1386970e-17   9.2836577e-18   1.0161530e-17  -3.3102998e-18  -4.9916395e-15  -8.7266581e-15  -1.4446166e-14   9.9330286e-15   3.6589601e-16  -1.9093444e-14   4.8526145e-18  -4.9835102e-18   9.2360748e-18   1.1542681e-17   5.7678912e-18  -4.1232842e-18  -6.8403787e-15   2.1296429e-14   4.1953307e-15  -8.8661483e-15   1.0097090e-15   2.9129710e-14   2.8305218e-18   2.1282035e-18   5.2639703e-18   3.2522732e-18   7.7398015e-19  -6.3322341e-18   4.2602338e-15   1.9645639e-15  -1.8325786e-14  -3.4900669e-15  -3.8694855e-15  -2.5080577e-14
   8.0305876e-07   2.1905774e-06   1.8633456e-07  -4.1951504e-06   5.2242927e-06  -3.2394902e-06   2.1516990e-15  -3.3384439e-15  -1.3123591e-14   5.3847833e-15   1.6117766e-14  -1.8877271e-15   4.8317924e-07  -2.3341550e-06  -3.8485429e-06   1.9273217e-06  -2.6857743e-07  -4.4643864e-06   7.8344320e-15  -9.8185322e-15   1.5670914e-14  -9.2762548e-15  -1.6781199e-14   4.7875094e-15   9.8626709e-03   3.2384589e-07   1.2894780e-06   1.1967209e-06   8.4900685e-07  -7.3457059e-07   2.7986572e-14  -7.9764533e-15  -1.7300233e-14   2.6121164e-16  -3.7668949e-16   7.3160175e-15  -4.2295908e-07  -9.6299007e-08   9.6245474e-07   9.0049903e-07  -2.2557035e-06   2.9608342e-06   5.4767042e-15   7.8890065e-15  -8.0530817e-15   1.0413262e-14  -6.0677795e-15  -9.5836392e-15   3.8897229e-07  -2.1191636e-06  -1.8129793e-06   3.9576110e-06  -7.4377359e-07  -3.5075476e-06   1.8470851e-14   1.5113280e-15  -1.7184135e-15   4.1379406e-15   1.0976294e-14  -1.2264078e-14  -8.6664232e-07  -7.8757268e-07  -1.0162556e-06  -9.1849044e-07  -3.2959136e-06   3.7732352e-06   3.7889554e-15  -4.7827082e-16  -8.3758276e-15   1.4420002e-14   5.1502240e-15   3.5224870e-15  -9.1031175e-16  -1.6709344e-14  -6.2486829e-15   1.6436039e-14  -1.3763396e-14   7.1562592e-15  -1.0065659e-03  -1.9109887e-03   2.3054794e-03  -3.4349466e-03   1.8309221e-03  -3.2780094e-04   7.8987533e-15  -3.1397106e-15  -1.1992257e-14   4.6580168e-15  -3.0134903e-16   4.0930163e-15   2.5649382e-04  -1.1254382e-03  -8.3094586e-05  -2.5362342e-03   1.1688071e-03   1.4982603e-03  -1.2793232e-14  -2.5417566e-15  -1.1300241e-14  -3.5774731e-15   8.7550294e-15  -2.2842145e-15   1.2580568e-03   8.9257081e-04  -7.9634067e-04   2.1314879e-03   4.0335158e-03  -2.7196079e-03  -9.9035565e-15   5.7137197e-15   6.7539945e-15   7.6793013e-15  -2.0523465e-15   3.8157808e-15  -9.7527150e-04   1.8720043e-03  -2.4550696e-04  -6.7528700e-04   1.3534156e-03   3.6145112e-04  -7.5720880e-15  -1.6228198e-14   8.8252742e-15   3.4071309e-15   4.0218950e-15   1.1875348e-14   1.8250143e-03  -1.8936385e-03   1.6008038e-03   1.2254849e-03   7.7822133e-04   1.1323104e-03   2.0601465e-14   1.6049702e-14   8.8617572e-15   1.3290411e-14  -1.3650729e-14   6.6400756e-15  -6.5189329e-04  -1.4831086e-04  -7.0232710e-05   2.3956692e-03  -1.1007393e-03   1.4909665e-03
  -2.1140576e-06  -8.4026326e-08   4.2888188e-07  -2.6777164e-06   3.0050560e-06   3.1548230e-06   1.5673546e-14  -1.5072104e-14   1.2343429e-14  -1.1254979e-15   9.2431495e-15  -1.7180676e-14   2.0221834e-06   8.9823579e-07  -1.5830420e-06   5.8589870e-07   3.6521688e-06  -1.2528535e-06  -6.8808224e-15  -6.5480287e-15  -2.8065826e-15  -5.5710038e-15   6.1732331e-15   1.3937003e-14   3.2384589e-07   9.8607116e-03  -1.9338935e-06  -2.8579510e-06  -1.2352696e-06   9.8884575e-07  -1.6577847e-14   2.3196542e-14  -1.6159543e-14  -1.9550283e-14  -7.6104182e-16  -1.1351587e-14   2.2656645e-07  -1.7099022e-08   7.1893281e-07   1.3389708e-06  -2.2380225e-06  -1.0019238e-06   1.3238340e-14   2.2224554e-14  -2.7885430e-15   1.0333002e-14  -6.2319396e-15  -2.3774994e-15   2.5683269e-06  -1.1364746e-06  -3.4227760e-06  -1.8288449e-06   8.4208819e-07  -8.1534192e-07   2.9007270e-15   1.2688988e-14  -4.0414384e-15  -2.4731309e-15   1.5068573e-14   5.6952779e-16  -4.0184619e-07   2.7428152e-06   3.4242579e-06   5.6206746e-06  -2.3350861e-07  -2.5291625e-06  -1.5621562e-14   6.0243974e-15   6.9900671e-15  -2.0595703e-14  -2.0407476e-14  -6.1845100e-15  -4.9553599e-16   9.2108538e-15  -9.3589953e-15   3.9567876e-15  -3.4371466e-15  -1.3503024e-14   1.8999090e-03  -1.2656169e-03  -1.2699308e-03  -1.9799836e-03  -1.2886704e-03   2.5658485e-03  -3.3472767e-15   4.3758492e-15  -1.0775913e-14  -6.0139675e-15  -1.3426145e-15   8.2744490e-15  -3.6883914e-04  -1.6829285e-03   4.2019444e-03   4.3546976e-04   1.1504819e-03  -2.1318299e-03   1.2142844e-15   6.8984560e-16   1.8556743e-15   1.0750281e-14   6.2316444e-15  -6.0336315e-15   1.7485067e-03  -4.1712802e-04  -4.8581290e-04   5.7268572e-04   9.6777603e-05  -1.0463712e-03  -1.5330642e-14  -1.4389451e-14  -6.3442565e-15  -3.3879220e-15  -1.9229442e-14  -8.1502115e-15  -6.6282874e-04  -7.0693856e-04  -9.0203906e-04  -3.0327262e-03  -1.4363863e-03  -6.8164746e-04  -5.6058036e-15  -1.0299226e-14  -1.6334005e-14  -1.7188796e-16  -2.1183031e-15  -5.6133094e-15  -7.3547925e-04  -3.4341300e-04  -1.5308950e-03   1.4114858e-03  -3.6700281e-03   1.3203198e-03   7.1391150e-15   1.1329543e-14   8.5482968e-15   4.2073245e-15  -4.9956532e-15  -2.5238528e-15   1.5876019e-03   6.9713049e-04  -4.6061196e-04  -1.7013391e-03  -2.5854887e-03  -4.2409224e-04
  -3.5822560e-06  -2.9197810e-06   2.1803249e-06   1.5763857e-06   6.7069860e-07   2.7911827e-06  -1.9205404e-15   1.6935806e-14  -9.0265514e-15  -4.4093547e-15   5.9858232e-15   5.5406534e-15  -3.4703301e-08   1.8058136e-06  -3.6275548e-07  -3.2132379e-06   3.0341856e-06   1.6631487e-06   1.7916415e-16   1.4359950e-14  -3.7750222e-15   2.4237376e-15  -8.6966915e-15   1.2294973e-14   1.2894780e-06  -1.9338935e-06   9.8661797e-03   1.6187116e-06   1.8655758e-06  -6.7920354e-07   9.4009188e-15   2.3279799e-14  -9.6351043e-15   1.8067180e-14  -2.4560650e-14   1.2693772e-14   1.2450924e-06   9.7003896e-07  -1.4525291e-06   1.0771443e-07  -1.6326377e-06  -1.4941868e-06   1.3737242e-14   1.0876577e-14  -1.7767038e-14  -4.8725258e-15   1.9803328e-15  -1.4132737e-14   2.2907791e-06   2.2367315e-07   2.9938665e-06  -1.3311155e-06   4.2303707e-06  -1.0296779e-07   2.0795685e-14   2.7236681e-14   8.2570424e-15   3.4996703e-15  -8.0702571e-15   7.0525690e-15  -6.7860348e-07   3.7243020e-06  -6.7370893e-06  -2.2693015e-06  -4.1829885e-06  -5.7126646e-07   1.9397854e-14   1.3847672e-14  -7.9713406e-15   6.5076906e-16   1.0177089e-14   1.0146511e-14   3.0283848e-15   5.7117848e-15   8.1396603e-15  -6.1495263e-15   9.6310329e-15  -1.2961316e-14   2.1491619e-04  -1.1304491e-03   5.7087215e-04   1.4308051e-04  -3.2961150e-03   3.2790510e-04  -1.4916603e-15   5.5119344e-15   1.5123557e-14   1.4702958e-16   4.0427987e-15   1.0878962e-14   1.1564014e-03   4.5995649e-04   1.3084606e-04   1.4602115e-03   3.4681204e-04   1.8820233e-03   3.3890129e-15   1.2319125e-14  -9.4307196e-15   2.2496153e-15   1.4034604e-15  -3.7013809e-16   1.6116431e-03   5.3175262e-04  -3.3299747e-04   2.4189308e-03   4.4473321e-04   2.7397842e-04   1.4974647e-14  -9.4050026e-15   4.8835811e-16   1.5978038e-14   6.4099957e-15   1.4219195e-15   1.6416996e-03   7.4157938e-05   4.1725920e-04   1.0778467e-03   5.1724846e-03   2.6311188e-03   1.5806750e-14   4.4336626e-15   1.5963992e-14   1.1915405e-14   1.6319376e-14  -6.5578229e-16  -9.3185241e-04   2.5985078e-03  -1.5920737e-03   2.4776182e-03   1.2143318e-03   2.0521111e-03   7.4188348e-15   5.8480549e-15  -9.2085537e-15   5.4086357e-15  -1.0618820e-14   5.1685417e-15   1.4449075e-03   1.2086650e-03   2.2975457e-04  -1.8696093e-03   1.0324125e-03  -6.0622144e-04
   2.2823321e-06  -1.5093053e-06  -2.4396347e-06   2.0739120e-06  -8.7960087e-07  -4.9445015e-06  -4.0508767e-15   1.9774236e-15   7.5639986e-15  -1.2539064e-14   1.9481003e-14  -7.3834376e-15  -4.6279336e-06  -5.9652402e-07   8.5097742e-07   2.2570915e-06  -2.5184175e-06   6.6864649e-07  -1.2342356e-14  -5.7672485e-15   1.7334460e-14  -1.1091752e-14   9.2797761e-15  -4.3446269e-15   1.1967209e-06  -2.8579510e-06   1.6187116e-06   9.8611420e-03  -5.1578587e-07  -7.5069327e-07   2.1191240e-14  -8.5682964e-15  -1.9671429e-14  -1.1790020e-15   1.1122987e-14  -1.0754203e-14   4.1464959e-07   1.2513695e-06   4.0890168e-07  -1.4011513e-06   1.1922446e-06   1.9334761e-06  -9.5531351e-15   4.0016158e-15  -7.0456625e-15   1.5479108e-15   1.3066430e-14   1.5991477e-14  -3.0959541e-06  -3.1011215e-06   3.0420467e-06  -1.5904350e-07  -2.3662116e-06   1.0851134e-06  -9.9171982e-15   1.4444361e-14   1.3043168e-14  -5.6957980e-15   2.0994287e-15  -1.2779599e-14  -1.4989006e-06   5.5159795e-06  -1.9094506e-06   7.5864205e-07   2.0438829e-06   2.9661771e-06   1.3967561e-14   3.1654614e-16  -8.4059029e-15  -1.0764627e-14   3.0458627e-15   1.7914011e-14  -1.6942696e-14   7.7668042e-15   1.0863967e-14   1.2298915e-14  -9.3229148e-15   3.4509738e-15  -9.8143216e-04   1.4148780e-03  -3.0127190e-03  -2.2871506e-03  -2.4040866e-03   9.4827392e-04  -8.1808280e-15  -1.4027277e-15  -4.5865166e-15   1.3619822e-14  -1.9437743e-15  -4.4500955e-15  -1.9724846e-03   1.1489122e-03   2.2476988e-03   9.3339410e-04   3.2193051e-03  -1.5600294e-03   1.5948706e-15   1.3189287e-14  -1.5455197e-15   6.1120641e-15  -2.5570385e-15   9.6945963e-16  -4.5953541e-04   1.8081665e-03  -1.7903831e-03   6.3872778e-04   4.3896783e-04  -2.3308861e-04   9.9561174e-15  -2.5830855e-15   1.5786811e-14  -1.8163655e-14   1.5777227e-14  -7.1592934e-15   9.5329994e-04   1.0345319e-03  -1.6488547e-03   1.8643813e-03  -1.4676680e-03   2.7083553e-03   7.8408478e-15  -1.8475695e-15   1.2168723e-14  -9.8149136e-15   6.6516871e-15   8.5959210e-15   1.3162551e-03  -2.2004958e-04  -2.4651487e-04  -2.9797725e-03   2.9242976e-03   1.3150682e-06   2.9983654e-15   3.2174529e-15  -7.8076737e-15   1.6366650e-14  -5.7761074e-15  -1.8696101e-15  -2.1326460e-04  -1.1810658e-03  -4.4603352e-04   3.7873033e-04   1.1658829e-03   1.3931300e-03
   1.0237408e-06   3.8855579e-06   4.7091985e-06  -3.3446407e-06  -1.9297959e-06   4.8175623e-07  -9.5721323e-15  -1.2175965e-15  -7.4425931e-15   1.5456878e-14  -5.2445759e-15   7.7397361e-15   3.9823770e-06   2.7610648e-06  -1.0527994e-06  -2.3776363e-08  -1.3053170e-06  -2.5536855e-06   1.9077524e-14  -4.9231402e-15   3.9503965e-15   1.7880849e-14   3.7042971e-16  -1.5010125e-14   8.4900685e-07  -1.2352696e-06   1.8655758e-06  -5.1578587e-07   9.8622576e-03  -1.0447798e-06   4.6056223e-15   1.3514574e-14   1.4103848e-14   2.7305929e-14   3.9848832e-15   2.0914116e-14  -1.9406036e-06  -2.3040760e-06  -1.9355251e-06   1.3771348e-06   1.2961888e-06   7.4637011e-07   1.5411121e-14  -8.2897562e-15  -8.7769912e-15  -1.0175305e-14  -5.8307658e-15  -4.1569282e-15   3.8303824e-06  -1.1669880e-07  -1.6730519e-07   3.1804160e-07  -7.7047367e-07  -3.3124797e-06  -1.8442791e-15  -1.1555534e-15  -4.8063995e-15   1.9298155e-15  -7.9416342e-15   1.2897698e-15  -2.9195339e-06  -3.1237227e-07  -4.5448557e-06   2.2647031e-06   1.4844966e-06   2.3687339e-06  -6.6262969e-15   1.2771215e-14  -4.0445534e-15   1.2158099e-14  -1.4162107e-14   1.4113391e-14   9.5407084e-15  -4.9467137e-15  -1.3011135e-14   8.4282354e-15   1.7311769e-14  -1.0013274e-14   8.7181372e-04  -9.2837697e-04  -1.0304557e-03   1.0573288e-03   6.5274801e-04  -3.9134087e-04   7.4160617e-15  -7.0174567e-15  -7.5470695e-15  -9.6283999e-15   1.3051827e-14   7.9162119e-15   2.0458697e-05  -4.7588313e-04   1.0561016e-03   2.6546469e-03   2.9472774e-03  -4.6106755e-04   2.4763678e-15   6.7519999e-15  -9.0395672e-15   1.0679997e-14  -1.9293192e-14   9.8142550e-15  -1.1820023e-03  -2.1047046e-03   1.2341383e-03  -2.4415402e-03  -2.5343811e-04   2.8471358e-03  -1.0007215e-16  -6.6441532e-15   6.6526419e-15   9.0758416e-15  -1.2662326e-14   2.9220604e-15   8.2610821e-04   1.2615923e-03  -8.6041345e-04  -6.8826043e-04   2.9048703e-03  -3.4748868e-05   9.9938916e-15   7.1103118e-16   4.0509674e-15   5.6579139e-15  -5.4485523e-16  -4.7191126e-15   2.3508585e-03   1.0551989e-04  -7.3699688e-05   1.3793124e-03  -1.4177365e-03   1.2474473e-03  -7.9680881e-15   5.4099169e-16  -2.9316486e-15  -9.4659368e-15   1.4967895e-14  -2.8938712e-15  -2.9769859e-03   1.0899297e-03  -2.2012061e-03   3.5578535e-03  -2.2857596e-04   1.8888871e-03
  -6.0548248e-06  -3.2723095e-07   1.9328705e-06  -4.6902014e-07  -3.4919828e-06  -3.0428582e-06  -5.7368116e-15   1.0220064e-14  -8.8627025e-15   8.8737135e-15  -2.2830634e-14   1.4634717e-14  -1.6151728e-06   2.2710283e-06   2.5317677e-06  -3.8605778e-06   1.4677832e-06  -1.9820003e-06  -1.1157729e-14  -1.5314156e-14   7.9127581e-15  -1.3012108e-14  -9.1173142e-15   5.8402885e-15  -7.3457059e-07   9.8884575e-07  -6.7920354e-07  -7.5069327e-07  -1.0447798e-06   9.8619894e-03   1.7371313e-14  -1.1406113e-14  -1.0287940e-14  -1.0944064e-14   2.1696567e-14   1.9940342e-14   3.1719688e-06  -7.4078911e-07  -1.4298168e-06   1.5978066e-06   1.0444342e-06   2.0029252e-06  -4.4455502e-15  -1.7919390e-15  -5.8189601e-15   2.1437010e-14   1.2060607e-14   1.4120544e-14  -4.4172217e-07   2.9763558e-06   8.3165830e-07  -3.7884393e-06   1.0147658e-06  -1.3025537e-06  -7.3688210e-15   1.3146109e-14  -4.4489710e-15   7.1868116e-15   1.3895934e-15  -1.5612101e-14   4.0255342e-06  -2.2171790e-06  -4.9437433e-07   2.5651601e-06   2.7249025e-06   2.5795949e-06  -1.1800399e-14   1.6501209e-15   6.2404035e-15  -1.2544815e-14   1.2647072e-14  -9.0791956e-15   1.2162328e-14   7.3882997e-17   3.1305460e-15  -7.7055398e-15   9.2034153e-15   1.9538366e-14  -1.1057417e-03  -5.1695099e-04   9.5250708e-05   1.3532738e-03  -1.7245786e-03   2.3955906e-03   4.8297711e-15  -1.1957309e-14  -4.9033237e-15  -5.2671795e-15   5.5965026e-15   1.5686329e-14  -1.5527836e-03  -4.3648583e-04  -3.1947122e-04   1.0389734e-03  -2.1938306e-03   1.4113665e-03  -7.5224914e-15  -1.2319391e-15  -6.3117309e-15  -2.6272720e-15   1.1761109e-14  -1.4954406e-14   1.1160160e-05   8.1805795e-04  -1.5030702e-03   4.4225471e-03   2.1915417e-05  -8.4879064e-04   2.3487902e-15  -1.0964033e-14  -1.3421327e-14  -3.7362351e-15   6.7687346e-15   1.2136173e-16   5.6877973e-04  -2.0109220e-03   1.3320296e-03  -1.6875898e-03  -6.1767544e-04  -4.9402504e-04   1.3480519e-14   6.5509072e-15  -1.0857366e-15   4.0356309e-15  -3.0093555e-15  -2.3293722e-15   5.1514355e-04   1.4289602e-03  -1.5539154e-04  -1.5659828e-03  -2.3230732e-03  -1.3298995e-03   4.7500172e-15  -4.3238381e-15   4.2942551e-16   1.1354425e-14  -6.0991512e-15   2.0570955e-14  -4.6146265e-03   4.2018638e-04  -1.6558766e-03   1.6618538e-03   1.3047389e-03   1.0852135e-03
   1.2361868e-14  -9.0688096e-15  -2.1929908e-15  -1.6369567e-16  -6.7977242e-15   1.8074881e-14  -1.5251947e-03  -1.9518871e-03   1.6312771e-03   1.1058248e-04   1.1673867e-03   2.4869931e-03  -8.6556890e-15  -1.3825215e-15   5.1817880e-15   3.0118982e-16  -8.9158601e-15   6.2614799e-15  -9.4522659e-04   1.7632764e-03  -1.1970919e-03  -1.2186741e-03  -5.6907472e-04  -1.7081279e-03   2.7986572e-14  -1.6577847e-14   9.4009188e-15   2.1191240e-14   4.6056223e-15   1.7371313e-14   3.2206223e-03  -3.0759714e-04   3.2503992e-04  -5.8439891e-04   2.8493808e-04  -3.2392656e-04  -6.6033345e-15   6.2060533e-15   9.4678127e-15  -9.7709197e-15   5.6470290e-15  -4.8087511e-15   3.3060323e-03   2.3092008e-05  -1.3799956e-03   3.6043596e-04   8.3517618e-05   2.7294314e-03  -3.1539684e-15   1.2193558e-14  -8.5173549e-15   8.9180907e-15  -1.8302845e-14   2.0515538e-14  -7.3088801e-04  -1.3070789e-03   5.2411269e-04  -1.1498066e-03  -8.9057453e-04   1.4756025e-03   5.4626719e-15  -1.6667866e-14   5.0524903e-15  -2.0105742e-16   1.0571451e-15   7.5845424e-15  -2.3053162e-04  -1.6159355e-03   1.9818997e-03   1.8400707e-03  -1.6725220e-03  -4.1972943e-04   2.4990952e-18  -1.0388975e-18   3.2516831e-18   8.3615599e-20   6.5912954e-18  -7.6149220e-18   1.2988417e-14  -4.2344453e-15   1.2342646e-14  -1.7206215e-14  -1.3436319e-14   1.0458170e-14  -1.8928840e-18   4.4753798e-18  -8.9714869e-18  -6.6090191e-18  -9.4584631e-19  -2.1369472e-18  -8.3059604e-16  -2.4110046e-15  -5.7831761e-15  -1.3019039e-14   8.8068971e-15   1.5440033e-14   6.7957298e-18   6.6662428e-18  -3.0679742e-18  -1.5171445e-18  -6.3059176e-18   2.2832983e-18  -1.3956235e-14   2.9472494e-15  -6.9448065e-15   1.7263034e-14   9.0267957e-15   9.9817634e-15  -6.4360146e-18   4.6429723e-18  -1.9661523e-17  -3.2732141e-18  -7.3293543e-18   2.8010841e-18   7.2258712e-15   6.0870419e-15   3.2535449e-15  -1.0650631e-14   7.1562032e-15   1.2934332e-14  -4.2152285e-18   6.3892468e-18  -8.7637240e-18  -7.9195447e-18   6.8773503e-19   8.0991185e-18   1.1677603e-14   3.2237739e-15   2.1972980e-14  -1.7441347e-14   1.3461215e-14   1.6345332e-15  -6.3327101e-18   4.7341913e-18   3.7345959e-19  -4.4167538e-18  -6.3264946e-18  -2.5586241e-18   2.6995050e-15  -1.3731306e-15  -8.3518027e-15   1.5415476e-14   1.6476030e-14   1.6188656e-14
   2.0271571e-14   6.0392278e-15   1.7223012e-14  -5.1291559e-15  -6.5806036e-15  -1.0592035e-14   2.0972032e-03   6.0991917e-04   5.8063974e-04   8.2289582e-04  -7.8328503e-04   1.9025247e-03   5.0509964e-15  -5.6894760e-15   3.0069303e-15   1.0308049e-14  -4.3282638e-15   1.6505605e-14  -1.5195846e-03   1.1893749e-03   2.4575873e-03   2.3993230e-04   2.7994184e-04  -3.1112686e-04  -7.9764533e-15   2.3196542e-14   2.3279799e-14  -8.5682964e-15   1.3514574e-14  -1.1406113e-14  -3.0759714e-04   2.2077213e-03  -1.4043921e-03   1.1151135e-03   3.6122771e-04  -2.1564352e-04  -7.5418962e-15   1.0196781e-14   3.5174562e-15   7.1625698e-16  -1.9600473e-14  -1.2847411e-14   1.6584767e-03   1.7573012e-03  -4.1445674e-04  -1.5878559e-03   8.2901633e-05  -1.6505482e-03   8.6244001e-15  -1.7774813e-14  -2.5227478e-14  -5.9514114e-15   7.9000337e-15  -4.5698752e-15   1.1798876e-03  -6.7508161e-04   1.0173637e-04   1.0306551e-03   2.2327211e-03  -2.5777106e-04   1.4682335e-14   1.4231528e-14  -9.7285389e-16   3.8162502e-15  -9.9494103e-15   1.3171451e-14   6.2382984e-04   1.0714349e-04   6.0005337e-04  -1.0679567e-03   1.0264942e-03   1.6637386e-03  -2.7079168e-18   1.1422382e-17  -4.4683057e-19   1.2866651e-17   2.3782453e-18   2.7581798e-18   1.3222081e-14   1.4897470e-14  -8.6617066e-15   5.3650320e-15   2.6442205e-15   1.1740475e-14   6.7191130e-18  -1.6363043e-17   2.0518741e-19  -1.1607229e-17  -6.6979363e-18   2.5660433e-18   1.0881230e-14   1.7498260e-14   1.8772330e-14   4.7489383e-15   1.7045796e-15  -1.1792447e-14  -5.1738562e-18  -5.2780369e-19  -1.6203804e-18   3.2500022e-18   5.1781747e-18  -1.7561000e-18   6.4856408e-15  -2.1467683e-14  -1.6785445e-15  -9.9296988e-16  -3.1291797e-15  -1.3158596e-14  -1.8408573e-18   6.1943520e-18   3.5235993e-18   5.6921488e-18   2.0859511e-18   4.8331624e-19  -2.3793865e-15  -3.4774910e-15   1.3855272e-14  -8.1503177e-15   1.8065981e-14   3.4129291e-15  -2.3738666e-19   5.7392317e-18   9.5530701e-19   5.4996266e-18   6.1771087e-19  -4.0703385e-18   5.1456989e-15   1.2033731e-14  -1.3547748e-15   2.0608906e-14   1.0255109e-14   5.9975857e-15   1.4383803e-18   1.7016023e-18  -2.0365146e-18   4.9407195e-18   6.0448875e-18   4.6731572e-18   1.3202828e-14   3.3379500e-14  -1.9971745e-14  -7.7368721e-15  -1.4592826e-14  -1.7048736e-15
   1.1383474e-14  -6.5293491e-15   1.8545808e-14  -1.6282319e-15  -1.0287353e-14   1.2053768e-14  -1.4308156e-03   2.1612341e-03   3.0832868e-04  -7.0384862e-04   1.4508700e-03  -8.7059388e-04   1.1971407e-14   1.0447702e-14   1.6374018e-14   1.0729122e-15  -1.0293378e-14   6.9287447e-16   1.3897136e-03   9.5297424e-04   7.2524000e-04  -1.3169730e-03  -7.9315704e-04   1.8406938e-03  -1.7300233e-14  -1.6159543e-14  -9.6351043e-15  -1.9671429e-14   1.4103848e-14  -1.0287940e-14   3.2503992e-04  -1.4043921e-03   2.9468363e-03  -8.8540438e-04   1.1548157e-03  -1.0348128e-03   2.0344448e-15  -1.1578246e-15  -1.9648931e-15   9.6903408e-15  -1.1687861e-14   1.0545563e-14  -2.3688597e-03  -3.0702491e-04   5.3543550e-04   7.1383630e-04  -1.5891740e-03   1.5371286e-03   4.2703552e-15  -2.3345200e-15   2.8106544e-15  -1.0523413e-14  -1.4937347e-14  -2.6070369e-15  -4.7504384e-04  -8.1578776e-04  -4.8112822e-04  -3.2792141e-03  -1.6389884e-03  -6.0299158e-04  -2.9561561e-15   1.6240667e-14   6.3750507e-15  -1.2955399e-14   1.0207917e-14  -1.3074202e-15   6.2080726e-04   7.6170847e-04   6.4887074e-04   9.8656919e-04  -2.5216739e-03  -1.7073700e-03  -6.7308936e-19   4.7536913e-18  -1.0878199e-18  -6.3165281e-18   9.3502260e-20  -1.6939606e-18   1.0314793e-14   6.9795298e-15   9.9765866e-15   1.7007750e-14   1.5730645e-14  -1.0891638e-14   9.6312694e-19   1.6951831e-18   7.2346314e-18  -1.6295426e-18   2.1540783e-18  -4.1551621e-18   9.7643561e-15   1.2590675e-14   8.2367696e-15   4.8990643e-15  -1.4194326e-14  -2.0019036e-14   2.7442626e-18   2.8030495e-18   5.0670020e-18  -2.2519444e-18  -2.9805197e-19  -2.6375447e-18  -1.8801422e-14  -1.2392492e-14  -1.0637893e-14  -1.7878979e-14  -2.9350654e-15   4.3643983e-15   6.6302801e-18  -5.5167762e-18   6.2628780e-18   5.4403169e-18   5.4008648e-18  -4.7420816e-18   1.9924299e-15   4.5837492e-15   5.1741466e-15   3.4418628e-15   1.1781389e-14  -1.8930498e-15  -1.1686229e-18  -5.3680913e-18   7.3530697e-18   2.6449392e-18   5.6132805e-18   6.8184703e-18   5.9503050e-16   8.3014645e-15   1.4058528e-14   7.4285544e-15  -1.1163762e-14  -9.4484198e-15  -4.1460397e-18   2.5587837e-18   7.9665883e-18  -8.4110907e-19  -9.4915264e-18  -1.0933825e-17  -4.6256846e-15   1.2646760e-15   2.1406598e-14   5.1098149e-15   1.0661707e-14   1.4435335e-15
   6.2940385e-15  -6.8196515e-15   1.3395837e-15   1.7187595e-14   9.3910291e-15   1.0684195e-14  -1.8512832e-03   9.4012878e-04  -1.8752116e-03   7.0275305e-04  -1.1631188e-03   1.2483558e-03  -1.1448865e-14  -1.2780388e-14   1.2139891e-15  -1.3774324e-15   9.7879536e-15  -2.1807032e-15   6.2494651e-04   9.5386282e-05   2.7431450e-04  -2.5125517e-04   2.8864148e-03  -3.1096936e-04   2.6121164e-16  -1.9550283e-14   1.8067180e-14  -1.1790020e-15   2.7305929e-14  -1.0944064e-14  -5.8439891e-04   1.1151135e-03  -8.8540438e-04   6.0640503e-03   6.4847796e-04   5.8571845e-04   9.2811840e-15   2.3512254e-15   1.0016880e-14   1.6292271e-14  -1.9599287e-14   7.4133011e-15   1.7013145e-04  -1.6582946e-03   1.7674891e-03  -3.4108993e-03   6.9971992e-04  -2.8410895e-04  -8.4602582e-16  -1.0048198e-14   1.8835391e-15   1.4446759e-14  -3.7695645e-16  -6.8492896e-15  -2.1352788e-04   6.8374833e-04   1.4312161e-03   1.1486239e-03   6.6260357e-03  -1.4235878e-03  -6.2482754e-15  -1.3305087e-14  -1.5768053e-16  -1.0090572e-14   8.3745369e-15  -4.8559929e-15   1.5629709e-03  -1.1612059e-03   2.3878616e-03  -4.2361705e-04  -1.2182939e-04  -2.9638533e-03  -1.3069401e-17   4.9191466e-18  -5.5509068e-19  -2.7288408e-19  -2.6235373e-19   2.0073965e-18   2.3665916e-15  -1.2553481e-14   1.0281309e-14   1.8847316e-14  -7.4068778e-15  -1.1493581e-14  -3.4383410e-18  -9.6220047e-18   9.8129009e-18  -3.0502139e-18  -9.2325745e-19  -1.9471234e-18   1.6260450e-15  -2.1372349e-15  -4.8921706e-16   1.4853400e-14   7.7532814e-15   7.6663929e-15   2.1174872e-18   2.9265118e-18   9.9626956e-18   2.6963037e-18  -5.9964127e-18   5.3495335e-18  -4.0808613e-15   1.3746688e-14   2.5502476e-15  -2.4694307e-14   1.0278874e-16  -4.0046464e-15   5.2255210e-18  -1.0129541e-18   1.5043610e-17   2.1561662e-18   1.2749438e-17  -3.7543056e-18   1.0462892e-14   1.1650632e-14  -2.2205777e-15   1.0351513e-14   8.4797980e-15   9.1923708e-15   1.3836878e-20  -9.0506288e-18   4.9329950e-18   1.3526253e-17   1.1703053e-18  -1.3383569e-18   6.5181255e-15   1.8901675e-14   5.6977471e-15   1.8175312e-14   3.2032595e-15  -2.6162873e-15   2.1341661e-18   1.0916497e-18   2.4636017e-18   3.6431506e-18  -3.0298657e-18  -1.1485409e-17   1.1704016e-14  -3.1689926e-15  -1.2820085e-14   2.3185843e-14   8.3764959e-15   4.6926936e-15
  -1.6656392e-14   1.2541494e-14  -1.1717952e-14  -1.6617037e-14   1.9581350e-14   7.0684945e-15  -1.3280321e-04   1.0613097e-04   2.2767416e-04   3.0428735e-03   1.1501666e-03  -5.5081166e-04  -2.2869104e-16  -1.5964986e-14   2.0360993e-15  -9.7904649e-15   3.9071062e-15  -3.0618066e-15   8.8907469e-04  -1.0246429e-03   8.9586070e-04  -2.2233513e-03  -6.8355610e-05  -1.3691480e-03  -3.7668949e-16  -7.6104182e-16  -2.4560650e-14   1.1122987e-14   3.9848832e-15   2.1696567e-14   2.8493808e-04   3.6122771e-04   1.1548157e-03   6.4847796e-04   6.3611141e-03  -8.4338744e-04   1.0041962e-14  -2.5247454e-15   1.6057571e-14   1.1031913e-14  -5.0230471e-15   5.7496431e-15   5.1976670e-04  -9.4634531e-04  -4.2389441e-04  -1.6462050e-03  -3.8099930e-03   7.7227099e-04  -8.5204193e-15  -9.4700131e-15   9.1094897e-15  -8.0862914e-15  -1.0664976e-15  -1.0042588e-14   1.7299891e-03  -2.1590859e-03   3.5110601e-03  -5.1754973e-03   1.4665761e-03  -2.4369450e-03   8.0569135e-15  -1.8129101e-14   1.4973599e-14   1.1050222e-14  -1.8866281e-14   1.2565038e-14  -1.1013425e-03  -3.4515437e-04  -9.7112649e-04  -3.2241126e-03  -1.0260234e-03   1.5333571e-03   4.4449858e-18   7.0114059e-18   2.7989278e-18  -1.1890453e-17   5.0562473e-18   6.2493079e-19  -6.2359655e-15   1.1930299e-14  -1.1422392e-14   3.8316262e-15   1.5058021e-14   7.8448796e-15   1.4887815e-18   7.6762961e-18   5.8880419e-18  -5.4647472e-18   5.2710552e-18   2.2787838e-20  -1.5689481e-14  -1.1047707e-14  -7.0365410e-15  -1.7429045e-14   7.5353549e-15   1.2096172e-14   2.4191422e-18   4.6957234e-18   3.1425294e-18  -7.6630906e-18   5.4167607e-18  -2.1591236e-18   1.2906938e-14   3.8140510e-15  -4.5003402e-15  -8.3457582e-15  -2.0559999e-14  -1.2683525e-14   1.0483066e-17  -3.2315667e-18  -4.3351492e-18   4.2687366e-18   2.4729284e-18  -7.6635254e-18   5.0671670e-15  -3.3541302e-15  -9.2877347e-15   5.4060326e-17  -2.7103164e-14   6.3448883e-15  -9.8973342e-18  -2.7035103e-18   1.0150558e-17  -2.5553991e-18   7.9450911e-19   1.1952856e-17  -8.0437886e-15   1.1533107e-14  -5.1831942e-15  -7.7474523e-15  -1.1504567e-14   1.7241894e-14  -7.5661163e-18  -2.1921136e-18   5.0943077e-18   2.8005626e-18  -1.0559347e-17  -4.0194513e-18  -2.0649768e-14  -5.5491158e-15  -1.0191224e-14   1.9011215e-14   9.5924031e-15   1.3184893e-14
   6.3054619e-15   1.0581293e-14   7.4952707e-15  -1.6536222e-14  -7.5156210e-15   6.1379258e-15  -2.0348715e-03  -5.1941798e-04   1.8735167e-03   5.4302779e-04  -2.0515878e-03  -1.2459722e-03  -7.5249393e-15   2.1683712e-15   4.4331346e-15  -6.4256938e-15   1.2889212e-14  -7.6529724e-15   1.9614874e-03   1.8722480e-03  -4.9046235e-04   8.2616887e-04   3.1315860e-04  -6.4978103e-04   7.3160175e-15  -1.1351587e-14   1.2693772e-14  -1.0754203e-14   2.0914116e-14   1.9940342e-14  -3.2392656e-04  -2.1564352e-04  -1.0348128e-03   5.8571845e-04  -8.4338744e-04   3.3580662e-03   1.2172333e-14   8.3760224e-15  -2.1959015e-15   8.1114250e-15  -1.0016540e-14   1.9044206e-14   9.1129682e-04  -2.1058206e-03   2.3924247e-03   7.7619302e-04   1.2739216e-03   1.6221231e-03   7.3926619e-15  -1.6627528e-14  -4.4536355e-15  -9.7681643e-15   1.5181413e-14   1.3286886e-14  -1.2725848e-03   1.1443970e-04   1.8258384e-04   2.9273049e-03   5.8114714e-04  -7.2809722e-04   2.1838337e-15  -8.9843204e-15   1.4317788e-14   1.3406887e-14  -6.9176576e-15   1.3801527e-14  -2.9100064e-03   1.0259132e-03  -5.2906737e-04  -1.5484887e-03   2.1901047e-03   9.2414626e-04   2.0781474e-18   4.1580924e-19   6.2303300e-18   5.6108107e-19   1.3860992e-18   4.5670713e-18   9.4055766e-15  -8.7377284e-15   2.9361582e-15   1.3790876e-14   8.1230233e-15   1.7723391e-14  -1.4188836e-18   2.4545770e-18  -3.6040857e-18  -3.0994609e-18  -2.0848973e-18   6.4192526e-18  -5.3594315e-15   3.8324473e-15  -4.7665231e-15  -1.6765974e-15  -9.5752219e-15   1.6814458e-14  -6.3524843e-18  -6.2543900e-19  -3.4393217e-18  -3.5955066e-18   4.9349608e-18   7.0716893e-19  -1.1832183e-14   3.7987394e-16  -5.1009638e-15  -7.8045083e-15  -5.6940708e-15  -1.5707093e-14  -1.1561610e-19   7.4493969e-18  -1.1051813e-17  -5.9133830e-18  -3.6098025e-18   2.0145307e-18   4.1616038e-15  -3.5586745e-15   4.7691350e-16   5.2593312e-15   2.1852351e-14   1.0769417e-15  -6.3274659e-18   2.7156278e-18  -4.6170896e-18  -1.4280550e-18  -7.9088194e-18   8.8112808e-19  -7.3355010e-15   1.6038347e-14  -4.0032164e-15   2.9620105e-15   5.1660520e-15   1.5498738e-14   6.8457810e-19  -3.1209212e-18  -6.7970014e-18   3.4254345e-18   1.6642300e-18   6.4129101e-18  -2.3718843e-14   6.1851624e-15  -4.7023833e-15   1.0188052e-14  -1.3188351e-14   3.0563783e-14
  -1.1369488e-07   1.2217233e-06  -5.0293808e-08  -3.5861615e-06   1.0672098e-06   1.1911505e-06   1.9661246e-14  -1.3938444e-14  -1.3303099e-14  -1.5981654e-14  -4.0500537e-15   1.8837736e-15   4.4328981e-07  -1.0126533e-06  -3.5927558e-06  -1.4183722e-06   1.3315818e-06  -3.8158355e-06  -4.6754151e-15  -4.1117426e-16   1.1951361e-14   1.5916942e-14   1.1547854e-14   6.3533234e-15  -4.2295908e-07   2.2656645e-07   1.2450924e-06   4.1464959e-07  -1.9406036e-06   3.1719688e-06  -6.6033345e-15  -7.5418962e-15   2.0344448e-15   9.2811840e-15   1.0041962e-14   1.2172333e-14   9.8623964e-03   5.1173072e-07   2.6462209e-06   2.1520715e-06  -7.1412812e-07   1.6924312e-06   3.6810918e-14   6.4537569e-15  -3.0425250e-14  -4.1954804e-15   6.3965565e-15  -2.4945259e-14  -1.7675334e-07   3.0243140e-06   3.3454498e-06  -3.9297616e-06   2.2606746e-06   3.0037831e-06  -1.0731079e-15   1.3030094e-14  -9.7080933e-15  -7.2360983e-15  -9.4289542e-15  -5.5150143e-17   7.3463753e-07   1.4577493e-06  -2.2549878e-07  -2.9066660e-06   4.2475135e-06  -3.3258375e-06   1.5336889e-14  -7.0201951e-15   5.4038930e-15  -1.4084225e-14  -4.0689264e-15   6.6940619e-15  -2.6455113e-14  -2.3263434e-14   2.1000898e-15  -1.0214198e-14   2.4106131e-14  -1.8931874e-14  -2.0466206e-03  -1.1849146e-03   7.9075588e-04   3.3377207e-03  -3.0909007e-04   1.6203955e-03  -1.8604530e-14  -1.0941558e-14   1.8530653e-14   6.4309750e-15   8.0251206e-15  -2.4489331e-15   1.6869466e-03  -8.2367258e-04  -3.2131006e-04   1.9149513e-03   3.0575342e-04   1.0506870e-03   1.2227809e-14   5.8491453e-16   1.4274815e-14   9.5121595e-15  -1.2428397e-14   8.7929146e-15  -8.8602927e-06   1.0579298e-03  -3.7154244e-03  -1.3368330e-03  -2.7367759e-03  -1.6085966e-03  -1.5777064e-14  -9.5813629e-15   3.6800408e-15   2.3488929e-15   1.6824821e-14  -9.3977003e-15  -5.5251878e-04   1.6230823e-03   7.6038241e-04  -8.9636151e-05  -1.2761538e-03  -1.1011935e-03  -1.4412831e-14  -1.3573002e-14   4.0577829e-15  -6.6923064e-15   1.2968715e-14   1.3678372e-14   2.6208979e-03  -1.7709373e-03  -1.4506395e-04   5.3738833e-04   1.6212068e-04   3.9901295e-03   1.0277910e-14  -6.5855972e-15   1.3403857e-15   3.3549086e-15  -4.2998832e-15   2.1560934e-14   4.5202931e-04  -1.6678517e-03   1.7035087e-03  -1.1112788e-03   2.6374238e-04   1.4439827e-03
  -1.8812059e-06   1.7000832e-06   2.8954833e-06   2.0853440e-06   1.2424305e-06   4.5896136e-07   3.3708734e-15   1.4298191e-14  -8.4451973e-15   9.9304529e-15  -1.5725399e-14   1.1394073e-14   1.7755437e-07   2.0736307e-06   6.4454953e-07   1.6647659e-06   4.7580035e-06  -3.8595297e-07  -1.3738788e-14  -2.5671296e-14   2.1578456e-14  -3.5525293e-15   5.9745228e-15   1.3709180e-14  -9.6299007e-08  -1.7099022e-08   9.7003896e-07   1.2513695e-06  -2.3040760e-06  -7.4078911e-07   6.2060533e-15   1.0196781e-14  -1.1578246e-15   2.3512254e-15  -2.5247454e-15   8.3760224e-15   5.1173072e-07   9.8601137e-03  -1.8024712e-06  -2.6634679e-06  -3.5924143e-06   5.6396116e-07  -2.0279188e-14   2.5417015e-14  -1.8673255e-14  -2.3502757e-14   1.1003799e-14  -1.7359375e-14  -2.9036147e-06  -3.8596373e-07   2.1879848e-06  -9.0629537e-07  -1.8088199e-06   2.2471280e-06  -8.6867755e-15   8.9614913e-15  -3.7499889e-15  -3.3026211e-15  -1.1994999e-14  -2.1412925e-14  -1.3528802e-06  -1.8282150e-07  -1.5067212e-07  -2.4461351e-06   2.7510633e-06   2.4734534e-06  -8.1320766e-15  -5.7892461e-15  -6.9672121e-15   1.0042255e-14   3.8890659e-15  -1.9759982e-14  -4.2123786e-16  -5.8606172e-15   1.5974063e-14   1.8054535e-14   2.0280661e-14   1.1301670e-14   4.5511095e-03  -5.7575719e-04  -9.7762591e-04   9.4059697e-04   2.0879646e-03   1.1585381e-03  -1.7818634e-14   6.8781397e-15  -2.0771899e-14  -1.2515098e-14   2.4780961e-16  -7.0025160e-15  -3.4986421e-03  -1.0303230e-03   1.3648800e-03   1.5239405e-03  -9.1345855e-04   2.9779874e-03   1.0772695e-14   1.8023750e-14  -2.8050182e-15   1.6461807e-14  -1.4837237e-14   2.9969073e-15   1.2960835e-03   3.9628387e-04  -2.2252982e-03  -5.0609646e-04   2.3477582e-04  -3.3443762e-04  -2.6550624e-15   1.8850296e-14  -2.0233922e-15   1.4614544e-14  -1.9955519e-15  -1.2733072e-14  -1.2869369e-03   7.8734275e-05  -6.0480011e-04   1.3110904e-03   1.4202102e-03  -2.1318704e-03  -9.5186004e-15  -1.4263393e-14  -1.3202404e-14   9.4229779e-15  -1.2633978e-14   2.1267694e-15   3.4398903e-04  -1.5447665e-03   1.2408570e-03  -1.3250223e-03   2.0085020e-03  -4.5123386e-04   1.6742477e-14   1.0624196e-14   4.9251188e-15  -1.5738161e-14  -3.6989477e-15  -9.4453932e-16   1.2208374e-03   2.5716034e-03  -8.0720351e-04  -1.2719407e-04   1.7654591e-03  -1.4137153e-03
  -2.7667297e-06   4.8161206e-07  -3.2557366e-06  -1.2871118e-07  -2.9210631e-06   1.1922040e-06   1.0902773e-14   2.1283755e-14  -5.3476535e-16  -7.6311907e-15  -1.1431975e-14  -1.7418311e-14  -2.5507830e-06   1.5704573e-06  -2.3215833e-06  -2.8373279e-06   8.5476951e-07   2.7878902e-06  -2.6457125e-15  -2.3057468e-14   2.0047290e-14  -3.6489287e-15   1.1726036e-14   5.4056239e-16   9.6245474e-07   7.1893281e-07  -1.4525291e-06   4.0890168e-07  -1.9355251e-06  -1.4298168e-06   9.4678127e-15   3.5174562e-15  -1.9648931e-15   1.0016880e-14   1.6057571e-14  -2.1959015e-15   2.6462209e-06  -1.8024712e-06   9.8660774e-03   2.3428585e-06   9.0252395e-07  -2.1292917e-06   1.5559328e-14   3.3680817e-14  -2.7273645e-14   1.7705801e-14  -1.2354918e-14   3.2986223e-15  -1.8441876e-06  -2.4234080e-06   2.7602405e-07   3.2559539e-06  -3.0635668e-06  -1.9950487e-07   2.2341782e-14  -1.0350644e-15  -1.0213602e-14  -1.1736847e-14   9.9222749e-15  -4.1378836e-15  -2.6861227e-06  -2.3371299e-06   2.1958689e-06   1.0200983e-06   1.2265818e-06   2.3715620e-06   1.7175980e-14   1.9404492e-14   1.8999490e-16   2.0785656e-16  -1.9257596e-14   2.2399192e-15  -1.5302076e-14  -1.0146277e-15  -1.0794351e-14   8.9379209e-17  -3.3982035e-15   6.7672610e-15  -1.1225288e-04  -8.6468862e-04   1.1381556e-03   6.5525053e-06   2.0940748e-03   9.2416117e-04   6.6738849e-15  -8.3694607e-15  -2.5326499e-15   1.0764382e-15   1.2791144e-14   1.1230142e-14   2.9467994e-03   9.9878298e-05   4.8248519e-04  -7.5948952e-04  -2.2069931e-04   2.0132307e-03   2.0726718e-14   5.3058608e-15   2.1105134e-14   1.4151481e-14   2.0397678e-15   3.9353997e-15   2.2965601e-03   4.0749959e-04  -9.7240163e-04  -1.5449734e-03  -4.6665362e-04   8.2717607e-04  -1.1017371e-15  -1.1087658e-14   6.0838425e-15   6.4329899e-15   1.3048922e-14   7.1628920e-15   4.6738329e-03  -6.4706786e-04  -8.4975899e-04   3.8177906e-04  -2.5393606e-03   3.6217738e-03   1.1341973e-14  -1.2349170e-14   5.5153937e-15   1.5218324e-14   1.0323828e-14  -4.9763821e-15   1.4435164e-03   6.5321900e-04   1.1877951e-03  -2.1358896e-03  -1.6398550e-03  -4.8411195e-04   1.4652998e-14  -3.0646481e-15   2.1150775e-14   6.6450656e-15   8.1545647e-15  -4.1381412e-15   1.1499392e-03   2.9366374e-03  -1.2721427e-03   4.8658940e-04  -4.3098316e-04  -8.2111420e-04
   1.0830409e-06   2.9275613e-06  -3.0236308e-06   1.5215229e-06   1.1732445e-06  -1.1989198e-06  -1.6825147e-15   1.8054366e-15  -3.0207957e-15   3.1574688e-15  -1.5850449e-14   1.6125904e-14  -3.2093567e-06   1.3417224e-06  -1.7269006e-06   3.5279319e-06  -1.5979081e-06  -9.8234068e-07  -1.1685674e-14   6.0634025e-15  -1.0392092e-14   1.9515014e-14  -2.0825885e-14  -9.8156734e-15   9.0049903e-07   1.3389708e-06   1.0771443e-07  -1.4011513e-06   1.3771348e-06   1.5978066e-06  -9.7709197e-15   7.1625698e-16   9.6903408e-15   1.6292271e-14   1.1031913e-14   8.1114250e-15   2.1520715e-06  -2.6634679e-06   2.3428585e-06   9.8594928e-03   4.0005804e-07   5.3743350e-07   3.0439547e-14  -4.7452777e-15  -1.1353060e-14   4.6701373e-15   2.2774638e-14  -1.5525487e-14   4.9903066e-06   7.0268842e-07  -2.2744789e-06  -8.6187971e-07   2.1447750e-06  -2.5345772e-06   1.1103611e-14   1.4915226e-14  -1.2559996e-14  -1.1154099e-14  -9.4351304e-15  -7.8624157e-15   1.3226709e-06  -1.6832550e-06  -1.6020882e-06   1.7929992e-06  -1.1334014e-06  -3.9527561e-06   2.1294248e-14   1.3346234e-14  -1.4880980e-14  -6.2943221e-15  -7.0225045e-15  -5.3425852e-15   1.7608164e-14  -2.0356318e-15   1.0265722e-14   1.9953204e-14  -3.1460154e-15  -1.9611821e-14   3.4157045e-04   1.3727227e-03  -6.7282767e-05  -3.5834277e-04   1.5168221e-03  -3.7388325e-03  -1.8010409e-14   1.3185299e-14   1.9343727e-16  -2.0141609e-14   3.4295698e-15  -1.2723255e-14  -3.8809862e-03   4.8506419e-04   1.5793770e-03   2.5133332e-04  -2.9558889e-03   3.8631240e-04   1.0574193e-14   1.4841798e-14   9.4307502e-15   2.1159869e-14   4.3763625e-15   4.6430655e-15  -3.3777419e-05   1.2997290e-03  -6.7630395e-04  -1.3511349e-03  -7.7641489e-04  -2.4201422e-03   1.0436225e-15  -2.2076315e-15  -5.1043235e-15   1.4407098e-14   1.3555461e-14   1.3156340e-14   3.7900617e-03   1.4469959e-04   5.2343174e-04  -1.8115066e-03   7.5846151e-04   6.6033777e-04   9.3392064e-15  -8.1432439e-15   2.0756784e-14   8.0822414e-15   1.9490574e-14  -1.9258730e-16   1.9074242e-03   1.1238548e-03  -2.2911533e-03   1.7838884e-03  -7.6689176e-04  -2.1281781e-04  -3.4010583e-15  -2.2148602e-14   6.7882831e-15   1.7731123e-14   6.2373660e-15   8.1709924e-15   1.2534168e-03  -2.2261072e-03  -9.0354087e-05   4.4929330e-04  -2.1459802e-04   1.3856496e-03
  -1.9607065e-06   1.8771658e-06  -1.0004125e-08  -6.0368299e-07  -4.8623520e-09   2.2804270e-06  -3.2471614e-15  -1.5045830e-14   1.1779157e-14  -1.0676646e-14   1.2283376e-15   8.7259853e-15   2.4929928e-06   4.5145001e-06  -2.6183886e-07  -9.1627950e-07  -1.5295923e-06  -6.3625347e-07  -3.7247707e-15  -7.3379667e-15  -5.2618804e-15   8.3892295e-16   1.0433386e-14   4.3109080e-15  -2.2557035e-06  -2.2380225e-06  -1.6326377e-06   1.1922446e-06   1.2961888e-06   1.0444342e-06   5.6470290e-15  -1.9600473e-14  -1.1687861e-14  -1.9599287e-14  -5.0230471e-15  -1.0016540e-14  -7.1412812e-07  -3.5924143e-06   9.0252395e-07   4.0005804e-07   9.8633164e-03  -6.2799620e-07   1.7688166e-14   1.0436819e-14   1.1549947e-14   1.7071637e-14   4.5399782e-15   2.9585633e-14  -3.5238976e-06  -5.9632010e-07   2.4978389e-06  -1.2498301e-06   4.5866742e-07   2.9000172e-06  -1.1959325e-14   3.7327216e-15   2.3217898e-15  -9.2136905e-15   7.0227904e-15   1.3160237e-14   1.5048651e-06   3.3259775e-06   3.8633978e-06  -2.7428870e-06  -1.7586303e-06  -1.2447500e-07   9.6778510e-15   3.0884944e-15   1.5569002e-14  -1.4162856e-14   4.3892518e-15   3.8679797e-15   1.1530893e-14   1.1779116e-14   1.3760942e-14   8.3243432e-15  -1.4324333e-14   2.2372107e-14   1.1238986e-03  -1.1839972e-03  -1.9452823e-03  -4.6764002e-04  -3.0357092e-05  -1.0551915e-04  -1.3136900e-14   4.6150060e-15  -1.2497033e-14  -3.8502588e-15  -1.4676307e-14  -1.9161288e-15  -2.7249922e-04  -1.4947795e-03  -3.0388096e-04  -4.5382022e-04  -2.0540546e-03   1.9127404e-03  -1.9442245e-14  -2.5197101e-14  -6.9582206e-15   1.3746328e-14   3.0439676e-14  -2.0711721e-15   5.5229865e-04  -2.6968091e-03   2.5196339e-03   2.6192247e-03   1.0736235e-03   3.0625441e-03   1.2636601e-14  -8.0332976e-15   9.9894478e-15   1.2310732e-14   1.6319645e-14   9.7172454e-15   1.5799969e-03   1.6664563e-03  -1.7917670e-03  -2.5487204e-06  -1.5941958e-03  -9.4649989e-04   1.8049288e-14  -4.4295648e-15   2.1469508e-15   1.1446479e-14   3.7771591e-15   8.1546258e-15   3.6003591e-03   6.6867307e-04  -4.0234638e-04  -1.0824004e-03   1.0232109e-03   1.6149098e-03  -5.7982539e-15  -7.9528702e-15  -9.4700945e-15   7.6771901e-15   3.2011318e-16   6.0186432e-15  -9.8554505e-04  -2.4880631e-03   2.1440725e-03  -2.2877858e-03  -8.9401680e-04  -8.3114771e-04
  -8.3820456e-07  -2.0510462e-06   5.7348166e-07   2.0271205e-06  -5.8401462e-07   1.3075887e-07  -3.5084864e-15  -3.4205938e-15   2.7225870e-14  -1.2932688e-15   5.9232349e-15  -6.0570356e-16  -3.0374095e-06   5.7684274e-07   3.0252049e-06  -2.2197639e-06   4.6244880e-07  -2.2227079e-06   2.8260465e-15   1.2491572e-17   1.0393392e-14  -4.1363979e-15   2.0014303e-14   3.9218758e-15   2.9608342e-06  -1.0019238e-06  -1.4941868e-06   1.9334761e-06   7.4637011e-07   2.0029252e-06  -4.8087511e-15  -1.2847411e-14   1.0545563e-14   7.4133011e-15   5.7496431e-15   1.9044206e-14   1.6924312e-06   5.6396116e-07  -2.1292917e-06   5.3743350e-07  -6.2799620e-07   9.8635683e-03   3.7195003e-14  -1.8859124e-14  -1.4905344e-14  -1.4150264e-14   1.9357069e-14   2.5268185e-14  -8.7320647e-07  -2.5480088e-06  -1.3814286e-06   3.6285678e-06  -2.5722500e-06   6.9440457e-07   2.5576299e-15   1.8787996e-14  -7.6279495e-15  -1.1623516e-14  -1.5663343e-14  -1.3621682e-14  -5.1640979e-06   1.9987730e-07   1.8111370e-06  -1.0305735e-06  -2.7190275e-06  -2.7803224e-06  -1.3481348e-14   7.0037685e-15  -9.0541964e-16   7.4559025e-15   2.1944722e-16  -9.4417772e-15  -1.8180384e-14  -2.0617625e-14  -7.4875231e-15  -1.0732885e-15   6.0246158e-15  -2.0096038e-15   5.3714434e-04  -2.1032006e-03   2.6223186e-03  -3.9098113e-04   8.6732313e-04   1.9186219e-03  -5.5528220e-15   7.5789839e-15  -1.5447201e-14  -1.2656520e-14  -6.2039537e-15  -5.0067513e-15  -7.3400849e-04  -1.8956461e-03   2.2281107e-03  -4.8174666e-04   1.0341793e-03   5.5223178e-04   1.2018830e-14   9.2955676e-15  -1.6397121e-15   5.7053849e-15  -4.1035217e-15   2.1436857e-14  -8.7661572e-05  -7.0063860e-04  -9.6307379e-04  -2.9317995e-03  -8.9981558e-04  -1.0251424e-03  -8.9972033e-15  -1.0630901e-14  -7.8201269e-15   6.0211737e-15   1.8445882e-14   1.1114021e-14  -3.4947527e-04  -9.7895487e-04  -2.2438688e-04   1.7226354e-03   1.1143253e-03   1.3150449e-03   1.5477577e-14   5.6231418e-15  -5.5645152e-15   4.4256334e-15   2.7849198e-15  -6.3381223e-15  -8.3281528e-04   3.0932007e-03  -1.9798826e-04  -3.1251580e-04   1.0907134e-03  -2.3669704e-03  -1.1641326e-14  -2.0082473e-15  -3.1170071e-15   1.2889407e-15  -1.1267861e-15   1.1261143e-14  -3.5559318e-03  -3.2955461e-03   2.4017399e-03  -6.3949079e-04  -1.6193106e-03  -1.4019031e-03
  -2.4697136e-14  -1.8817685e-14  -5.6964716e-15  -1.7232071e-15   1.7688442e-14   1.5963694e-15  -3.0009106e-05  -3.5974633e-03   2.6774427e-03   1.6302090e-03  -3.0195133e-04   3.8731229e-03   1.9060994e-14  -3.2733792e-15   1.4553933e-14   4.9367804e-15  -9.4906172e-15  -8.5355394e-15  -2.2167797e-03   2.2898067e-03  -5.7621519e-04  -4.9570087e-04  -1.8260486e-04  -3.7416172e-03   5.4767042e-15   1.3238340e-14   1.3737242e-14  -9.5531351e-15   1.5411121e-14  -4.4455502e-15   3.3060323e-03   1.6584767e-03  -2.3688597e-03   1.7013145e-04   5.1976670e-04   9.1129682e-04   3.6810918e-14  -2.0279188e-14   1.5559328e-14   3.0439547e-14   1.7688166e-14   3.7195003e-14   6.5673735e-03   6.0822808e-04  -1.7749399e-03  -6.3686827e-04   8.4130536e-04   1.7809897e-03  -4.4728935e-15  -6.3295313e-15   1.9487118e-15  -1.3488415e-14   1.5592752e-14  -1.2712955e-14   9.1666429e-05  -1.6920750e-03   1.4806102e-03   1.2489952e-03   1.0039609e-03   1.4946543e-03  -1.3264956e-14   4.5443247e-15  -9.9701011e-15  -7.6854095e-15  -1.4076995e-14  -3.2908277e-15  -1.4786553e-03  -1.9735851e-03   1.5768398e-03  -5.6752078e-05   7.7647427e-04   2.3723413e-03   4.5420714e-18   2.3690012e-18   6.3983150e-18   9.3187352e-18   9.9439642e-18  -4.9443674e-18  -1.9065114e-14  -3.7186978e-15   1.4574591e-14   1.2284653e-14   1.4898023e-14   1.7161350e-15   9.5073873e-19  -1.7065562e-18  -1.6010007e-17  -1.3944742e-17  -5.6248939e-18   3.6673938e-18  -1.8639682e-15  -1.4438435e-14   2.5624511e-14   1.4667999e-14   5.7629394e-16   4.1249501e-15   1.6454107e-18   5.7246095e-18  -9.2115419e-18  -1.0215404e-18  -1.3945655e-18   2.7449952e-18   3.9643344e-14  -8.9438764e-15  -9.7645956e-16  -1.0423596e-14  -1.0709918e-14   5.3725066e-15  -1.1601842e-17   1.3838902e-17  -3.0029163e-17  -5.5164785e-18  -1.2788220e-17   6.2958077e-18   2.3523383e-14   1.0243160e-14   8.4434127e-15   1.0121037e-14   1.8123296e-15   9.9151985e-15  -7.4941657e-18   1.5148489e-17  -1.4496805e-17  -1.0142450e-17  -4.8159196e-18   4.8288167e-18   7.5902825e-15   1.0618400e-14  -8.8900323e-15   1.8713449e-14  -1.7288617e-14   2.0984201e-14  -4.9459198e-18   3.2142778e-18  -7.2807082e-18  -8.4233235e-19   1.4183147e-18   9.2224229e-18  -7.3574109e-15  -3.2927598e-14   2.6111346e-14   5.5790586e-15  -1.4155668e-14   4.6470496e-15
   1.2483329e-14  -5.1048483e-15  -9.4804122e-15  -3.7039866e-15   2.6592333e-15  -7.8989119e-15   3.7157916e-03   1.2092476e-03   5.1389894e-04  -6.4949569e-04   5.6688684e-04   2.2625513e-03  -9.8293177e-15   4.4046247e-15  -1.2164736e-14  -1.7706286e-14   8.7460331e-15  -3.0931747e-15  -2.7889155e-03   1.0549375e-03   2.9536320e-03   2.5021951e-04  -1.0973761e-03   9.9369371e-04   7.8890065e-15   2.2224554e-14   1.0876577e-14   4.0016158e-15  -8.2897562e-15  -1.7919390e-15   2.3092008e-05   1.7573012e-03  -3.0702491e-04  -1.6582946e-03  -9.4634531e-04  -2.1058206e-03   6.4537569e-15   2.5417015e-14   3.3680817e-14  -4.7452777e-15   1.0436819e-14  -1.8859124e-14   6.0822808e-04   3.8484337e-03  -1.9853901e-03  -2.7364461e-04  -1.0851800e-04  -2.3656484e-03   2.6530014e-15   1.1180715e-14   1.9712735e-14  -4.3358485e-15  -4.8763842e-15  -1.6335784e-15   1.4125721e-03  -7.0294444e-04  -1.6642375e-03  -3.8501887e-05  -1.0158384e-03   1.1066090e-03   5.4316370e-15  -1.7230042e-14   6.6252909e-17  -3.0897958e-15   8.1650730e-15  -1.4284987e-14   2.0279569e-03   3.9246296e-04   5.4628924e-04   8.7110265e-04  -2.2280344e-04   1.6571397e-03  -7.8597359e-19   1.0666702e-17  -4.4114492e-18   1.6542740e-17   7.4483659e-19  -3.6268675e-19   1.3825590e-14  -2.1586730e-14  -3.2081128e-15  -4.6263422e-15   2.0328862e-15   1.1280701e-14   9.6632793e-18  -1.8485292e-17  -1.3128502e-18  -9.8367473e-18  -7.4347068e-18  -5.4233030e-19  -3.6810285e-15  -1.6249097e-14  -1.0676583e-14  -5.6736260e-15   3.2314114e-15   6.7768239e-15  -3.7577932e-18  -1.9815455e-18  -3.4188272e-18   6.0963937e-18   4.2799985e-18  -4.5381828e-18   1.2167549e-14   1.5853396e-14  -1.2015232e-14   3.6119131e-15   1.0300269e-14   3.9450761e-15  -5.1859096e-18   3.4248433e-18   6.8826661e-18   9.0000222e-18   2.5857870e-19   1.8811693e-18   1.2378447e-14   4.2974326e-15  -1.2191902e-14   2.3317510e-15  -5.6574904e-15   5.7927930e-15   5.2982113e-18   8.0143169e-18   6.3276324e-19   3.6075746e-18   5.4549787e-18  -6.1999121e-18   1.5979332e-14  -7.2409294e-15  -1.3286991e-14  -1.6438605e-14  -1.7385409e-14   1.1531451e-14   1.5782669e-18   4.4691359e-18   7.6642153e-19   1.7217448e-18   7.7280084e-18   4.6664148e-18   2.5942824e-14   2.4917046e-14  -9.0011532e-15  -1.1530372e-14   6.7632014e-15  -1.2224598e-14
   6.7665374e-15   8.1035572e-15   1.8264107e-15  -1.6414399e-15   1.2343809e-14  -8.9073954e-15  -2.2913609e-03   2.1653619e-03   8.5904582e-04  -8.2337018e-05  -1.6548048e-03  -1.7752790e-03  -8.6273870e-15   1.9607319e-15   1.0228540e-14  -1.1595968e-14   3.1689488e-16  -3.7856010e-15   2.7583954e-03   2.0552276e-03   9.9143247e-04   3.7748511e-04   6.8846203e-04   1.3907402e-03  -8.0530817e-15  -2.7885430e-15  -1.7767038e-14  -7.0456625e-15  -8.7769912e-15  -5.8189601e-15  -1.3799956e-03  -4.1445674e-04   5.3543550e-04   1.7674891e-03  -4.2389441e-04   2.3924247e-03  -3.0425250e-14  -1.8673255e-14  -2.7273645e-14  -1.1353060e-14   1.1549947e-14  -1.4905344e-14  -1.7749399e-03  -1.9853901e-03   3.3072475e-03   3.6097980e-05   5.0095899e-04   1.0757544e-03  -9.0313340e-15  -2.7169376e-15   1.5424203e-14   8.9240755e-15  -5.2882260e-15  -1.1669673e-14  -1.1831844e-03   2.2439316e-04  -3.7292083e-04   1.5382692e-03   1.5957034e-03  -1.7133408e-03   1.4694797e-14   9.0677776e-15  -1.0088002e-14  -1.7400799e-14  -1.8758052e-14  -1.0414873e-14  -1.2757186e-03   1.7365306e-03   1.9647911e-04  -1.1838277e-03   8.6241798e-04  -9.2817631e-04  -3.9820044e-18   6.9689453e-18   2.7848785e-18  -3.8951505e-19  -1.1312501e-18   6.1917409e-18  -6.0732788e-15   9.5705058e-15  -1.5945306e-14  -1.4492613e-14  -8.2152100e-15  -9.9460275e-15   4.5882743e-19  -4.8084846e-18   7.2418812e-18  -4.0618805e-18  -1.9833992e-18   3.0959759e-18  -7.2120186e-15   1.1338252e-15  -1.9242998e-14  -1.1730419e-14   4.1266993e-15  -1.6929472e-14  -6.3724506e-18  -6.0211059e-19   3.7601663e-18  -1.9724148e-18   4.9815877e-18  -8.3463315e-19  -1.2035585e-14  -1.5275097e-14   3.0014713e-14   1.3512350e-14   6.7916667e-16  -2.4413911e-15   6.7856990e-18   1.9652862e-18   7.0365763e-18   1.3642422e-18   6.8418234e-18  -2.7823530e-18  -1.6293100e-14  -8.5140514e-15   1.1189588e-16   8.4996495e-15  -1.2976577e-14  -1.6289459e-14  -3.7151480e-18  -4.6962660e-18   4.8633265e-18   8.2756098e-18  -2.4417953e-18   5.0373650e-19   3.7868807e-15   3.6396352e-15  -7.7742398e-15   9.2353850e-15  -9.6097287e-15  -1.4727760e-14   1.3557311e-18  -1.5260168e-18  -3.4825994e-19   5.4022378e-18  -1.7878882e-18  -3.2810717e-18   4.0807941e-15   6.5426540e-15   2.1973510e-14   1.2427045e-14   6.0820397e-15  -1.5088317e-14
   1.1980426e-14  -1.1440382e-14   6.8156888e-16   2.0050192e-14   2.4310668e-15  -1.4071640e-15  -5.4870673e-04  -7.0470407e-04   1.2621594e-03  -1.0561297e-03   2.3518119e-04  -1.5696917e-03  -1.1001003e-14  -7.2976293e-15  -1.5653279e-15  -7.2550936e-15   1.7809789e-14  -2.9408325e-15   7.3571541e-04   3.4367828e-04  -1.2706553e-03   5.0134530e-04  -1.4989276e-03   4.2949580e-04   1.0413262e-14   1.0333002e-14  -4.8725258e-15   1.5479108e-15  -1.0175305e-14   2.1437010e-14   3.6043596e-04  -1.5878559e-03   7.1383630e-04  -3.4108993e-03  -1.6462050e-03   7.7619302e-04  -4.1954804e-15  -2.3502757e-14   1.7705801e-14   4.6701373e-15   1.7071637e-14  -1.4150264e-14  -6.3686827e-04  -2.7364461e-04   3.6097980e-05   2.8072525e-03   4.8907860e-04   1.2504462e-03   1.7453069e-15  -7.4791038e-15  -1.5452721e-15  -5.3502891e-15   1.0763283e-14   7.0609902e-15  -1.0226179e-03   2.0150882e-04  -1.3057430e-03   4.4818484e-04  -4.2978402e-03   9.7878061e-04   9.7241566e-15   7.2293574e-15   4.7717764e-15  -1.1430178e-15  -8.6205567e-15  -1.0937714e-14  -1.5739879e-03   9.0447944e-04  -1.2723495e-03   8.2476968e-04   2.2352537e-04   7.0417796e-04   7.2418792e-18  -7.2184135e-18   1.6846952e-18  -2.8811189e-18  -1.0446592e-18  -1.1185947e-18  -1.5225930e-14  -9.9355313e-15  -7.2459599e-15   6.5530921e-16  -5.9920769e-15   9.9932938e-15  -1.3341872e-18   1.0272131e-17  -6.4800052e-18   5.4570865e-18   1.5585440e-18   1.4244932e-18   7.8457794e-15  -2.1752578e-15  -7.1426389e-16  -7.6981924e-15  -1.4753333e-14   3.3066627e-16  -9.8613998e-19  -1.8345149e-18  -5.4469281e-18  -2.4408970e-18   1.3953028e-18  -1.6202018e-18  -4.0792955e-15   4.7496578e-15   2.0193004e-14   2.4572877e-14   3.5925683e-15  -1.5410597e-14  -3.2791105e-18   5.2373933e-19  -1.0928198e-17  -5.0924133e-18  -8.1529832e-18   3.1854095e-18   1.2053405e-14   1.0683924e-14   7.4085038e-16  -7.0497282e-15  -1.1980323e-14   8.2367187e-15  -2.1446273e-19   3.2809133e-18  -5.3369485e-18  -8.5552489e-18  -2.6494803e-18   1.1192397e-18   1.3455070e-14   6.0325068e-15  -5.7597000e-15  -1.5948562e-14  -1.5641647e-14  -3.5773173e-15  -5.9484718e-19  -1.3309645e-18  -2.5474727e-18  -3.2568870e-18   6.0524046e-19   5.4473874e-18   9.3872667e-15  -8.3015267e-16  -6.8228054e-15   1.2632357e-14  -1.7907787e-14  -1.9164610e-15
  -1.2214978e-14   5.0838329e-15   3.6734331e-15  -1.3931844e-14  -1.6933730e-15   2.2301978e-14  -4.7146345e-04  -9.7345467e-04  -1.0349533e-04  -1.3348178e-03  -1.2596888e-03   7.0978276e-04   3.9543984e-15  -6.7032944e-15   3.1129279e-15  -1.7365609e-14  -7.7646625e-15  -5.8470154e-15  -5.1476770e-04   6.2206047e-04  -1.1653330e-03   1.4840850e-03   6.4426712e-04  -1.4501042e-04  -6.0677795e-15  -6.2319396e-15   1.9803328e-15   1.3066430e-14  -5.8307658e-15   1.2060607e-14   8.3517618e-05   8.2901633e-05  -1.5891740e-03   6.9971992e-04  -3.8099930e-03   1.2739216e-03   6.3965565e-15   1.1003799e-14  -1.2354918e-14   2.2774638e-14   4.5399782e-15   1.9357069e-14   8.4130536e-04  -1.0851800e-04   5.0095899e-04   4.8907860e-04   2.8186082e-03  -1.6918956e-04  -1.1097461e-14   1.3594872e-14  -3.1723643e-15  -1.0792772e-14  -5.5867455e-15  -1.5314766e-14  -1.2182555e-03   1.4357491e-03  -1.4570031e-03   4.0821104e-03   4.0376311e-04   1.4228788e-03  -1.7743979e-14   9.2510661e-15   1.5641453e-14   4.4490428e-15   2.1409004e-14   5.5493449e-15   1.6474530e-04  -3.1608830e-04   8.1549625e-04   1.5479015e-03   1.2495514e-03  -8.7735502e-04  -3.2565852e-18  -5.8464292e-18   4.5992653e-20   6.9422535e-18  -1.9865609e-18  -2.5148722e-19   5.5777565e-15   1.8052839e-14  -6.6473272e-15   3.1720404e-15   1.8105573e-15  -1.0260996e-14  -2.8093011e-18  -3.3575480e-18  -5.6022810e-18   2.9783316e-18  -3.2901089e-18   1.2293557e-18  -1.1682170e-14  -1.3258386e-14   9.8800275e-15   1.2869449e-14  -1.2369909e-14   5.5790821e-15  -1.1587816e-18  -2.0663161e-18  -2.4159592e-18   4.1859351e-18  -4.5176236e-18   3.3769484e-18   3.1994877e-15   1.1817633e-14  -1.4229007e-14  -1.0858678e-14   1.4101793e-14  -9.8014939e-15  -7.5596639e-18   4.1846063e-18  -1.7947874e-18  -5.4883087e-18  -2.7464020e-18   5.5967635e-18   1.3973498e-15  -2.8820531e-15  -1.2071021e-14  -8.2718039e-15   7.7471860e-15   2.5036362e-15   4.3191070e-18   2.3030762e-18  -8.8622446e-18   7.4721051e-19  -2.9795611e-18  -7.0631185e-18  -9.3854575e-15   1.6669819e-14   6.4118411e-15  -1.1922163e-14  -1.8366604e-15   7.1557704e-15   4.7409977e-18   6.0336200e-19  -5.4194459e-18  -1.3981795e-18   6.8200897e-18   3.7412589e-18  -1.9798982e-14  -2.0580875e-14   1.7797429e-14  -1.2230712e-14   2.2858090e-14   1.0185177e-14
  -5.0730028e-15   4.5250703e-15  -2.1084644e-14  -1.7443697e-14  -1.1901613e-14   5.7950452e-15  -4.2754510e-03  -9.2670669e-04   2.6075563e-03   2.0501602e-04   5.0981271e-04   2.7752704e-04   5.9171581e-15   1.1175105e-14   1.0281655e-14  -6.8759193e-15  -4.8790354e-15  -1.6485562e-14   1.9133595e-03   2.9637838e-03  -1.5345373e-03  -1.4324369e-03  -5.2453770e-04  -9.7521095e-04  -9.5836392e-15  -2.3774994e-15  -1.4132737e-14   1.5991477e-14  -4.1569282e-15   1.4120544e-14   2.7294314e-03  -1.6505482e-03   1.5371286e-03  -2.8410895e-04   7.7227099e-04   1.6221231e-03  -2.4945259e-14  -1.7359375e-14   3.2986223e-15  -1.5525487e-14   2.9585633e-14   2.5268185e-14   1.7809897e-03  -2.3656484e-03   1.0757544e-03   1.2504462e-03  -1.6918956e-04   4.8094975e-03   8.0219934e-15   1.3477210e-14  -2.5073161e-15   3.6488425e-16  -1.5872302e-14   3.8433601e-15  -1.9829432e-03  -1.4168942e-03   7.1318972e-04  -1.2764759e-03  -1.1397476e-03   1.3225244e-04  -1.5256649e-15  -3.2987285e-15  -7.7794741e-16  -7.9499899e-15   1.6074586e-14  -8.7143909e-15  -2.0906822e-03  -3.7019190e-04   1.6065358e-03   9.4907162e-04  -1.5847891e-03  -1.1846067e-03   3.2803743e-18  -4.1932351e-20   6.9662552e-18  -7.5246612e-18   6.4219943e-18  -4.5763779e-18   7.3642440e-15  -5.7902690e-15  -7.6292809e-16  -9.9852516e-15  -5.2922271e-16  -1.0522935e-15  -4.0657421e-18   1.0769104e-17  -4.9551753e-18  -6.3134661e-18   1.0875907e-18  -2.8103000e-19  -6.3982662e-15  -1.4824319e-14   9.1404129e-16  -6.7926775e-15   4.0283934e-15  -6.6563699e-15   4.4573207e-18   7.5131574e-18  -7.6546963e-19  -6.4337980e-18  -3.3418274e-18   1.7498998e-18  -1.6229064e-14  -6.2889668e-15   7.8673837e-15   1.1579629e-14   1.2120337e-14   3.2279448e-14  -4.0497053e-20   4.2455633e-18  -2.1254402e-17  -5.0434423e-18  -5.1343426e-18   9.9556935e-20  -2.5875222e-15  -2.1504622e-14  -7.6384444e-15   9.2988438e-17  -1.6608105e-14   2.5648939e-14  -9.5882506e-18   1.8970855e-18  -5.6562530e-18  -6.8735359e-18  -2.0795111e-18   1.3228243e-17  -2.6539013e-15   5.0201233e-15   6.1349702e-17  -2.2234423e-14  -5.1518658e-15  -1.4908938e-14  -7.9941050e-18   2.5533463e-18   9.4257276e-19  -2.4829640e-18  -1.2108506e-17  -6.0245848e-18  -2.3094245e-14  -1.3660465e-14   2.5195333e-14  -1.1265732e-14   2.3448338e-15   7.3255258e-15
  -8.4572916e-07   1.2685684e-06   3.6511171e-06   5.0638868e-08  -2.3216373e-06   6.0454287e-06  -8.4028703e-15   1.6981062e-14   8.5585503e-15   1.5913659e-14  -6.7428644e-16  -3.5902074e-16  -3.6714596e-08   3.5174312e-07   1.7528110e-06   1.3291704e-06   1.9529845e-07   3.8886266e-07   1.8124533e-14  -1.1844862e-14   8.3276594e-15  -1.4201043e-14   1.6556613e-14  -1.2191558e-14   3.8897229e-07   2.5683269e-06   2.2907791e-06  -3.0959541e-06   3.8303824e-06  -4.4172217e-07  -3.1539684e-15   8.6244001e-15   4.2703552e-15  -8.4602582e-16  -8.5204193e-15   7.3926619e-15  -1.7675334e-07  -2.9036147e-06  -1.8441876e-06   4.9903066e-06  -3.5238976e-06  -8.7320647e-07  -4.4728935e-15   2.6530014e-15  -9.0313340e-15   1.7453069e-15  -1.1097461e-14   8.0219934e-15   9.8632483e-03   3.5806960e-07   1.4406510e-07   5.7656184e-07   3.1782362e-06  -4.1557923e-06   2.2858792e-14   1.8498827e-14  -2.2583088e-14   1.3470118e-14   6.6115502e-15  -1.0109510e-14   4.3475774e-07  -6.3637235e-07   3.1780869e-07   3.0043539e-06   4.0731766e-07  -2.3453920e-06   5.4962987e-15  -1.3868392e-14  -1.5174609e-14  -5.7144634e-17  -1.8297496e-14   4.7324860e-16   2.3276388e-15   5.0501601e-15  -1.6239959e-14  -8.8098782e-15   8.2657871e-15  -5.0229357e-15   1.6537273e-03  -2.5933337e-05   1.5618286e-03   1.7896886e-03   4.3525599e-03  -7.4457915e-04   7.5730763e-15   4.5892102e-15   1.2491777e-15   8.9429945e-16   9.5398233e-16  -1.4595878e-15   1.3734875e-03   6.4770571e-04   1.2714382e-03   4.7382590e-04   1.5760725e-03  -1.5944991e-03   2.4759603e-14   1.0850302e-14   2.9155481e-15   1.3307160e-14  -7.1631665e-15   7.8394678e-15  -2.5792261e-03   2.9669631e-03  -7.1949126e-04   4.3035644e-03  -3.1889852e-04   1.5454505e-03  -1.2051711e-16  -8.8030530e-15   1.1129109e-14   1.3841473e-14  -5.3779962e-15   7.8486014e-15  -3.4862472e-04  -1.4053665e-03  -6.2403407e-04   1.6965372e-03  -3.7265743e-04  -7.1846737e-04   1.3919922e-14  -1.1955727e-14   2.6658603e-14   1.1600846e-14  -1.8410310e-14   4.2347240e-15   7.9615986e-04   1.6790302e-03  -1.5400904e-03   3.4688041e-04   9.0638269e-04   1.6551664e-04   8.3139264e-15   1.1542024e-14   2.1450594e-14   6.2279579e-16  -6.7712046e-15   1.5883904e-14   5.7293471e-04  -2.5000512e-04  -1.3844685e-03  -1.0424493e-03  -2.4626293e-03   9.8868983e-04
  -9.7780731e-07  -7.6824840e-07   1.4877718e-06   8.5654570e-07  -5.0067340e-06  -3.2051290e-07  -6.4746480e-15   1.8607853e-14  -9.1294024e-15   1.6964863e-14   5.2209224e-15  -8.3136993e-15   2.2936555e-07  -1.7489725e-06  -1.6127312e-06  -2.3805247e-06  -2.0650354e-06   6.9329073e-07   2.0685669e-14  -7.8407199e-15  -8.2565290e-16  -2.3878430e-15   5.3501289e-15  -5.4751703e-15  -2.1191636e-06  -1.1364746e-06   2.2367315e-07  -3.1011215e-06  -1.1669880e-07   2.9763558e-06   1.2193558e-14  -1.7774813e-14  -2.3345200e-15  -1.0048198e-14  -9.4700131e-15  -1.6627528e-14   3.0243140e-06  -3.8596373e-07  -2.4234080e-06   7.0268842e-07  -5.9632010e-07  -2.5480088e-06  -6.3295313e-15   1.1180715e-14  -2.7169376e-15  -7.4791038e-15   1.3594872e-14   1.3477210e-14   3.5806960e-07   9.8605461e-03  -2.9680915e-06  -4.5506397e-06   1.1841629e-06   2.0695957e-06  -2.1435736e-14   1.7845622e-14  -7.7814667e-15  -2.6228933e-14   2.5302047e-14  -1.6420523e-14   1.5871721e-06  -2.2392269e-06  -3.3940632e-06  -3.5801786e-06  -7.4099042e-07   5.7330559e-07   1.4259288e-14  -7.0445236e-15   1.4704656e-14  -2.3476463e-14   1.5432509e-14   1.1228629e-14   1.0467143e-14  -2.0432331e-15   1.6681184e-14  -1.1324098e-14  -5.1725636e-15   7.9606969e-16   1.3612061e-03   8.2990173e-04   1.2542168e-03  -2.5345037e-03   1.9716319e-04  -2.2748733e-03   7.3197159e-15  -1.6499508e-15  -2.1667362e-14  -1.9944232e-16  -3.4673511e-16   8.9387208e-15   3.0392030e-04  -5.7842425e-05  -1.2262329e-03   1.9614764e-03   3.7419780e-03   1.5972679e-03   4.6487532e-15   2.4631307e-14   4.2559762e-15  -1.5619303e-14  -1.4043247e-15  -9.8416599e-15  -9.1752811e-04   1.6049370e-03   2.2773099e-04  -1.6259898e-04   2.6030348e-04   2.1807036e-04  -7.8797409e-15   6.8208407e-15  -4.4832720e-15  -1.2398055e-14  -1.3841138e-14   1.2791077e-14   5.7476146e-04  -3.3812352e-04   3.1324626e-03  -1.7455461e-03   1.4425694e-03  -9.0066206e-04  -4.5138650e-15   1.1601297e-15  -4.4255966e-15   5.7528466e-15  -1.4456025e-14  -4.6765505e-16   6.8288433e-04  -6.0286070e-04   5.3174874e-04  -3.9050890e-03  -3.0440140e-03   6.0044686e-04  -7.7279521e-15   9.8392764e-15   4.3557137e-15  -2.3430407e-16  -1.7089738e-14   1.7779730e-14  -5.3553447e-04  -1.2544224e-03   7.3421678e-04  -2.7887316e-03   9.2169669e-04  -1.6296058e-03
   1.6845260e-06  -2.5965626e-07  -9.1859217e-07   2.3251009e-06  -3.4528058e-06  -2.9310846e-06  -1.0705831e-14  -1.9978000e-14  -7.3211223e-15   9.0216587e-15   1.0061294e-14  -2.3165281e-14   1.6456598e-06  -1.7079597e-06   3.2087903e-06   1.7940349e-06   1.1917159e-06  -1.2545699e-06   9.8472480e-15  -1.7902654e-14   7.4767226e-15  -1.1572578e-14  -2.2861986e-14   3.9337604e-15  -1.8129793e-06  -3.4227760e-06   2.9938665e-06   3.0420467e-06  -1.6730519e-07   8.3165830e-07  -8.5173549e-15  -2.5227478e-14   2.8106544e-15   1.8835391e-15   9.1094897e-15  -4.4536355e-15   3.3454498e-06   2.1879848e-06   2.7602405e-07  -2.2744789e-06   2.4978389e-06  -1.3814286e-06   1.9487118e-15   1.9712735e-14   1.5424203e-14  -1.5452721e-15  -3.1723643e-15  -2.5073161e-15   1.4406510e-07  -2.9680915e-06   9.8680062e-03   1.4156219e-06   3.9415587e-06   9.7493778e-07   8.8104288e-15   3.5874559e-14  -1.7751949e-14   2.0781847e-14  -3.1484667e-14   1.3235752e-14   2.2644351e-06  -1.6643414e-06   4.8240078e-06   8.4380443e-07   3.7248762e-06  -6.0330720e-07  -4.6549543e-15   1.3473164e-14  -1.4130557e-14   1.4587384e-14  -1.3022741e-14  -9.3755140e-15   5.8947553e-15   8.8747868e-15  -1.8614877e-14   4.4220767e-15  -9.9228178e-15  -6.5496180e-16   7.9581668e-04  -7.7337103e-04   3.3357181e-04  -3.4044867e-03   6.7965530e-05   1.3505638e-04   1.1047440e-14  -1.6410550e-14   2.5942239e-14   8.0127451e-15   4.4440795e-15   1.7635799e-15   1.2779896e-04   3.6990707e-05  -2.1603926e-03   1.3126585e-04  -1.2923555e-03  -4.8910607e-04   2.6603807e-15   3.9795894e-15   2.7217577e-14  -1.0526513e-14  -3.5420863e-16  -9.0017738e-15  -9.6034705e-04   1.0061587e-03  -1.8852120e-03   3.7320801e-04  -1.5463507e-03   4.5303685e-04   1.9072877e-14  -1.6797253e-14   1.4508068e-14   2.8946144e-16   2.0947243e-15  -6.9012736e-15   3.1892231e-04   2.2050902e-03  -2.7707854e-03   4.6222405e-03  -2.6611352e-04  -8.8721369e-04   1.3529972e-14  -1.1489726e-14   1.4334716e-14   1.3398003e-14   6.7922698e-15   1.6668402e-15  -5.7900220e-04  -8.6834429e-04  -2.4013449e-03   1.4493382e-03  -4.1552688e-03   1.3213315e-04   1.3583818e-14  -3.8162625e-15   1.8973022e-14   1.9511601e-14  -7.8011893e-15   8.1564366e-15  -8.6496406e-04  -5.5538526e-04  -1.6770994e-04   1.0130299e-03   1.8743067e-03  -1.6903244e-03
   3.4308688e-06   1.4662366e-06   2.2937684e-07  -3.1748953e-06   2.9239583e-06   1.7650032e-06   8.5042916e-16  -1.7387493e-15  -4.7389497e-17   2.0059977e-14   1.6226299e-14   7.3946192e-15   1.5133349e-06  -2.3472886e-06   1.6798375e-06  -1.8326094e-06   4.2561492e-08  -1.7820508e-07   1.2448602e-14  -8.6678429e-15   2.7566351e-15   7.2697724e-15   1.6917984e-14  -4.7389823e-15   3.9576110e-06  -1.8288449e-06  -1.3311155e-06  -1.5904350e-07   3.1804160e-07  -3.7884393e-06   8.9180907e-15  -5.9514114e-15  -1.0523413e-14   1.4446759e-14  -8.0862914e-15  -9.7681643e-15  -3.9297616e-06  -9.0629537e-07   3.2559539e-06  -8.6187971e-07  -1.2498301e-06   3.6285678e-06  -1.3488415e-14  -4.3358485e-15   8.9240755e-15  -5.3502891e-15  -1.0792772e-14   3.6488425e-16   5.7656184e-07  -4.5506397e-06   1.4156219e-06   9.8625645e-03  -2.0648180e-06  -2.7611030e-06   1.6538461e-14  -1.3637059e-14  -2.3488249e-14   1.2523653e-14   3.1231650e-15  -2.1301843e-14  -3.4156999e-07  -4.1837091e-06   2.9182684e-06  -1.3458104e-06  -1.6838852e-06  -1.9526414e-07  -5.4276979e-15   4.4330603e-15  -3.2438343e-15   3.0613964e-15   1.2911937e-14  -1.4167103e-14  -6.0452284e-15  -5.7784247e-16  -5.4828469e-15  -1.3919697e-16  -4.7517580e-15   1.4852392e-14   1.5940026e-04  -1.5953628e-03   2.4423633e-03  -2.7866552e-03  -1.7613540e-03  -1.6498659e-03   1.0197907e-14  -1.5566790e-14  -1.0717058e-14   8.8010062e-15  -4.4383834e-15   9.9434462e-15  -6.4951657e-04  -9.4284551e-04  -1.8521178e-03   4.3799880e-03   1.0560076e-03   1.4252415e-03  -7.2762624e-15  -8.4064774e-15  -7.5902147e-15   1.6816899e-14   3.0468813e-15   1.1934430e-14  -1.1012526e-03  -2.4887258e-04  -3.4691833e-05   5.9831810e-04  -2.0377104e-03   7.2685338e-05   1.2479558e-15  -8.4217332e-15   2.0320318e-14  -1.2857979e-14  -3.1092377e-16  -3.1565416e-15   9.7302350e-05  -3.5701222e-04  -1.6155245e-03  -1.9150493e-03  -3.4810041e-03  -6.8328314e-04   4.3948598e-15   1.1125069e-14   1.5617331e-14  -1.3658652e-14   1.8392999e-15   9.7012814e-15   1.1051155e-05   1.2966275e-03   1.2066369e-03   2.3454343e-03   2.6093080e-03  -1.9090849e-03   6.5627727e-15  -1.5565069e-14  -1.4850882e-15  -2.2775726e-14   8.5438510e-15  -1.6324709e-14   9.6247005e-04   1.4858037e-03   2.3449947e-04   6.9462870e-04  -6.8907245e-04   2.1247627e-04
  -4.5136682e-06  -4.5473069e-06  -1.3453307e-06   1.6376159e-06   2.2507648e-06   2.3356138e-06   1.7523607e-14   3.2091540e-15  -5.9825160e-16  -1.8749351e-14  -1.7963060e-14   1.7578724e-14   7.5927283e-08  -2.0399803e-06   1.3065247e-06  -2.7541218e-08   2.1388336e-07  -6.1017790e-07  -8.1184229e-15   1.3965119e-14  -7.5593957e-15   4.6241176e-15  -2.7649005e-15   1.1075251e-14  -7.4377359e-07   8.4208819e-07   4.2303707e-06  -2.3662116e-06  -7.7047367e-07   1.0147658e-06  -1.8302845e-14   7.9000337e-15  -1.4937347e-14  -3.7695645e-16  -1.0664976e-15   1.5181413e-14   2.2606746e-06  -1.8088199e-06  -3.0635668e-06   2.1447750e-06   4.5866742e-07  -2.5722500e-06   1.5592752e-14  -4.8763842e-15  -5.2882260e-15   1.0763283e-14  -5.5867455e-15  -1.5872302e-14   3.1782362e-06   1.1841629e-06   3.9415587e-06  -2.0648180e-06   9.8608381e-03  -2.1895175e-06   1.3580793e-15   1.4054680e-14   9.1273445e-15   1.2585859e-14   7.2782151e-15   2.4012826e-14   2.5771077e-06  -1.1957887e-06   1.6388064e-06  -4.1061367e-07  -5.6138131e-07  -2.6095533e-06   3.4237810e-18  -5.1100738e-15  -1.4284495e-14   9.6227766e-16  -1.8901443e-14  -1.0816068e-14   5.6913586e-15  -7.9931374e-15  -5.4166881e-15  -1.3291391e-14   5.2170581e-15   3.7722266e-15  -3.7937525e-04   2.2813919e-03   5.8274640e-04   2.5887912e-04  -7.1971576e-04   7.6504767e-04   3.2699160e-15   2.1556416e-15   1.7876420e-14  -7.2195047e-16   7.9508818e-15  -3.3152280e-15  -4.4692702e-04   1.8343578e-03  -1.8610422e-03   3.2429353e-03  -3.9266909e-04   1.7945578e-03  -3.2163325e-15  -1.2761478e-14  -1.1571465e-14  -5.6885971e-15   1.8546607e-14  -3.3727630e-15   3.0020993e-03  -6.3347873e-04   9.0577191e-04  -8.1717762e-04   1.5616249e-03  -1.2834654e-03   3.7895415e-16  -7.5369858e-15   6.4561115e-15   6.4725757e-15   3.6405502e-15   3.4901434e-15  -9.2197744e-04   8.0573433e-04  -2.8940963e-04   2.7537676e-03   2.0438494e-04  -9.6195315e-04  -1.2414242e-14  -1.6567237e-14   5.0474867e-15   8.3132085e-15   8.6719569e-15  -2.1013243e-14  -2.3842273e-04   1.8969637e-04  -1.6776593e-03  -1.8051145e-03  -9.6310316e-04  -6.5959434e-04  -1.5730778e-14  -1.3534965e-14   2.0064791e-14  -1.4531137e-14   1.4487457e-14  -4.0536893e-16   3.0931640e-04  -2.5404500e-04  -9.0900992e-04   4.1680502e-05  -5.6380539e-03   2.0081439e-03
   4.5762334e-06  -2.1376277e-06  -3.3789691e-06   4.1005129e-06   2.6194281e-07   3.4684613e-06   2.3490788e-15  -1.7143730e-14  -2.8594860e-15  -1.2943299e-14  -2.0848739e-14   2.2469234e-14   3.0882509e-07   5.9428940e-07  -1.2789854e-06  -5.0961183e-08  -7.2319512e-07   2.1521901e-07   8.8223960e-15  -6.1707051e-15   1.4755817e-14  -2.0353013e-14  -1.4305687e-14  -1.8418402e-14  -3.5075476e-06  -8.1534192e-07  -1.0296779e-07   1.0851134e-06  -3.3124797e-06  -1.3025537e-06   2.0515538e-14  -4.5698752e-15  -2.6070369e-15  -6.8492896e-15  -1.0042588e-14   1.3286886e-14   3.0037831e-06   2.2471280e-06  -1.9950487e-07  -2.5345772e-06   2.9000172e-06   6.9440457e-07  -1.2712955e-14  -1.6335784e-15  -1.1669673e-14   7.0609902e-15  -1.5314766e-14   3.8433601e-15  -4.1557923e-06   2.0695957e-06   9.7493778e-07  -2.7611030e-06  -2.1895175e-06   9.8597491e-03   1.9894210e-14   4.1605800e-15  -7.7461670e-15  -2.0885790e-14   8.8957805e-15   1.1897776e-14  -8.9109937e-07   2.3719652e-06  -1.5992757e-07  -2.5071093e-06  -5.5690246e-07  -1.0812508e-06  -3.9500364e-15  -1.2818707e-14   6.6698229e-15  -1.5133665e-15   1.2094703e-14  -1.4046406e-14  -5.0760568e-15  -1.0461709e-14  -6.6808275e-15   4.0119481e-15   2.1185275e-15   5.1768261e-15   1.4654534e-03  -9.0138451e-04  -9.2062334e-04  -1.8245064e-03  -2.1029295e-03   3.5827221e-04  -6.1418736e-15   5.7450823e-15   1.9785497e-15  -1.1883902e-14  -4.7970387e-15  -4.5594687e-15   1.1239827e-03  -9.5492254e-04   6.3229962e-06  -2.1671331e-03  -2.0266043e-03   6.9429059e-04   2.9663976e-15  -8.4841691e-16   7.9880087e-16  -4.2024264e-15   4.4297401e-15   1.7191482e-14  -1.6235290e-03   1.4519755e-03  -1.3992975e-03   3.4209356e-04  -3.8357456e-03   2.4674334e-03   9.0634899e-17   7.7111866e-15  -1.3110713e-14  -1.0499552e-14  -4.0975362e-15   1.0264180e-15   9.3660225e-04   5.3290522e-04   1.2644674e-03  -8.9568538e-04   2.7389361e-03  -3.2420868e-04   1.0797682e-14   1.1157006e-14  -2.6138816e-15   2.3182431e-14  -8.3102748e-15   1.5555967e-14  -9.4911510e-04  -2.0596242e-03   6.2364909e-04  -2.0333001e-03   9.2797336e-04  -1.0776955e-03  -1.8710139e-14  -1.5733549e-14  -2.0810743e-14  -9.5086301e-15  -6.5813744e-15   6.1783283e-16   9.3213465e-04  -1.7460035e-04   6.8577763e-04   1.7295028e-03  -3.8276864e-03   2.1393117e-03
  -8.2552312e-15  -1.3515183e-14  -1.4021416e-14  -1.4095091e-14   1.9099338e-14  -1.0432075e-14   2.4473184e-03   2.1987751e-04  -6.4603954e-04   9.6793629e-04   3.1349055e-04   3.2038711e-04   1.7186272e-15   1.7275601e-14  -1.7737615e-14   1.4601819e-14  -1.4032013e-14   1.1916192e-14  -1.1821210e-03  -1.2979799e-03   1.3174495e-03  -1.4829303e-04  -1.3020827e-04  -2.3550540e-04   1.8470851e-14   2.9007270e-15   2.0795685e-14  -9.9171982e-15  -1.8442791e-15  -7.3688210e-15  -7.3088801e-04   1.1798876e-03  -4.7504384e-04  -2.1352788e-04   1.7299891e-03  -1.2725848e-03  -1.0731079e-15  -8.6867755e-15   2.2341782e-14   1.1103611e-14  -1.1959325e-14   2.5576299e-15   9.1666429e-05   1.4125721e-03  -1.1831844e-03  -1.0226179e-03  -1.2182555e-03  -1.9829432e-03   2.2858792e-14  -2.1435736e-14   8.8104288e-15   1.6538461e-14   1.3580793e-15   1.9894210e-14   1.6820355e-03  -4.2138729e-04   7.1693899e-04  -1.2034691e-03   5.7313644e-04  -5.0547961e-04  -4.0058763e-15   1.9166290e-14  -1.1722050e-14   4.0586775e-15   5.1902315e-15  -4.4102822e-15   6.2219146e-04  -3.8862766e-05  -9.2644127e-04  -1.3516940e-03   3.5593551e-04   1.6428635e-03   1.1092928e-18   3.8554109e-18  -2.1105213e-18   2.4076931e-18  -2.8913396e-20   1.5082777e-18  -1.1370806e-14  -1.7855277e-14   1.8966375e-14  -1.7252200e-14   1.7826498e-14  -5.7890130e-15   3.9149804e-18  -4.2871564e-18   1.9660162e-18  -1.6207524e-18  -1.8387828e-19   4.2324032e-19   2.0248944e-14   3.8462627e-15  -2.3476921e-15   3.3044185e-15  -1.0082254e-14  -1.1081948e-14  -1.5318421e-18  -1.5422342e-18  -4.5138716e-19   8.1834924e-19   4.0317376e-18  -2.1900400e-18   2.8634141e-14   6.3576713e-15  -2.0890672e-14   1.1947629e-14  -1.4839405e-14   1.3040610e-14   1.4857042e-18  -1.1848978e-18   5.1539504e-18   4.3277801e-18   1.2378185e-18  -1.6075756e-18   1.0520599e-14  -1.5059919e-14  -1.0222971e-14  -3.2882230e-15   1.6309911e-14   1.0420828e-14   8.8993429e-19   1.2647044e-18   4.4010102e-18   9.3330531e-19   1.5204559e-18  -1.9839287e-18   3.9089019e-15  -2.9459619e-15  -1.6180942e-14   1.7952807e-14   1.5642094e-14  -1.0044820e-14   5.0451301e-19  -9.2606539e-19   7.0949861e-19   1.9376409e-18   2.9747842e-18   3.2777762e-18   1.5104806e-14   1.2617780e-15  -9.1386367e-15   1.3798439e-14  -1.5038776e-14   2.1073139e-15
  -3.6888082e-15  -8.1220918e-15   2.1036213e-14   2.8483450e-15   3.2978040e-15  -1.5725007e-14   6.3083718e-05  -6.8918932e-04  -2.3824028e-03  -1.0533211e-03  -4.8926387e-04  -1.2846388e-03  -3.4585993e-15  -5.2414171e-15  -1.4673575e-14   1.6293125e-14   1.3483707e-14   3.2085101e-15   8.1518107e-05  -2.6577436e-03  -2.0032925e-03   1.2640650e-03   9.5170192e-04   3.1349398e-04   1.5113280e-15   1.2688988e-14   2.7236681e-14   1.4444361e-14  -1.1555534e-15   1.3146109e-14  -1.3070789e-03  -6.7508161e-04  -8.1578776e-04   6.8374833e-04  -2.1590859e-03   1.1443970e-04   1.3030094e-14   8.9614913e-15  -1.0350644e-15   1.4915226e-14   3.7327216e-15   1.8787996e-14  -1.6920750e-03  -7.0294444e-04   2.2439316e-04   2.0150882e-04   1.4357491e-03  -1.4168942e-03   1.8498827e-14   1.7845622e-14   3.5874559e-14  -1.3637059e-14   1.4054680e-14   4.1605800e-15  -4.2138729e-04   2.1756358e-03  -5.9080987e-04   1.9994691e-03   2.4703368e-04   5.0642143e-04  -1.5878152e-15  -1.5981574e-14   1.0429893e-17  -4.3598961e-15   8.5964484e-15  -7.5514636e-15   7.3478281e-04  -3.9166293e-04  -8.2086362e-04   7.3739741e-04   8.0386353e-04  -1.4481590e-03  -2.6221670e-18  -1.2804596e-17  -3.0903359e-18  -4.5708927e-18  -6.3740197e-18   5.1473545e-19   1.2470495e-14  -1.9317170e-14   4.7705346e-16  -4.8808227e-15  -7.9424049e-15   1.0372441e-14  -6.0170726e-18   6.4542950e-18   8.8296662e-19   1.5066057e-17   4.0180779e-18  -1.3090510e-18  -1.2364369e-14   1.1329969e-14   1.3946053e-16   8.3043989e-15   4.2292089e-15  -6.8155514e-16   1.9294150e-18  -4.2132835e-18   1.9457188e-18   2.7096712e-18  -5.6911137e-18   3.4655753e-18   9.1891982e-15   3.7540620e-14  -2.0131389e-14   7.8492837e-15  -2.9639661e-15  -3.5917470e-15  -1.1682417e-18  -5.6835873e-18   8.8215422e-18  -5.3300096e-18   1.1090164e-18   1.6568510e-18   1.5987757e-14   1.8080535e-14   1.4373205e-15   1.9709946e-14   1.7148441e-14  -4.3302002e-15   6.9556979e-18  -6.2432392e-18  -1.5076126e-18   7.1657373e-19  -1.5088569e-18  -7.2331780e-18   9.6858459e-15   8.6260183e-15  -1.9824733e-14   2.3430436e-15  -1.5255554e-14   4.5820692e-15   5.7628192e-18  -3.1297028e-18  -1.6607870e-18  -2.9147704e-18   4.4424284e-18   2.0413487e-19  -1.5922734e-14  -1.6588975e-14  -9.6875459e-15  -1.7271964e-14  -1.2311791e-14  -1.6913968e-14
  -4.5901758e-15  -3.1453658e-15  -8.8558026e-15   2.0769810e-14   9.0379919e-15   1.8356449e-14  -8.1763162e-04  -1.8220856e-03  -5.7292191e-04   2.1877042e-03   2.7944556e-04  -2.2489842e-04  -1.2090562e-15  -1.0208462e-14   1.1828806e-14   4.6983829e-15   1.0380205e-14  -1.6764016e-15   4.3585092e-04  -1.8110113e-03  -1.3929252e-03  -1.0105340e-03   7.7632814e-04  -2.2714383e-03  -1.7184135e-15  -4.0414384e-15   8.2570424e-15   1.3043168e-14  -4.8063995e-15  -4.4489710e-15   5.2411269e-04   1.0173637e-04  -4.8112822e-04   1.4312161e-03   3.5110601e-03   1.8258384e-04  -9.7080933e-15  -3.7499889e-15  -1.0213602e-14  -1.2559996e-14   2.3217898e-15  -7.6279495e-15   1.4806102e-03  -1.6642375e-03  -3.7292083e-04  -1.3057430e-03  -1.4570031e-03   7.1318972e-04  -2.2583088e-14  -7.7814667e-15  -1.7751949e-14  -2.3488249e-14   9.1273445e-15  -7.7461670e-15   7.1693899e-04  -5.9080987e-04   2.9782708e-03  -1.9435376e-03   1.9141390e-03  -1.1167136e-03   6.2393734e-15  -9.0422932e-16   3.2103456e-15   1.6017396e-14  -1.9847528e-14  -5.7023984e-15  -1.1452239e-03  -1.3034218e-03  -6.7554227e-04  -1.9828356e-03   6.5431265e-05   5.7972861e-04   2.8300460e-18  -4.2094308e-18   3.0334363e-18  -1.1173407e-17   2.8638397e-18  -9.2618123e-19  -1.5064892e-14   1.0935822e-14  -2.0698362e-14   8.6001011e-15  -1.0268359e-14   1.1238335e-14  -4.3490686e-18   1.2133150e-17  -3.5071811e-19   2.5776155e-18   5.6804611e-18   4.2818531e-19  -3.6756082e-15   7.9886079e-15   1.0928929e-14  -7.5016379e-15   5.2893678e-15   1.4456709e-14   4.3609233e-18   3.1474076e-18   1.1863442e-18  -5.1028396e-18  -1.3339605e-18   2.6260316e-18   4.3466982e-15  -1.4225064e-14   2.4525120e-14   2.6603292e-15   1.0852312e-14  -5.6740668e-15   3.7070544e-18  -1.7737035e-18  -8.8243527e-18  -3.8854585e-18  -1.7013432e-18  -2.6222888e-18  -1.1358156e-14   1.0528731e-14   8.7001581e-15   4.1011191e-15   3.4129919e-15   1.0002044e-14  -6.1525771e-18  -2.3507213e-18   1.1573519e-18  -5.2042158e-18  -2.9761052e-18   6.7309795e-18  -2.0949143e-14   2.4836260e-15   2.1908055e-15  -1.2788807e-14   5.7221666e-15   1.2701594e-14  -3.7037744e-18  -3.1390391e-18   1.7749960e-20  -4.5698795e-19  -5.7783168e-18  -8.2376941e-19   1.3522846e-14  -1.2360425e-14  -4.3408382e-15   1.3929240e-14   6.3327227e-15  -7.8061409e-15
   8.0916806e-15  -5.9999252e-15  -1.0551192e-14  -6.3630154e-15  -2.5848386e-15   8.1869321e-15   3.3913303e-04  -9.1998058e-04   4.4587724e-04  -1.1380410e-03  -3.0622304e-03   3.1274937e-04   1.6221100e-14  -1.2707298e-14  -3.6018228e-15  -9.2164052e-15  -6.0093802e-15   1.1110115e-15  -4.2409688e-04   1.2271998e-03  -4.1406522e-04   2.8199150e-03   9.8797034e-04  -2.0416920e-04   4.1379406e-15  -2.4731309e-15   3.4996703e-15  -5.6957980e-15   1.9298155e-15   7.1868116e-15  -1.1498066e-03   1.0306551e-03  -3.2792141e-03   1.1486239e-03  -5.1754973e-03   2.9273049e-03  -7.2360983e-15  -3.3026211e-15  -1.1736847e-14  -1.1154099e-14  -9.2136905e-15  -1.1623516e-14   1.2489952e-03  -3.8501887e-05   1.5382692e-03   4.4818484e-04   4.0821104e-03  -1.2764759e-03   1.3470118e-14  -2.6228933e-14   2.0781847e-14   1.2523653e-14   1.2585859e-14  -2.0885790e-14  -1.2034691e-03   1.9994691e-03  -1.9435376e-03   7.1929626e-03   1.3489061e-03   1.1362841e-03   1.4897244e-14   1.6913919e-14   6.9546307e-16   1.3428431e-14  -1.1385802e-14  -1.4146109e-15  -8.3689619e-04   5.8574884e-04   4.9345098e-05   2.3206984e-04   3.6398913e-03   5.9600600e-04  -3.5209404e-18  -3.4829123e-18   1.3879974e-18   1.4543187e-17  -3.0956370e-18   4.9156242e-18  -7.9930649e-15   1.7112137e-14   3.1836931e-15  -2.7405601e-15   1.4697202e-14   1.0802340e-14  -5.3791648e-19  -1.0096427e-17  -7.3452899e-18   7.0313864e-19  -7.2820839e-18   6.3718553e-18   3.6179626e-15  -7.9574229e-15  -1.5822553e-14   1.7627285e-14  -6.0666910e-15  -9.0080549e-15  -8.5789340e-18  -5.8151098e-18  -5.6881803e-18   5.5332175e-18   1.0257749e-18   2.7722137e-18  -5.5391045e-15  -1.6574155e-14  -8.3136492e-16   2.3985583e-14   3.4994417e-15  -8.6979943e-15  -9.4472403e-18   9.6883382e-18  -1.2103974e-18  -6.6931838e-18  -3.7203056e-18   7.9714551e-18  -1.6361434e-14   8.1171912e-15  -1.0790890e-14   1.0406476e-14  -5.0923478e-15   4.6456730e-15   4.3418169e-18   5.7405775e-18  -1.0975891e-17   3.1757072e-18  -7.5023171e-18  -1.3281196e-17  -1.2832035e-14   7.0431650e-15  -1.6006580e-14   1.7835387e-14   2.3518067e-15  -2.6478611e-16   8.9864667e-18  -1.7662523e-18  -1.1464105e-17   2.5997912e-18   1.4979917e-17   1.2382957e-17   1.1550595e-15   1.1373442e-14  -1.1759844e-14   1.6100937e-14   2.8329822e-15  -1.9528721e-15
   1.3137854e-14   6.2272018e-15  -1.2803713e-15   1.8452959e-14  -1.1150692e-14  -2.2604345e-15  -7.6153512e-04   1.1016116e-03  -1.6155479e-03   1.5095177e-03  -1.5864577e-03   1.8750782e-03  -1.6963987e-16   1.8398677e-14   8.4528779e-16  -3.2819894e-15  -4.9954417e-15  -1.3798085e-14   5.3710151e-05   3.4934406e-04   1.4415766e-03  -2.1647497e-04   3.0469145e-03  -7.0142008e-04   1.0976294e-14   1.5068573e-14  -8.0702571e-15   2.0994287e-15  -7.9416342e-15   1.3895934e-15  -8.9057453e-04   2.2327211e-03  -1.6389884e-03   6.6260357e-03   1.4665761e-03   5.8114714e-04  -9.4289542e-15  -1.1994999e-14   9.9222749e-15  -9.4351304e-15   7.0227904e-15  -1.5663343e-14   1.0039609e-03  -1.0158384e-03   1.5957034e-03  -4.2978402e-03   4.0376311e-04  -1.1397476e-03   6.6115502e-15   2.5302047e-14  -3.1484667e-14   3.1231650e-15   7.2782151e-15   8.8957805e-15   5.7313644e-04   2.4703368e-04   1.9141390e-03   1.3489061e-03   7.8513250e-03  -1.8701335e-03  -1.7373614e-14  -5.2855521e-17  -3.2106151e-15  -1.2851511e-14   9.0898031e-15  -4.1112255e-15   1.5280865e-03  -1.0778582e-03   2.2835863e-03  -1.5330567e-03   5.8025034e-04  -1.7727671e-03  -1.3418689e-17   1.0339162e-17  -2.7323183e-19   4.3743998e-18   1.1063474e-18   3.9543455e-18   1.6292065e-15  -5.8026827e-15   8.7645255e-15   9.6608609e-16  -1.5006187e-14  -1.3178301e-14  -2.7404447e-19  -1.5879951e-17   1.0196833e-17  -8.3302546e-18  -3.3384865e-18  -1.0444008e-19   1.5446576e-14   1.3431520e-15   1.4773396e-14   9.5547633e-16   1.0678643e-14  -3.0971359e-16  -6.7077801e-19   2.6079011e-18   9.0696470e-18   3.2436185e-18  -2.3976606e-18   4.3311239e-18  -4.1889162e-15   2.9605682e-16   1.2083955e-14   1.0309798e-14   2.8474773e-14   2.0827647e-15   5.4277285e-18   1.7476358e-18   1.5895939e-17   4.6582924e-18   1.3524710e-17  -4.1282204e-18   7.2224024e-15  -1.0029830e-14   1.1442831e-14  -1.7941563e-14  -1.1740270e-14  -4.2396712e-15  -1.2232286e-18  -6.5017861e-18   6.2472887e-18   1.5464108e-17   7.3910718e-19  -2.5699798e-18   7.1110332e-15  -1.7042331e-14   4.5748223e-15  -2.4620849e-14  -6.7084239e-15  -1.1630029e-14   2.4784993e-18   9.3963206e-19   1.2447140e-18   6.5037861e-18  -4.4735823e-19  -8.4138292e-18   1.0559783e-14   9.3336396e-15   7.1241033e-15  -1.3204298e-14  -1.4965868e-14   1.3473941e-14
  -1.5214165e-14   1.0079303e-14  -1.8907849e-14   1.6055473e-14  -9.4020635e-15  -5.2047200e-15   4.8589095e-04  -1.8029778e-03  -3.4977886e-05  -1.2345732e-03   6.3642781e-04   1.5392944e-03   1.7334114e-14  -4.6857576e-15   2.0294955e-14   1.3973648e-14  -9.3490893e-15   1.1076727e-14  -1.7707284e-03  -1.7066417e-04  -1.5015245e-03   4.3267411e-04  -4.9036687e-04  -6.3403240e-04  -1.2264078e-14   5.6952779e-16   7.0525690e-15  -1.2779599e-14   1.2897698e-15  -1.5612101e-14   1.4756025e-03  -2.5777106e-04  -6.0299158e-04  -1.4235878e-03  -2.4369450e-03  -7.2809722e-04  -5.5150143e-17  -2.1412925e-14  -4.1378836e-15  -7.8624157e-15   1.3160237e-14  -1.3621682e-14   1.4946543e-03   1.1066090e-03  -1.7133408e-03   9.7878061e-04   1.4228788e-03   1.3225244e-04  -1.0109510e-14  -1.6420523e-14   1.3235752e-14  -2.1301843e-14   2.4012826e-14   1.1897776e-14  -5.0547961e-04   5.0642143e-04  -1.1167136e-03   1.1362841e-03  -1.8701335e-03   2.2781816e-03  -1.0366822e-14  -1.6515351e-14  -1.3164660e-14  -2.4457030e-15   1.5445136e-14  -4.1474947e-16   7.9100129e-04  -1.1382177e-03   7.3016256e-04   2.4489250e-03  -4.2259053e-04  -3.6729707e-04   1.3574572e-18  -8.0101487e-18  -1.2720809e-18   3.8322369e-18   1.1764455e-19  -5.5130263e-18  -1.4798875e-14   1.2347973e-14  -1.0864239e-15   7.8250606e-15  -2.2538427e-14  -1.3138932e-14  -2.1634559e-18   2.4374616e-18  -8.9147367e-18   3.6309667e-18  -8.2654779e-19  -2.0218659e-18   6.8620587e-15   4.8719310e-15   5.4651977e-15  -1.3413289e-14  -1.8089299e-14   6.7465054e-15   4.2651946e-18   1.6512864e-19  -4.1700754e-18   3.2073766e-18  -6.7337493e-18   2.1790405e-18   1.1053701e-14  -1.6669006e-14   3.7877725e-15  -4.6597241e-15   4.0058123e-15   3.7403962e-14  -9.4347213e-18   1.4147605e-18  -8.3040118e-18  -4.3663874e-18  -7.0520067e-18   5.4661376e-18  -1.1756114e-14   1.0312635e-14   5.5839032e-15   2.5570626e-14  -1.7956749e-15   5.5263363e-15   4.4972518e-18   4.8876783e-18  -9.5112454e-18  -6.0928263e-18   5.1424887e-19  -2.5611873e-18  -8.9992475e-15  -1.5474881e-14  -5.2040983e-15   1.5064348e-14  -1.9550292e-14   8.2890979e-15   6.2292752e-19   2.5651896e-18  -2.0933991e-18  -5.4495621e-18   3.1121796e-18   2.6841894e-18   6.7022990e-15  -9.2332258e-15  -9.4430182e-15  -8.6576306e-15  -2.0084696e-14   4.6736400e-15
   7.9915517e-07  -2.1009875e-07  -1.3128986e-06   3.4991658e-07   2.1468389e-06  -4.0495002e-06  -8.1414884e-15   3.9535753e-15  -1.1377442e-14  -5.8531090e-15  -1.9034174e-14  -4.5945431e-16   9.7295600e-07   8.9718479e-07  -2.4040521e-06  -3.9318541e-06   4.8291478e-06  -5.2514973e-06   1.6756928e-14  -2.0960058e-15   9.6149728e-15   2.8637150e-15   3.4170157e-15  -1.3658429e-14  -8.6664232e-07  -4.0184619e-07  -6.7860348e-07  -1.4989006e-06  -2.9195339e-06   4.0255342e-06   5.4626719e-15   1.4682335e-14  -2.9561561e-15  -6.2482754e-15   8.0569135e-15   2.1838337e-15   7.3463753e-07  -1.3528802e-06  -2.6861227e-06   1.3226709e-06   1.5048651e-06  -5.1640979e-06  -1.3264956e-14   5.4316370e-15   1.4694797e-14   9.7241566e-15  -1.7743979e-14  -1.5256649e-15   4.3475774e-07   1.5871721e-06   2.2644351e-06  -3.4156999e-07   2.5771077e-06  -8.9109937e-07  -4.0058763e-15  -1.5878152e-15   6.2393734e-15   1.4897244e-14  -1.7373614e-14  -1.0366822e-14   9.8609211e-03  -6.1080675e-07   8.2715594e-07  -2.0383801e-07  -5.6338821e-06   7.7634763e-06   3.6246041e-14  -2.4634312e-15  -2.2473930e-14   9.2798304e-15   1.2985342e-14  -2.0397123e-14  -3.0499188e-15  -5.7368598e-15  -1.9605744e-15  -7.2735192e-15  -5.9579975e-15   1.2316118e-14   3.7321571e-05   9.1870232e-04  -2.0281225e-03   4.7940179e-04   1.8816066e-03   2.4396610e-03   1.3258061e-14   1.0221793e-14  -8.2568747e-16  -3.2360475e-15  -1.0833986e-14   1.4244265e-14  -1.6603996e-03   1.3373340e-03  -2.9859670e-03  -1.5919867e-03   2.4130917e-03   1.6804489e-03   3.1684917e-15   3.9609340e-15  -3.8713887e-15  -1.2332451e-14   9.8160433e-15  -5.6209817e-15  -1.3035854e-03  -2.0525817e-03  -6.3635559e-04   1.4803787e-03  -2.5432208e-03  -1.1433621e-03  -5.5062292e-15   1.0739426e-15   1.1689685e-14  -1.5751004e-14  -2.0064015e-16   1.1206289e-14  -2.0748846e-03   1.6498954e-03  -1.5491336e-04  -1.7952488e-03   9.4493592e-04   3.1578556e-03   2.1687365e-14  -1.8000057e-14  -4.0746196e-15   1.0862751e-14  -1.3866351e-14  -2.2301534e-15   2.1664919e-03   8.5112261e-04  -4.8584986e-04   1.1989798e-03  -1.4580679e-03  -2.6196198e-03   3.1675719e-14  -1.0131416e-14  -1.0326957e-14   7.7550537e-15  -6.0760261e-15   6.9366673e-15   1.6670825e-03   1.5987830e-04   4.2655591e-04  -7.0941337e-04  -7.1884596e-04  -6.3590246e-04
   6.9171760e-07  -6.9652307e-07  -1.8576453e-06  -2.4479135e-06   2.3357138e-06   1.0870374e-06   8.4356835e-15  -4.0415550e-15  -1.4209176e-14   1.2050354e-14  -7.9415553e-15   9.6303254e-15  -1.3157649e-06   1.2558754e-06   5.8510434e-07  -1.0401032e-06   5.5676606e-06   2.1182467e-06   1.1579230e-14  -8.6463271e-16  -1.5648533e-14  -1.2091382e-14  -6.8140868e-16   8.3637330e-15  -7.8757268e-07   2.7428152e-06   3.7243020e-06   5.5159795e-06  -3.1237227e-07  -2.2171790e-06  -1.6667866e-14   1.4231528e-14   1.6240667e-14  -1.3305087e-14  -1.8129101e-14  -8.9843204e-15   1.4577493e-06  -1.8282150e-07  -2.3371299e-06  -1.6832550e-06   3.3259775e-06   1.9987730e-07   4.5443247e-15  -1.7230042e-14   9.0677776e-15   7.2293574e-15   9.2510661e-15  -3.2987285e-15  -6.3637235e-07  -2.2392269e-06  -1.6643414e-06  -4.1837091e-06  -1.1957887e-06   2.3719652e-06   1.9166290e-14  -1.5981574e-14  -9.0422932e-16   1.6913919e-14  -5.2855521e-17  -1.6515351e-14  -6.1080675e-07   9.8650428e-03   4.3153279e-06   6.9321522e-06  -3.4287450e-06  -3.4461388e-06  -2.7442719e-14   2.2574205e-14   1.7076324e-14  -1.9716371e-14  -9.7806887e-15  -1.7554671e-14  -3.8708746e-15   1.4512671e-14  -7.6173007e-15   7.9310327e-15  -3.4729761e-16   5.0072750e-15  -1.3328485e-03   1.2152763e-03  -2.2274245e-03  -1.6795747e-03   2.2045800e-03  -9.4460003e-04   5.7417363e-15   6.1130099e-15  -3.1945179e-15  -4.0406213e-15  -6.8854809e-15  -2.6381452e-15   3.9823351e-03  -2.0147322e-04   2.0205667e-03   3.9723134e-03  -2.5072993e-03  -1.2224291e-03  -1.6883228e-15   1.5033624e-14   1.8145147e-15   1.1531530e-15   2.6243516e-15   1.8926184e-16   1.6524320e-04  -1.3063686e-03   2.4020577e-04   1.4855214e-03  -1.2396078e-03  -2.6194390e-03  -1.0299768e-14   3.8046862e-14  -1.4659461e-14   5.8267442e-15  -1.2071724e-14   1.5457911e-14  -1.2157843e-03  -1.1849204e-03  -1.0053155e-03  -1.9921357e-04   2.3383781e-03   8.9349498e-04   1.2809303e-14   2.1617214e-14  -1.2712346e-14   1.0284921e-15   6.5169636e-15  -1.6876000e-14   1.3123657e-03  -1.2032872e-03   6.5129359e-04  -8.5624789e-04   3.6531964e-04  -1.4163568e-03  -1.7379686e-15   1.9148965e-14   5.5902998e-15   8.4778306e-15  -6.1309935e-16  -1.9583377e-14  -5.4003248e-04   3.2000709e-04   2.0951167e-03   7.8931241e-04   2.7260745e-04  -1.5637901e-03
  -5.2340768e-07  -1.1561470e-06   2.7642046e-06  -2.8872945e-07   3.0234378e-06   1.6178315e-06  -7.2389821e-15   2.6666597e-14  -1.5514753e-15  -2.7633792e-17   1.7806543e-14   5.8652636e-15  -4.3414015e-06  -1.1363903e-06   2.4255479e-07  -8.0936390e-07   1.3199999e-06   4.0490498e-06   1.0216601e-14   5.6844420e-15   4.9490510e-15   2.0845070e-15   1.5105396e-14   7.4046693e-15  -1.0162556e-06   3.4242579e-06  -6.7370893e-06  -1.9094506e-06  -4.5448557e-06  -4.9437433e-07   5.0524903e-15  -9.7285389e-16   6.3750507e-15  -1.5768053e-16   1.4973599e-14   1.4317788e-14  -2.2549878e-07  -1.5067212e-07   2.1958689e-06  -1.6020882e-06   3.8633978e-06   1.8111370e-06  -9.9701011e-15   6.6252909e-17  -1.0088002e-14   4.7717764e-15   1.5641453e-14  -7.7794741e-16   3.1780869e-07  -3.3940632e-06   4.8240078e-06   2.9182684e-06   1.6388064e-06  -1.5992757e-07  -1.1722050e-14   1.0429893e-17   3.2103456e-15   6.9546307e-16  -3.2106151e-15  -1.3164660e-14   8.2715594e-07   4.3153279e-06   9.8544922e-03  -1.4426025e-06  -6.3598661e-06  -2.7066073e-06   2.7146599e-15   1.3223925e-14  -7.5245940e-15   2.0381065e-14  -1.7363425e-14   8.2134505e-15   1.2230999e-14   3.8470286e-15  -3.8156112e-15   4.6437408e-15   2.4282502e-15   1.7260576e-15   2.4503443e-03  -5.5881961e-04   1.7155901e-03   1.2436707e-03  -3.4904154e-04  -2.3224532e-03   1.1496162e-14  -9.0530886e-15   1.1740410e-14   5.0258484e-15   8.7706938e-15  -1.3098976e-14   1.7144897e-04   1.9169339e-03   1.6398961e-04  -9.4039816e-04  -7.2265877e-04  -6.3872678e-04  -1.2862441e-15  -1.1497511e-14   1.0895027e-14   1.0321477e-15  -4.7238529e-15  -1.2891676e-14   4.9230809e-04   1.0876029e-04   8.1529643e-04   4.4441643e-04  -2.0028856e-03  -2.2065354e-03   1.1152625e-14  -2.7773491e-14   1.7466772e-14   2.4222592e-14   9.3155014e-15  -1.6202296e-14  -1.9057357e-03   3.3079185e-03  -3.4743976e-03  -2.3174331e-03  -1.4000402e-04   1.4617885e-03   1.7995107e-14  -7.3421031e-15   2.1910217e-14   4.7666254e-16   2.6867108e-14  -1.3208280e-14  -1.8552814e-03   1.7915868e-03  -3.6608013e-04  -3.3697398e-03   2.7158703e-05   2.4843358e-03  -3.5932390e-15   1.8264415e-15   2.6589046e-14   2.4565382e-16   6.2917585e-16  -1.0017308e-14  -1.9419955e-03   1.4903959e-03   5.9656302e-04   1.8342677e-04   2.3489470e-04   5.6878764e-04
  -1.0070669e-06  -2.6926731e-06   5.5256869e-07   1.1240054e-06  -2.1563286e-06  -1.8416561e-06  -1.6652442e-14   1.8666144e-14  -7.6336094e-15   2.4048399e-15   9.8135530e-15   1.8007512e-14  -6.0191855e-07  -4.3945469e-07  -2.8739634e-06   3.9553119e-06  -1.9247176e-06  -4.3808936e-06  -4.8438161e-16   1.1466014e-14  -1.8875670e-14   1.0935196e-14  -7.3007088e-15   2.0770767e-14  -9.1849044e-07   5.6206746e-06  -2.2693015e-06   7.5864205e-07   2.2647031e-06   2.5651601e-06  -2.0105742e-16   3.8162502e-15  -1.2955399e-14  -1.0090572e-14   1.1050222e-14   1.3406887e-14  -2.9066660e-06  -2.4461351e-06   1.0200983e-06   1.7929992e-06  -2.7428870e-06  -1.0305735e-06  -7.6854095e-15  -3.0897958e-15  -1.7400799e-14  -1.1430178e-15   4.4490428e-15  -7.9499899e-15   3.0043539e-06  -3.5801786e-06   8.4380443e-07  -1.3458104e-06  -4.1061367e-07  -2.5071093e-06   4.0586775e-15  -4.3598961e-15   1.6017396e-14   1.3428431e-14  -1.2851511e-14  -2.4457030e-15  -2.0383801e-07   6.9321522e-06  -1.4426025e-06   9.8612628e-03   3.9243838e-06   4.9706717e-06   2.7040419e-14  -1.6421178e-14  -1.8334379e-14  -5.2859246e-15   1.1979535e-14  -1.2241294e-14  -3.6997396e-15   2.3074617e-14  -6.1682153e-16   8.0390616e-15   1.3583405e-14  -2.9117597e-15  -3.1945495e-03  -1.1270591e-04  -8.1572275e-04  -2.9351114e-03   3.2251965e-03   2.2603365e-03  -6.3883595e-15  -1.9808939e-15   5.6217469e-15   7.5818005e-15   1.0117204e-14   5.1883552e-15   5.3003450e-04   7.6604974e-04   8.8822042e-04   6.9776324e-04  -1.3530058e-03   2.8586097e-03  -9.8828014e-15   2.3905329e-15   1.7818145e-15   1.7834374e-14   6.5674492e-15  -1.1395950e-14  -1.9841636e-03  -3.5137053e-04  -7.7666394e-05  -1.3899610e-03   2.3081771e-04   1.2228526e-03   1.0169105e-14   2.9393498e-15   8.8128434e-15   1.4943690e-14   2.0664303e-14  -1.1467031e-14  -4.9861902e-04   1.4218476e-03   1.8713900e-04  -2.2279070e-03  -4.7005771e-07  -8.3249821e-04  -1.6934180e-14   4.1708163e-16   9.0512777e-16   1.5523085e-14  -9.4770835e-15   1.5294634e-14  -3.1051763e-03   1.1767825e-03  -2.7981352e-03  -8.3242850e-04   1.7389765e-03   1.6083357e-03  -1.7728837e-16   5.8537075e-15  -9.0095939e-15   1.0533482e-14   3.5086418e-15   1.4386657e-14  -2.2597349e-04   2.6068913e-05  -2.6253386e-03  -1.2749862e-03   8.0084002e-04   4.5777244e-04
   3.0268285e-06   2.1512107e-06   2.1774177e-06  -1.6399029e-06  -1.5076133e-06  -1.9991782e-06   1.8977470e-14  -2.1579341e-14  -1.2529825e-14   5.3345030e-15   2.3096651e-15  -1.4119309e-14   2.6697507e-06   6.0203095e-06   3.3961146e-06  -3.1919324e-06  -2.5426493e-06  -2.8247945e-07  -1.0168621e-14  -6.3319005e-16   8.5728462e-15   1.7337873e-14  -3.9581182e-15  -1.4094200e-14  -3.2959136e-06  -2.3350861e-07  -4.1829885e-06   2.0438829e-06   1.4844966e-06   2.7249025e-06   1.0571451e-15  -9.9494103e-15   1.0207917e-14   8.3745369e-15  -1.8866281e-14  -6.9176576e-15   4.2475135e-06   2.7510633e-06   1.2265818e-06  -1.1334014e-06  -1.7586303e-06  -2.7190275e-06  -1.4076995e-14   8.1650730e-15  -1.8758052e-14  -8.6205567e-15   2.1409004e-14   1.6074586e-14   4.0731766e-07  -7.4099042e-07   3.7248762e-06  -1.6838852e-06  -5.6138131e-07  -5.5690246e-07   5.1902315e-15   8.5964484e-15  -1.9847528e-14  -1.1385802e-14   9.0898031e-15   1.5445136e-14  -5.6338821e-06  -3.4287450e-06  -6.3598661e-06   3.9243838e-06   9.8655797e-03   3.7022813e-06  -1.4875663e-14   1.6223380e-14   2.1647805e-14  -1.2002634e-15  -1.3658478e-14   2.3953530e-14   8.4756666e-16   8.3840238e-15   3.9768219e-15  -9.3477281e-16   1.2002069e-16  -1.1928456e-14   1.2425293e-05  -1.7477149e-03  -1.3459782e-03   4.6862655e-04  -6.2355608e-04  -1.8104907e-03  -4.4344651e-15  -6.3677514e-15  -4.4814042e-15  -6.0942923e-15   1.0280669e-14  -4.5497241e-15   1.2559087e-03  -3.8373004e-04  -6.6674753e-04   8.7077283e-04  -2.1472323e-03  -5.5845559e-04   6.3250937e-15   3.7060396e-15  -9.0458129e-15   2.0165767e-16   3.7445721e-15   8.9658974e-15   3.6984890e-04   2.1738916e-03  -2.6856944e-03  -1.9311648e-03   2.9520517e-03   2.3569022e-03  -8.2908689e-15  -3.7360354e-15   7.6769380e-15   6.6950550e-15   7.7663982e-15   1.0163438e-14  -2.9721676e-03   1.0355115e-03  -1.5633258e-03  -1.2790831e-03   4.9964507e-04   1.6541064e-03   1.2453566e-14  -7.5047516e-15   2.9962111e-15   2.6437239e-14   1.9782520e-14  -1.3512562e-14   9.4314597e-04   1.0310650e-03   1.4540858e-03   4.3294073e-04  -1.3816114e-03  -3.0279961e-03   3.7347430e-15  -1.4802609e-14  -8.6920275e-15  -5.3756165e-15   2.6314243e-14   2.6012205e-15  -1.4538560e-04  -7.9588574e-04  -1.2781014e-03  -3.3200324e-03   3.9636437e-04   2.2093713e-03
  -3.4596833e-06   1.8164603e-06   1.7976216e-06  -2.7791581e-06  -1.1667308e-06  -2.4689359e-06   7.4558571e-15  -1.5908515e-14   1.0386231e-14  -5.5719379e-15   1.5358271e-14   3.3737139e-15  -6.6988259e-06   3.2819483e-07   3.6077789e-06  -2.0801585e-06  -2.3252661e-06  -3.9004866e-06   4.0661634e-15   1.3409783e-14   1.5826534e-14  -9.4254381e-15   1.1888135e-14   3.9657600e-15   3.7732352e-06  -2.5291625e-06  -5.7126646e-07   2.9661771e-06   2.3687339e-06   2.5795949e-06   7.5845424e-15   1.3171451e-14  -1.3074202e-15  -4.8559929e-15   1.2565038e-14   1.3801527e-14  -3.3258375e-06   2.4734534e-06   2.3715620e-06  -3.9527561e-06  -1.2447500e-07  -2.7803224e-06  -3.2908277e-15  -1.4284987e-14  -1.0414873e-14  -1.0937714e-14   5.5493449e-15  -8.7143909e-15  -2.3453920e-06   5.7330559e-07  -6.0330720e-07  -1.9526414e-07  -2.6095533e-06  -1.0812508e-06  -4.4102822e-15  -7.5514636e-15  -5.7023984e-15  -1.4146109e-15  -4.1112255e-15  -4.1474947e-16   7.7634763e-06  -3.4461388e-06  -2.7066073e-06   4.9706717e-06   3.7022813e-06   9.8675945e-03   1.3271726e-14  -1.4904698e-14  -1.7158159e-14   7.1294091e-15   1.9242572e-14   3.3578197e-14  -1.7495953e-15   4.5019792e-15  -5.5084721e-15  -1.2293443e-14  -8.8595683e-15  -9.8626175e-15   1.5649300e-03   9.0080661e-04  -8.1418365e-05  -1.4785856e-03   4.5221486e-04   2.5094167e-04   1.2277676e-14  -5.4108420e-16   8.8253029e-16  -3.3505796e-15   1.4682179e-14   1.9226739e-14   1.4280036e-03  -2.3858741e-04   1.7806417e-04  -1.0368123e-03   5.6365390e-04   2.4080583e-04  -5.4557390e-15  -1.1518287e-14   7.8193071e-15   1.6189411e-16   1.4661648e-14   1.9547753e-15   1.0696646e-03  -2.4242801e-03   9.8785515e-04   5.6717546e-04  -2.7204960e-03  -2.3118896e-03   2.7437161e-15  -8.3302417e-15  -1.7809196e-14   1.1074680e-14   2.9338782e-16   2.0757957e-14   1.3449873e-03  -4.3659664e-04  -2.7915451e-04   1.6864832e-03   3.1722390e-04  -1.2765405e-03   5.5741037e-15  -1.5407396e-15   1.0862602e-15   3.6612863e-15   1.5615005e-14   1.8162828e-14  -5.1846444e-04   4.7142439e-05   2.8805032e-03   1.0073647e-03   3.7444138e-05  -4.6998287e-04   1.9506282e-15  -2.4723621e-15  -2.0474947e-14  -1.9094720e-14   1.5567755e-14   2.9438855e-14  -9.1374781e-04  -1.2134807e-03  -3.0338270e-03  -3.5656199e-03   1.8941045e-03   4.7681788e-03
  -4.8318387e-16  -1.2693625e-14  -7.1294059e-15  -1.5587912e-15  -1.9886201e-15   4.7588960e-15   1.4547112e-03   1.6323114e-03  -2.4827680e-03  -1.4536350e-03   1.1677561e-03   1.8900844e-03  -1.6938760e-14   8.8570567e-15   1.8710514e-15  -1.2393549e-14  -4.5261892e-15   7.3542922e-15  -1.8702036e-03  -9.4509456e-04   1.0168138e-03  -2.0774576e-04   7.2915915e-04   1.5587744e-03   3.7889554e-15  -1.5621562e-14   1.9397854e-14   1.3967561e-14  -6.6262969e-15  -1.1800399e-14  -2.3053162e-04   6.2382984e-04   6.2080726e-04   1.5629709e-03  -1.1013425e-03  -2.9100064e-03   1.5336889e-14  -8.1320766e-15   1.7175980e-14   2.1294248e-14   9.6778510e-15  -1.3481348e-14  -1.4786553e-03   2.0279569e-03  -1.2757186e-03  -1.5739879e-03   1.6474530e-04  -2.0906822e-03   5.4962987e-15   1.4259288e-14  -4.6549543e-15  -5.4276979e-15   3.4237810e-18  -3.9500364e-15   6.2219146e-04   7.3478281e-04  -1.1452239e-03  -8.3689619e-04   1.5280865e-03   7.9100129e-04   3.6246041e-14  -2.7442719e-14   2.7146599e-15   2.7040419e-14  -1.4875663e-14   1.3271726e-14   4.0931000e-03  -9.4808554e-04   1.9591757e-03   2.4698008e-03  -2.0291672e-03  -2.6637631e-03  -9.6447819e-18   2.5040771e-18  -7.8154267e-18   5.2270724e-18  -3.3249539e-18  -3.1437915e-18  -1.5837168e-14   1.0195687e-14   8.3810770e-15  -4.1948761e-15   1.3216790e-14   1.1847834e-14   1.2834901e-18  -1.2452392e-17   7.3562101e-18   1.4257834e-18  -1.3103663e-18  -7.2195000e-18  -1.3054255e-14   1.4856532e-14  -1.8186270e-14  -1.5141516e-14   1.5993894e-14   2.4022625e-14   4.9899173e-18   1.7741167e-20   6.9852993e-18   7.6886633e-18  -7.6368720e-18   9.8974820e-19  -6.1609687e-15   5.4726922e-16   3.3479460e-15   2.0676326e-15  -1.2660366e-14  -5.7918825e-16  -2.9399817e-19  -6.5603447e-18   2.1635699e-17   7.6078816e-18   9.6535774e-18  -1.6149469e-18   2.1168310e-14   1.0625821e-14  -2.6899084e-15  -7.5991569e-15   7.3486555e-15   1.5117468e-14   9.8504683e-18  -5.5353370e-18   4.9337181e-18   9.9453144e-18   9.1836256e-18  -5.7195676e-18   1.7185891e-14   1.3730874e-14  -1.2310851e-14  -8.3631408e-15   3.1511472e-15   2.0249771e-14   2.8151434e-18   4.9779914e-18   6.9793913e-18  -1.8230688e-18   6.9570775e-19  -1.0551983e-17   3.1273722e-14  -9.6885187e-15  -8.7820403e-15  -1.7325614e-14   1.1938183e-14   1.3741894e-14
   1.5488944e-14  -1.4731952e-14   2.6749951e-14   1.5775251e-14   8.6031733e-15  -2.4619292e-14   5.0034647e-04   2.5941157e-03   1.4717052e-03  -2.7742305e-04  -9.3884343e-04  -1.6083205e-03   1.0222364e-14  -2.3281608e-14   1.8266303e-14  -1.1700782e-15   4.9775064e-15  -5.7817255e-15   1.3569010e-03   1.9304435e-03   2.5046407e-03   5.1426109e-04  -8.2970495e-04   2.0079433e-03  -4.7827082e-16   6.0243974e-15   1.3847672e-14   3.1654614e-16   1.2771215e-14   1.6501209e-15  -1.6159355e-03   1.0714349e-04   7.6170847e-04  -1.1612059e-03  -3.4515437e-04   1.0259132e-03  -7.0201951e-15  -5.7892461e-15   1.9404492e-14   1.3346234e-14   3.0884944e-15   7.0037685e-15  -1.9735851e-03   3.9246296e-04   1.7365306e-03   9.0447944e-04  -3.1608830e-04  -3.7019190e-04  -1.3868392e-14  -7.0445236e-15   1.3473164e-14   4.4330603e-15  -5.1100738e-15  -1.2818707e-14  -3.8862766e-05  -3.9166293e-04  -1.3034218e-03   5.8574884e-04  -1.0778582e-03  -1.1382177e-03  -2.4634312e-15   2.2574205e-14   1.3223925e-14  -1.6421178e-14   1.6223380e-14  -1.4904698e-14  -9.4808554e-04   2.4880657e-03  -9.3202743e-04  -1.2898233e-03   9.4023129e-04   1.2596391e-03   8.8075967e-19   1.0616810e-17   5.5935626e-19   5.8433939e-18  -1.2100811e-18   6.3771010e-18  -2.4954500e-15  -1.0827870e-14  -4.5391180e-15  -4.0588565e-15  -6.7939013e-15  -1.0962115e-14   6.6606327e-18  -9.2488858e-18   4.8725126e-18  -6.6257939e-18  -4.1023913e-18   3.7979042e-18   7.5892297e-15  -2.0780894e-15   1.8858201e-14   1.4190072e-14  -1.6013965e-14  -1.4592459e-14  -9.4528719e-18  -3.2201556e-18  -8.2765205e-19  -7.3082725e-19   1.0701132e-17  -5.5337786e-18   1.2344407e-14   7.9142515e-15   5.9708432e-15  -6.0576619e-15   3.2158571e-16  -9.7372794e-15   4.4923738e-18   2.5622786e-18   7.1740961e-18   5.6934976e-18   3.4024154e-18  -1.7872936e-18   7.8324996e-15   3.6735954e-14   6.1734549e-15   6.3556968e-15   8.1380967e-16   1.5852525e-14  -1.5134792e-18   1.1546134e-18   5.8388651e-18   5.4892953e-18  -2.8654844e-19  -1.8989287e-18   1.9129986e-14   2.7270422e-14   5.9501860e-15   9.6423724e-15  -1.5847624e-14  -1.4290583e-14   1.4414118e-18  -9.4498721e-19  -3.6942036e-19   5.6549620e-18   2.8814842e-18   3.3618338e-18  -1.0106489e-14   2.3166906e-14   1.0035985e-14   6.2828989e-15   4.2117207e-15  -1.7374837e-14
   7.0987407e-16  -2.0674787e-14   1.3174050e-14   8.5506338e-15  -3.5686990e-15  -1.2804685e-15  -1.6629982e-03   1.1075216e-03   8.2381585e-04  -8.1692850e-04   3.7707114e-04   3.2846361e-03   1.5274283e-14  -1.5415913e-14   2.2012722e-14   1.3356242e-14  -4.0716570e-15  -1.7768962e-14  -6.9587285e-04   3.3428839e-03   1.1509308e-03  -9.4800259e-04   6.1707902e-04   3.9170239e-04  -8.3758276e-15   6.9900671e-15  -7.9713406e-15  -8.4059029e-15  -4.0445534e-15   6.2404035e-15   1.9818997e-03   6.0005337e-04   6.4887074e-04   2.3878616e-03  -9.7112649e-04  -5.2906737e-04   5.4038930e-15  -6.9672121e-15   1.8999490e-16  -1.4880980e-14   1.5569002e-14  -9.0541964e-16   1.5768398e-03   5.4628924e-04   1.9647911e-04  -1.2723495e-03   8.1549625e-04   1.6065358e-03  -1.5174609e-14   1.4704656e-14  -1.4130557e-14  -3.2438343e-15  -1.4284495e-14   6.6698229e-15  -9.2644127e-04  -8.2086362e-04  -6.7554227e-04   4.9345098e-05   2.2835863e-03   7.3016256e-04  -2.2473930e-14   1.7076324e-14  -7.5245940e-15  -1.8334379e-14   2.1647805e-14  -1.7158159e-14   1.9591757e-03  -9.3202743e-04   3.9519575e-03   2.4986598e-03  -2.1037076e-03  -2.5941896e-03  -8.8378286e-18   1.0359294e-17  -2.1827890e-19   8.7819395e-18   4.3226013e-18  -4.2442866e-18   1.8319478e-15  -4.9742534e-15  -3.2614351e-15   5.8109416e-15  -1.3012616e-14  -1.8985307e-15   1.7009226e-18  -1.4611540e-17   1.6353281e-18  -1.3352767e-17  -6.2493178e-18  -3.9938002e-18   1.6352165e-14  -9.1089156e-15   1.9537575e-14   1.7104600e-14  -1.8054343e-14  -1.2461892e-14   3.5889034e-18   6.1937118e-18   4.2033782e-18   3.8707354e-18  -6.4481954e-18   1.9353210e-18   6.0243670e-15   6.4474520e-15   8.9537394e-15   1.6313561e-15   1.1768844e-14   2.2046184e-14  -2.5477584e-18   4.1921811e-18   2.1612344e-18   5.0863835e-18   5.5585630e-18  -1.5997151e-20  -5.1470177e-15   1.3987523e-14   2.8945940e-14  -1.0848963e-14  -1.1992494e-14   1.8830414e-15  -6.7763003e-20   1.1037827e-18  -1.7491977e-18   7.7836347e-18   5.5485079e-18   2.8217447e-18   3.2579482e-15  -8.8355728e-15   2.8301413e-14  -4.8666176e-15  -1.2743401e-14  -9.4443347e-15  -2.6901598e-18   8.0517243e-18   4.1826783e-18   1.7755458e-19  -4.9653772e-18  -1.1138876e-17  -6.7577927e-15  -3.1966230e-15   2.8193930e-14  -4.9994677e-15   5.1898850e-15  -9.8775061e-15
  -4.3091189e-15   1.0718410e-14   5.7464676e-15   2.4710653e-15   1.7714391e-14  -1.4317819e-15  -9.9326904e-04  -2.9296226e-04  -7.1285246e-04  -2.5091245e-03   1.3863077e-03   1.8993992e-03  -2.4981024e-15  -1.6852954e-14   1.4344237e-14   1.1086318e-14   1.6106840e-14  -6.9042021e-15  -1.2546649e-03   5.6752028e-04  -1.4403853e-03  -1.3429811e-04  -1.6168465e-04   8.1152098e-04   1.4420002e-14  -2.0595703e-14   6.5076906e-16  -1.0764627e-14   1.2158099e-14  -1.2544815e-14   1.8400707e-03  -1.0679567e-03   9.8656919e-04  -4.2361705e-04  -3.2241126e-03  -1.5484887e-03  -1.4084225e-14   1.0042255e-14   2.0785656e-16  -6.2943221e-15  -1.4162856e-14   7.4559025e-15  -5.6752078e-05   8.7110265e-04  -1.1838277e-03   8.2476968e-04   1.5479015e-03   9.4907162e-04  -5.7144634e-17  -2.3476463e-14   1.4587384e-14   3.0613964e-15   9.6227766e-16  -1.5133665e-15  -1.3516940e-03   7.3739741e-04  -1.9828356e-03   2.3206984e-04  -1.5330567e-03   2.4489250e-03   9.2798304e-15  -1.9716371e-14   2.0381065e-14  -5.2859246e-15  -1.2002634e-15   7.1294091e-15   2.4698008e-03  -1.2898233e-03   2.4986598e-03   4.4596303e-03  -2.4284585e-03  -3.2475867e-03  -4.6383364e-18  -6.4432516e-18  -3.6994559e-18   2.1649220e-18  -1.1001389e-18  -7.9719020e-18   1.5115288e-14  -1.3433950e-14  -2.2047158e-15   3.0845669e-15   9.3497433e-15  -1.0965543e-14  -3.5916522e-18  -6.7967390e-19  -3.1192260e-18   3.8756486e-18  -5.4635925e-19  -6.9069092e-18  -3.7736079e-15   9.3167546e-15  -9.9700186e-15  -2.0040385e-14   4.7863497e-15   1.2546943e-14   8.2816793e-18   2.4330364e-18   1.8599907e-18   5.1624926e-18  -1.2487676e-17   3.1734468e-18   4.5719350e-15   5.1500770e-15   9.8144810e-15  -9.3976537e-15  -7.2018171e-15  -4.9584757e-15  -7.1025439e-18  -2.7738281e-18   1.5369108e-18  -1.1614906e-18  -3.9804217e-19   3.3592928e-18  -1.5818934e-14   1.7884308e-14  -4.0037531e-15   2.2700335e-14  -5.6861602e-16   5.8353683e-15   7.3596354e-18  -9.7115805e-19  -6.3781403e-18  -1.6591611e-19   5.6983302e-18  -1.1400889e-18  -1.3670962e-14   1.4616935e-14   1.2639203e-14   2.1130498e-14   4.7229301e-15  -1.5937227e-15  -8.8852936e-21   6.1637658e-18   3.7209336e-18  -7.0658212e-18  -2.2913082e-18  -8.7217892e-18  -8.0816095e-15   1.0771247e-14  -9.5003235e-15   2.3937758e-14  -7.0441095e-16   3.0167714e-15
  -4.9863112e-15  -1.2002696e-14  -8.6635185e-15  -6.4849033e-16   1.2241704e-14   1.4301449e-14   1.3905708e-03  -9.8433133e-04   4.7624134e-04   8.0228636e-04  -2.2078346e-03  -1.1697379e-03  -1.5011140e-14   1.4576053e-14  -1.0970316e-14  -1.2014662e-14  -1.5679766e-14   1.4808311e-14   9.9263646e-05  -4.8189534e-04   1.1029789e-04   1.7697109e-03   2.8314450e-04  -8.4571549e-04   5.1502240e-15  -2.0407476e-14   1.0177089e-14   3.0458627e-15  -1.4162107e-14   1.2647072e-14  -1.6725220e-03   1.0264942e-03  -2.5216739e-03  -1.2182939e-04  -1.0260234e-03   2.1901047e-03  -4.0689264e-15   3.8890659e-15  -1.9257596e-14  -7.0225045e-15   4.3892518e-15   2.1944722e-16   7.7647427e-04  -2.2280344e-04   8.6241798e-04   2.2352537e-04   1.2495514e-03  -1.5847891e-03  -1.8297496e-14   1.5432509e-14  -1.3022741e-14   1.2911937e-14  -1.8901443e-14   1.2094703e-14   3.5593551e-04   8.0386353e-04   6.5431265e-05   3.6398913e-03   5.8025034e-04  -4.2259053e-04   1.2985342e-14  -9.7806887e-15  -1.7363425e-14   1.1979535e-14  -1.3658478e-14   1.9242572e-14  -2.0291672e-03   9.4023129e-04  -2.1037076e-03  -2.4284585e-03   3.5620491e-03   2.7760786e-03   3.3427026e-18  -1.8374032e-18   2.4744328e-18   5.4849564e-18  -1.6666086e-18   6.5721897e-18  -1.2049310e-14   4.7873401e-15   7.4615312e-15  -1.4318315e-14  -1.3506242e-14   1.2917666e-14   1.2797601e-18  -1.3146113e-18  -4.5515354e-18   1.4777442e-18  -2.3457545e-18   7.5554453e-18  -1.0754128e-14  -7.4579665e-15  -2.1304224e-14  -1.3019273e-14   1.1088258e-14   1.7692939e-14  -8.8731841e-18  -5.6143002e-18  -6.0579306e-18  -1.8664947e-19   7.7171409e-18  -5.2832584e-19  -3.0409857e-15  -1.1392920e-14   6.5079789e-17   1.3309859e-14  -9.2451054e-15   4.3780916e-15  -2.5262655e-18   6.0124666e-18  -4.1032371e-18  -4.5357914e-18  -4.7054643e-18   3.4064831e-18   2.9798615e-15  -1.6836626e-14   4.5984816e-15  -1.8228731e-14   1.9492917e-14  -1.7551072e-14  -9.4667622e-19   4.7821404e-18  -3.7045073e-18  -1.6027468e-18  -7.9579473e-18  -7.2464626e-18  -2.7490664e-15   3.5110056e-15   1.0232556e-14  -1.0033950e-14   2.1185549e-14  -7.8783518e-15   5.1435452e-18  -5.4490750e-18  -9.2685987e-18   4.0606901e-18   1.0825711e-17   1.4579477e-17   1.2414076e-14  -1.9541637e-14  -5.7130194e-16  -2.9230849e-16   2.9419013e-14   4.8508116e-15
  -4.5726613e-15   1.0046012e-14  -1.6825435e-14  -1.6555728e-14  -1.4365364e-14   9.1862777e-15   3.1530188e-03  -1.0077546e-03   2.5545129e-03   1.8997583e-03  -9.1227065e-04  -1.5568069e-04   3.2875846e-15   2.8455123e-15   2.1734382e-14   1.8471411e-14   5.3331139e-15  -2.2373485e-14  -1.0110719e-03   6.9046285e-04   1.9230250e-03   5.6344719e-04  -1.5730039e-03  -1.3600220e-03   3.5224870e-15  -6.1845100e-15   1.0146511e-14   1.7914011e-14   1.4113391e-14  -9.0791956e-15  -4.1972943e-04   1.6637386e-03  -1.7073700e-03  -2.9638533e-03   1.5333571e-03   9.2414626e-04   6.6940619e-15  -1.9759982e-14   2.2399192e-15  -5.3425852e-15   3.8679797e-15  -9.4417772e-15   2.3723413e-03   1.6571397e-03  -9.2817631e-04   7.0417796e-04  -8.7735502e-04  -1.1846067e-03   4.7324860e-16   1.1228629e-14  -9.3755140e-15  -1.4167103e-14  -1.0816068e-14  -1.4046406e-14   1.6428635e-03  -1.4481590e-03   5.7972861e-04   5.9600600e-04  -1.7727671e-03  -3.6729707e-04  -2.0397123e-14  -1.7554671e-14   8.2134505e-15  -1.2241294e-14   2.3953530e-14   3.3578197e-14  -2.6637631e-03   1.2596391e-03  -2.5941896e-03  -3.2475867e-03   2.7760786e-03   5.6035899e-03   1.0876155e-17   7.0990930e-18   3.8722251e-18   9.1642384e-18   3.8785731e-18   4.7887290e-18   1.2127071e-14  -2.9365090e-15  -1.6667978e-15   3.1692621e-15  -9.6991683e-15  -1.8137724e-14   8.4289413e-18  -3.3764781e-18  -8.4919084e-18  -9.4128246e-18  -4.4856454e-18   8.5511644e-18   9.6169029e-15   1.1464495e-14   5.5875990e-15  -2.8823369e-15   1.4428791e-14  -3.8186655e-15  -1.0051618e-17  -3.2990335e-18  -1.1242043e-17  -2.9603968e-18   1.4706209e-17  -5.7115601e-18   2.9729325e-15   1.3467652e-15   9.2125347e-15  -5.4139172e-15   1.5358940e-14   1.4300495e-14  -3.2824141e-18   9.5670955e-18  -1.5308262e-17   6.0994604e-19  -1.0167056e-17   2.6965252e-18   2.2838736e-16  -6.1324587e-15   5.6280251e-15   1.0829396e-14  -8.5978212e-15   3.0392617e-14  -5.8947781e-18   1.3514113e-17  -2.6951251e-18  -7.7728473e-18  -5.8717535e-18  -1.0751419e-18  -3.4702451e-15  -9.2597642e-15   1.7292653e-14   5.7672606e-15  -6.0510772e-15   2.8063464e-14  -6.8035240e-19  -3.3870151e-18  -7.8495899e-18   4.8970219e-18   8.7722065e-18   1.9179101e-17  -1.6301936e-14  -1.1165857e-14  -2.4405234e-15  -2.2114866e-14   2.1431034e-14   4.1405725e-14
   7.7530602e-15   1.3667313e-14   4.1486152e-15   7.5324479e-15  -1.7453365e-15  -5.0895972e-16   2.1118941e-18  -8.1498761e-18   5.4170437e-18   3.4195098e-18   1.5735068e-18  -4.7375400e-18   1.3381467e-14  -4.2329469e-15   8.3453785e-15  -8.6652502e-15   2.2453060e-15  -1.1824702e-15   3.1549646e-19  -3.1426078e-18  -4.8757003e-18  -2.1282122e-19  -5.7677316e-18  -5.5047407e-18  -9.1031175e-16  -4.9553599e-16   3.0283848e-15  -1.6942696e-14   9.5407084e-15   1.2162328e-14   2.4990952e-18  -2.7079168e-18  -6.7308936e-19  -1.3069401e-17   4.4449858e-18   2.0781474e-18  -2.6455113e-14  -4.2123786e-16  -1.5302076e-14   1.7608164e-14   1.1530893e-14  -1.8180384e-14   4.5420714e-18  -7.8597359e-19  -3.9820044e-18   7.2418792e-18  -3.2565852e-18   3.2803743e-18   2.3276388e-15   1.0467143e-14   5.8947553e-15  -6.0452284e-15   5.6913586e-15  -5.0760568e-15   1.1092928e-18  -2.6221670e-18   2.8300460e-18  -3.5209404e-18  -1.3418689e-17   1.3574572e-18  -3.0499188e-15  -3.8708746e-15   1.2230999e-14  -3.6997396e-15   8.4756666e-16  -1.7495953e-15  -9.6447819e-18   8.8075967e-19  -8.8378286e-18  -4.6383364e-18   3.3427026e-18   1.0876155e-17   4.6457301e-03   8.0122102e-05  -5.1747131e-04  -7.8732371e-04  -7.0502844e-04  -1.8935611e-04   1.7599699e-14   9.1531171e-15  -1.0135084e-14   2.7212765e-15  -2.1763896e-16  -2.7844502e-14   2.2788814e-03   2.8481931e-03  -8.4996626e-04   1.0368120e-03   5.8368219e-04   2.7017890e-05  -9.8186996e-15  -4.2815603e-16  -3.0604726e-15  -2.2677600e-15  -9.9638338e-15   2.9669379e-15  -1.3728457e-03  -1.3500271e-03  -2.3874353e-03  -1.3078154e-03   3.4401364e-03  -3.3978532e-03  -1.8570368e-14  -3.4091013e-15   1.9251202e-14   1.2238130e-14   9.1116176e-15   3.4123809e-15   3.3028134e-04  -1.3396205e-03  -1.6289101e-03   1.3452710e-03  -2.6624574e-03   4.4988996e-06   2.7979811e-15   8.8612562e-15   3.7239961e-15  -4.7064521e-15   8.1728813e-15  -1.0423950e-14   3.1949744e-04   1.6836350e-03   1.0527175e-03  -3.3945015e-03   1.0892418e-03   1.1522405e-03  -4.7216236e-15   1.0474553e-14  -9.3808558e-15   1.5647354e-15  -1.9883563e-14   1.9093306e-15  -1.0848534e-03  -1.2046582e-04   1.0906728e-03  -9.7723450e-04  -3.0874682e-04   2.0762798e-03  -8.2599215e-15   1.0240018e-14  -4.6784978e-15   1.1225107e-15  -8.2093664e-16   1.1778027e-15
  -3.1349939e-15   1.7417258e-15  -8.8692268e-15  -9.1207085e-15  -2.9466404e-15  -3.5538290e-15   4.8845573e-18   2.1444233e-17   1.5445297e-17   3.2812327e-18  -3.5017671e-18   1.0160893e-17   4.1739942e-15   7.9056358e-15   7.1133616e-15  -1.1730291e-14   6.8003641e-16   7.5735688e-15   1.5711511e-19   2.7378821e-17   2.9988963e-17  -4.3257580e-18  -3.1012118e-18   9.6361639e-18  -1.6709344e-14   9.2108538e-15   5.7117848e-15   7.7668042e-15  -4.9467137e-15   7.3882997e-17  -1.0388975e-18   1.1422382e-17   4.7536913e-18   4.9191466e-18   7.0114059e-18   4.1580924e-19  -2.3263434e-14  -5.8606172e-15  -1.0146277e-15  -2.0356318e-15   1.1779116e-14  -2.0617625e-14   2.3690012e-18   1.0666702e-17   6.9689453e-18  -7.2184135e-18  -5.8464292e-18  -4.1932351e-20   5.0501601e-15  -2.0432331e-15   8.8747868e-15  -5.7784247e-16  -7.9931374e-15  -1.0461709e-14   3.8554109e-18  -1.2804596e-17  -4.2094308e-18  -3.4829123e-18   1.0339162e-17  -8.0101487e-18  -5.7368598e-15   1.4512671e-14   3.8470286e-15   2.3074617e-14   8.3840238e-15   4.5019792e-15   2.5040771e-18   1.0616810e-17   1.0359294e-17  -6.4432516e-18  -1.8374032e-18   7.0990930e-18   8.0122102e-05   5.1618875e-03   5.0284014e-04   1.7524224e-03   1.5293709e-03   5.9021086e-04  -9.4721878e-15   7.6796599e-15  -1.7728016e-14  -1.7828128e-14   5.5057042e-15  -1.0062492e-14   2.4300656e-03  -3.4988225e-03   1.2614879e-03  -4.9326918e-03  -1.4073316e-03   3.9383185e-04   3.1918514e-15   7.8095776e-16   3.3131960e-15   7.5007721e-15  -1.1715651e-14  -8.0415125e-15  -1.2252484e-03   9.4255820e-04   1.5991874e-04  -5.7030890e-04   2.4535887e-03  -1.4226018e-03  -9.7109307e-15  -7.7084259e-15   1.0776070e-14   1.2062067e-14   2.0475958e-15   1.5911421e-14   1.3902050e-03   1.2754012e-03   7.0028871e-05   2.7403938e-03   1.1106732e-03  -1.1558019e-03  -1.9840020e-16  -9.6820099e-15  -1.5366552e-14   1.6932547e-16  -2.7122372e-15   2.6566006e-15  -1.8388965e-03   1.1400999e-03   1.9518964e-03   1.2898865e-03   8.8459279e-04   1.6772177e-03  -9.3177223e-15   7.6111097e-15  -9.4406276e-15  -5.4356191e-15  -4.5053629e-15   6.1404360e-15  -1.3630251e-03   8.4193295e-04   9.7167602e-04   1.6078768e-03  -1.1250912e-03  -5.4036429e-04   3.4794004e-15   1.1554534e-14  -8.6506390e-15  -1.6575915e-14   1.2670528e-14  -1.3044660e-15
   4.0294177e-15   1.6198351e-15  -5.4741134e-15   1.7017142e-14  -2.3287026e-14   4.0390592e-15  -5.3337436e-18  -3.4748063e-18   6.8304093e-18   3.4136616e-18  -2.2082184e-18  -3.1330833e-19  -3.3945662e-15  -2.1307294e-15   1.9970595e-14   1.2530111e-14   9.1138371e-17   7.4848315e-15   3.4089376e-18   5.6274786e-18  -1.3745924e-18  -1.0093445e-18  -8.1567932e-19  -4.2783263e-18  -6.2486829e-15  -9.3589953e-15   8.1396603e-15   1.0863967e-14  -1.3011135e-14   3.1305460e-15   3.2516831e-18  -4.4683057e-19  -1.0878199e-18  -5.5509068e-19   2.7989278e-18   6.2303300e-18   2.1000898e-15   1.5974063e-14  -1.0794351e-14   1.0265722e-14   1.3760942e-14  -7.4875231e-15   6.3983150e-18  -4.4114492e-18   2.7848785e-18   1.6846952e-18   4.5992653e-20   6.9662552e-18  -1.6239959e-14   1.6681184e-14  -1.8614877e-14  -5.4828469e-15  -5.4166881e-15  -6.6808275e-15  -2.1105213e-18  -3.0903359e-18   3.0334363e-18   1.3879974e-18  -2.7323183e-19  -1.2720809e-18  -1.9605744e-15  -7.6173007e-15  -3.8156112e-15  -6.1682153e-16   3.9768219e-15  -5.5084721e-15  -7.8154267e-18   5.5935626e-19  -2.1827890e-19  -3.6994559e-18   2.4744328e-18   3.8722251e-18  -5.1747131e-04   5.0284014e-04   2.5014320e-03  -5.4876359e-04  -1.8616933e-04   1.3814523e-03   5.9254885e-15   7.4290186e-15   8.5798725e-16   7.1790293e-15  -1.8837643e-14  -6.7694860e-15  -1.2160215e-03   9.3622135e-04   1.2838661e-04  -1.0786460e-03  -1.1084464e-03   1.4602612e-03  -2.1786766e-14   1.0396581e-14   1.4173079e-14   2.8511157e-15  -1.0581767e-14   2.0201224e-14  -2.2781963e-03   2.5698550e-04   1.0385485e-04  -1.4186549e-03   7.2849014e-04   7.5934579e-05  -1.5482897e-14  -2.8269204e-15   5.9488690e-15  -8.0516051e-16   1.2008355e-14   2.8205298e-15   7.6095042e-04   2.1935933e-03  -2.5154972e-03  -2.0540764e-03   1.4745775e-04   5.5967659e-04  -7.7894161e-15   4.0485749e-15   1.5141405e-14  -6.6801970e-15   3.2331560e-17   7.6490195e-15  -2.0311274e-03  -7.8832358e-04  -1.5698136e-03   1.0882496e-03  -2.0217640e-03   1.3313737e-03   1.0649301e-14  -5.7653995e-15   1.1074104e-14  -1.2743237e-14   5.8660389e-15   7.3315995e-15   2.8585717e-06   5.0741447e-06  -1.1089005e-03   7.2960455e-04  -1.6506328e-03  -1.2958995e-03   6.6858689e-15  -8.2742835e-15   1.6350504e-15  -1.6182305e-14   1.4397430e-14  -8.5947123e-15
   2.3758717e-14  -2.6286711e-15  -6.6649183e-16  -8.0597839e-15  -2.7107323e-15   6.1234232e-15   1.2673423e-17   9.5715107e-18   1.1408259e-17  -3.0859174e-18  -6.1405424e-18   1.4990142e-17   1.1566690e-14  -1.5013431e-14  -1.3367301e-14   1.9130208e-14  -5.1270169e-17  -7.0700725e-15  -1.0373940e-17   2.0777168e-17   2.0792553e-17   4.3188048e-18  -2.8402271e-18   5.3539519e-18   1.6436039e-14   3.9567876e-15  -6.1495263e-15   1.2298915e-14   8.4282354e-15  -7.7055398e-15   8.3615599e-20   1.2866651e-17  -6.3165281e-18  -2.7288408e-19  -1.1890453e-17   5.6108107e-19  -1.0214198e-14   1.8054535e-14   8.9379209e-17   1.9953204e-14   8.3243432e-15  -1.0732885e-15   9.3187352e-18   1.6542740e-17  -3.8951505e-19  -2.8811189e-18   6.9422535e-18  -7.5246612e-18  -8.8098782e-15  -1.1324098e-14   4.4220767e-15  -1.3919697e-16  -1.3291391e-14   4.0119481e-15   2.4076931e-18  -4.5708927e-18  -1.1173407e-17   1.4543187e-17   4.3743998e-18   3.8322369e-18  -7.2735192e-15   7.9310327e-15   4.6437408e-15   8.0390616e-15  -9.3477281e-16  -1.2293443e-14   5.2270724e-18   5.8433939e-18   8.7819395e-18   2.1649220e-18   5.4849564e-18   9.1642384e-18  -7.8732371e-04   1.7524224e-03  -5.4876359e-04   5.3082577e-03  -3.3585971e-04  -3.7458155e-04   2.5793338e-14  -4.9967155e-15  -1.1891681e-14  -1.5817876e-14   8.7244013e-15  -5.2974857e-15   1.6659887e-03  -4.8192040e-03  -1.4687360e-03  -2.2919977e-03  -2.9436049e-03  -7.8678226e-05  -4.2217765e-15  -5.7968719e-15   7.8107884e-15   1.2829895e-15  -1.5407185e-14  -4.8376153e-15  -1.4955758e-03  -6.0417622e-04  -1.3022435e-03   1.9468579e-03   2.4347454e-05  -8.6326982e-04  -4.1906331e-15  -9.3114611e-16  -5.2982516e-15  -7.5544022e-15   1.3410212e-14  -5.7375728e-15  -2.7624275e-03   1.9994676e-03   4.9269871e-04   9.0431715e-04  -5.8086092e-04   1.8233386e-03   6.6956745e-15   1.9575132e-14   4.4734437e-15  -1.0415918e-14  -4.3583690e-15   1.1211980e-14   1.9060192e-03   2.2459681e-03  -2.1980761e-03   1.1292709e-03   9.6275933e-04  -1.9740606e-03   2.5207092e-15  -8.4628373e-15  -1.0866176e-14   2.7672622e-15   2.0174215e-14   2.5441072e-15   8.9250347e-04   1.9451308e-03  -4.2963403e-04  -2.4786754e-04   1.9635428e-03   5.0748029e-04  -3.4911955e-15  -2.7552503e-15  -5.5114837e-15   1.9362494e-14   6.4119568e-15  -7.9468829e-15
  -1.3251618e-14  -7.3667026e-15   1.9385131e-14  -1.2307732e-14   1.3331281e-14  -3.7110166e-15  -2.3131095e-18  -1.8023837e-18   8.0439914e-18   3.6599263e-18   6.9619885e-19   6.4327893e-18  -6.3761770e-15   3.9868824e-15  -4.0518094e-16  -6.7545743e-15   6.9747608e-15   2.9101889e-15  -1.1760425e-18   8.9105916e-18   3.1062287e-18  -3.5959185e-18  -1.8125404e-18  -4.2106587e-18  -1.3763396e-14  -3.4371466e-15   9.6310329e-15  -9.3229148e-15   1.7311769e-14   9.2034153e-15   6.5912954e-18   2.3782453e-18   9.3502260e-20  -2.6235373e-19   5.0562473e-18   1.3860992e-18   2.4106131e-14   2.0280661e-14  -3.3982035e-15  -3.1460154e-15  -1.4324333e-14   6.0246158e-15   9.9439642e-18   7.4483659e-19  -1.1312501e-18  -1.0446592e-18  -1.9865609e-18   6.4219943e-18   8.2657871e-15  -5.1725636e-15  -9.9228178e-15  -4.7517580e-15   5.2170581e-15   2.1185275e-15  -2.8913396e-20  -6.3740197e-18   2.8638397e-18  -3.0956370e-18   1.1063474e-18   1.1764455e-19  -5.9579975e-15  -3.4729761e-16   2.4282502e-15   1.3583405e-14   1.2002069e-16  -8.8595683e-15  -3.3249539e-18  -1.2100811e-18   4.3226013e-18  -1.1001389e-18  -1.6666086e-18   3.8785731e-18  -7.0502844e-04   1.5293709e-03  -1.8616933e-04  -3.3585971e-04   3.6648475e-03  -1.1032974e-03  -1.1100251e-14  -5.7292701e-15  -2.0862945e-15   2.2152663e-14   9.6739855e-15   1.6232951e-14   1.7566848e-04  -1.3218056e-03  -7.1617256e-04  -3.1830428e-03   1.2893192e-03  -7.6406495e-05  -6.3967286e-15   6.5238462e-15   1.4796942e-15   1.6582880e-14  -1.8013095e-16   4.8815299e-15   3.5618968e-03   2.4280658e-03   6.1142695e-04   9.5800941e-05  -1.2032782e-03   2.4588226e-03   1.4539760e-14   1.2823043e-14  -1.7544049e-14  -1.0679078e-14  -6.8099699e-15   2.3751332e-15   1.3377819e-06   5.5229991e-04  -2.4135757e-03   9.8235440e-04   1.6258154e-04  -1.5746635e-03  -5.1418120e-15  -1.4056227e-15   1.3808796e-15  -7.0064254e-15   1.8501252e-14  -1.9975031e-14  -2.3480848e-03   1.6051104e-03   1.2829605e-03  -1.0543931e-03  -2.4765474e-04   1.0316651e-03  -6.6322713e-15   1.2881778e-14   3.0044538e-15   1.0057411e-16   6.4371676e-15   1.3457429e-14  -1.5212505e-03  -8.7093146e-04  -4.8490408e-04   1.2520001e-03   5.0456169e-04   1.9099625e-03  -6.3375946e-15   1.1586976e-14   4.7434016e-16   2.4402947e-15  -2.7187850e-15   1.5391121e-15
   2.5737922e-15   6.1427001e-15   1.9574343e-14  -3.1887286e-16  -1.5670614e-14   1.4752450e-14   2.8319283e-18   6.3348810e-18   1.3669505e-18   1.7714852e-18  -5.4799297e-18  -5.2636810e-18  -1.6711802e-14  -6.9576683e-15   3.8519725e-15   8.9831861e-15  -1.5984387e-14   1.3720848e-14   3.8861911e-18   2.1395090e-18   7.0703276e-18   2.8740166e-18   7.6172874e-19   3.7191728e-18   7.1562592e-15  -1.3503024e-14  -1.2961316e-14   3.4509738e-15  -1.0013274e-14   1.9538366e-14  -7.6149220e-18   2.7581798e-18  -1.6939606e-18   2.0073965e-18   6.2493079e-19   4.5670713e-18  -1.8931874e-14   1.1301670e-14   6.7672610e-15  -1.9611821e-14   2.2372107e-14  -2.0096038e-15  -4.9443674e-18  -3.6268675e-19   6.1917409e-18  -1.1185947e-18  -2.5148722e-19  -4.5763779e-18  -5.0229357e-15   7.9606969e-16  -6.5496180e-16   1.4852392e-14   3.7722266e-15   5.1768261e-15   1.5082777e-18   5.1473545e-19  -9.2618123e-19   4.9156242e-18   3.9543455e-18  -5.5130263e-18   1.2316118e-14   5.0072750e-15   1.7260576e-15  -2.9117597e-15  -1.1928456e-14  -9.8626175e-15  -3.1437915e-18   6.3771010e-18  -4.2442866e-18  -7.9719020e-18   6.5721897e-18   4.7887290e-18  -1.8935611e-04   5.9021086e-04   1.3814523e-03  -3.7458155e-04  -1.1032974e-03   2.8762517e-03   1.7698388e-14   1.5325750e-14   2.0667536e-15  -1.2536279e-14  -6.1472504e-15   1.8888490e-14  -2.4644880e-04   5.5607207e-05   1.3768911e-03   3.5604053e-04  -4.6238629e-04   2.0942142e-03   5.1531217e-15   1.2507741e-14  -1.0733240e-14  -4.4496470e-15  -8.5347188e-15   1.9762776e-14  -3.3162448e-03  -1.3216682e-03   1.0081403e-04  -9.9299948e-04   2.5740077e-03  -4.1714438e-04  -1.6927890e-14  -3.9281950e-15   1.0152797e-14   1.4683987e-14   5.2580878e-15   7.9850062e-15   1.7898776e-03   1.0523616e-03   1.1039737e-03  -1.0148046e-03   9.4527885e-04  -1.5708193e-04  -1.9219468e-15  -4.0620018e-15  -1.1193530e-14  -4.8644553e-15  -1.2306810e-14  -6.7743787e-15  -1.1515889e-03  -1.1721676e-03   6.2901989e-04   1.6882424e-03  -2.2200358e-03  -7.7139683e-04   1.6670524e-14   3.0654646e-15   1.8078082e-14  -1.1675955e-14   1.0100394e-14  -1.1876748e-14   1.2636129e-03  -1.5454741e-03  -1.5436522e-03   1.7993434e-03   7.6293786e-04   1.0951295e-03  -7.4278759e-15   6.0327360e-15   6.5993478e-15   1.4712523e-14  -2.2469001e-15  -1.9029644e-14
   2.9208118e-03   8.9947532e-04   3.3431073e-04  -1.8700353e-03  -6.2309165e-04   2.6589284e-03   1.0955295e-14   6.1252358e-15  -1.0696023e-14   1.6345593e-14  -4.7940743e-15  -7.0158542e-15  -5.5473179e-04  -1.7077154e-03  -9.2365736e-04   2.6718107e-03  -8.2827108e-04  -1.6544807e-03   1.3517503e-14  -1.5239535e-14   1.6430999e-14  -2.7937143e-15   1.0369933e-14  -6.4637585e-15  -1.0065659e-03   1.8999090e-03   2.1491619e-04  -9.8143216e-04   8.7181372e-04  -1.1057417e-03   1.2988417e-14   1.3222081e-14   1.0314793e-14   2.3665916e-15  -6.2359655e-15   9.4055766e-15  -2.0466206e-03   4.5511095e-03  -1.1225288e-04   3.4157045e-04   1.1238986e-03   5.3714434e-04  -1.9065114e-14   1.3825590e-14  -6.0732788e-15  -1.5225930e-14   5.5777565e-15   7.3642440e-15   1.6537273e-03   1.3612061e-03   7.9581668e-04   1.5940026e-04  -3.7937525e-04   1.4654534e-03  -1.1370806e-14   1.2470495e-14  -1.5064892e-14  -7.9930649e-15   1.6292065e-15  -1.4798875e-14   3.7321571e-05  -1.3328485e-03   2.4503443e-03  -3.1945495e-03   1.2425293e-05   1.5649300e-03  -1.5837168e-14  -2.4954500e-15   1.8319478e-15   1.5115288e-14  -1.2049310e-14   1.2127071e-14   1.7599699e-14  -9.4721878e-15   5.9254885e-15   2.5793338e-14  -1.1100251e-14   1.7698388e-14   9.8598912e-03  -2.1922289e-08   1.1038384e-06   3.2379294e-07  -4.8077365e-07  -7.6932356e-07   3.2940026e-15   4.2317421e-15  -2.4778020e-14  -1.3427794e-15  -4.7734864e-15   5.3344421e-15   5.3636517e-07  -3.4988617e-08  -8.8521974e-07  -1.3402098e-06   1.4314066e-06   1.7124631e-06   4.3715517e-15   9.8541521e-15  -2.7498848e-15  -5.9424019e-15   6.3739861e-15   4.6093081e-15  -6.2966984e-06   4.2802467e-07   1.1298291e-06  -1.7807786e-06   7.1190792e-07  -1.0462488e-07   6.3997589e-16  -2.0625527e-15   6.2513650e-15   4.9249570e-15  -1.2611008e-14   4.4406697e-15  -3.9457523e-07   1.7720691e-06  -3.1467312e-07   8.0493025e-07  -2.8585922e-06  -4.0892349e-06   1.2002351e-14  -1.0529745e-14  -2.5522316e-15   7.4350307e-15  -2.5318388e-16  -3.6006312e-15  -1.8759893e-06  -2.8437916e-06   3.3439427e-06   2.4747616e-06   7.5788239e-07   2.1065997e-06   1.3575251e-15  -7.6217015e-15   5.9059849e-15  -1.7581491e-14  -1.3087846e-15   8.0701375e-15   3.6385755e-06  -1.5029461e-06   1.2588536e-06   3.5148082e-06  -1.3976011e-06  -4.2568041e-07
  -1.6681048e-03   1.1583231e-03   8.6567380e-04  -1.1505268e-03  -2.2524407e-03   1.6811515e-03   2.0586156e-15   1.9123223e-14   8.9189543e-16  -2.0504166e-14  -1.4884396e-14   1.1103904e-14   9.7147462e-04  -3.9792578e-03   2.3705544e-04  -1.6748196e-03  -4.9963408e-03   1.5529998e-03   1.5816517e-14   8.6784037e-15  -7.5195928e-15  -6.6027594e-15  -7.2970699e-15  -4.7116172e-15  -1.9109887e-03  -1.2656169e-03  -1.1304491e-03   1.4148780e-03  -9.2837697e-04  -5.1695099e-04  -4.2344453e-15   1.4897470e-14   6.9795298e-15  -1.2553481e-14   1.1930299e-14  -8.7377284e-15  -1.1849146e-03  -5.7575719e-04  -8.6468862e-04   1.3727227e-03  -1.1839972e-03  -2.1032006e-03  -3.7186978e-15  -2.1586730e-14   9.5705058e-15  -9.9355313e-15   1.8052839e-14  -5.7902690e-15  -2.5933337e-05   8.2990173e-04  -7.7337103e-04  -1.5953628e-03   2.2813919e-03  -9.0138451e-04  -1.7855277e-14  -1.9317170e-14   1.0935822e-14   1.7112137e-14  -5.8026827e-15   1.2347973e-14   9.1870232e-04   1.2152763e-03  -5.5881961e-04  -1.1270591e-04  -1.7477149e-03   9.0080661e-04   1.0195687e-14  -1.0827870e-14  -4.9742534e-15  -1.3433950e-14   4.7873401e-15  -2.9365090e-15   9.1531171e-15   7.6796599e-15   7.4290186e-15  -4.9967155e-15  -5.7292701e-15   1.5325750e-14  -2.1922289e-08   9.8655346e-03   4.7533181e-06  -2.5331134e-07  -7.1802913e-07   2.8627351e-06  -2.9965857e-15  -1.2148953e-14   8.2457984e-15  -2.4516493e-14  -9.3358426e-15   1.2039265e-14   6.1524718e-07  -1.3443813e-06  -2.2187801e-06   1.2222018e-06  -1.6200415e-07  -1.5218962e-06  -5.5564657e-15   1.7160883e-15  -8.3901067e-15  -1.5579144e-14   8.9427795e-15  -1.0075479e-14   2.3400044e-07   5.6206944e-06   9.2191186e-06   1.5544513e-06  -1.7618053e-06   4.7685691e-06   1.3100252e-14   1.1157282e-14  -1.1357014e-14  -1.2650569e-14  -5.2772060e-15   5.6495313e-15  -2.4729859e-06   1.7804560e-06   3.6334798e-06  -1.6820564e-06   1.1634058e-06   6.1651634e-07  -1.8062012e-14  -1.2119734e-14   3.8798424e-16  -2.4507220e-14  -6.5598839e-15  -3.3747716e-15   2.6339042e-06   2.5130683e-06   2.4534517e-06  -7.7458244e-07  -1.9988233e-06   4.4716796e-06  -2.5397068e-14   1.3386086e-14   5.6368409e-15   2.3868550e-14   5.0411382e-15  -1.3669216e-14   4.2924546e-07  -2.1959958e-06  -4.2884562e-06  -2.5258998e-06   6.5140578e-07  -5.6138716e-07
   5.2908990e-04  -2.9919240e-03  -1.6424941e-03   9.8168217e-04  -3.2004646e-03  -5.1713959e-04   1.0034598e-14   2.8187626e-15   1.8795551e-14   2.6438052e-15   1.3047889e-14  -8.8462777e-15  -3.2617201e-04   9.7080834e-04   3.3629719e-04   2.8316207e-04  -3.7212107e-03   1.4490364e-03   1.9872874e-14   2.5341683e-15   4.5490284e-15  -1.9008413e-14   2.1201687e-15  -9.5963638e-15   2.3054794e-03  -1.2699308e-03   5.7087215e-04  -3.0127190e-03  -1.0304557e-03   9.5250708e-05   1.2342646e-14  -8.6617066e-15   9.9765866e-15   1.0281309e-14  -1.1422392e-14   2.9361582e-15   7.9075588e-04  -9.7762591e-04   1.1381556e-03  -6.7282767e-05  -1.9452823e-03   2.6223186e-03   1.4574591e-14  -3.2081128e-15  -1.5945306e-14  -7.2459599e-15  -6.6473272e-15  -7.6292809e-16   1.5618286e-03   1.2542168e-03   3.3357181e-04   2.4423633e-03   5.8274640e-04  -9.2062334e-04   1.8966375e-14   4.7705346e-16  -2.0698362e-14   3.1836931e-15   8.7645255e-15  -1.0864239e-15  -2.0281225e-03  -2.2274245e-03   1.7155901e-03  -8.1572275e-04  -1.3459782e-03  -8.1418365e-05   8.3810770e-15  -4.5391180e-15  -3.2614351e-15  -2.2047158e-15   7.4615312e-15  -1.6667978e-15  -1.0135084e-14  -1.7728016e-14   8.5798725e-16  -1.1891681e-14  -2.0862945e-15   2.0667536e-15   1.1038384e-06   4.7533181e-06   9.8647264e-03  -2.7111770e-07  -9.5987038e-07   9.6258926e-07   9.0196046e-16  -1.6467956e-14   1.2872741e-14   3.6531129e-15  -1.1832833e-15   2.2718368e-15  -1.4154421e-06  -1.8825224e-06  -1.3456970e-06  -1.2720307e-06   2.1253485e-06   7.4963384e-08   1.3474808e-14  -1.2188806e-14   6.1604246e-15  -6.5063703e-15  -8.3752670e-15  -3.3427879e-16   1.2880639e-06   9.1187636e-06   3.6213652e-06  -3.3534424e-06   6.3966679e-07   2.9148214e-06   3.3227551e-15  -1.8352251e-14  -1.4321601e-15   1.8706928e-15   6.4468775e-15   1.0607872e-14   3.1468583e-06   1.4381376e-06   1.7575117e-06   7.6211225e-07  -4.1177528e-06   1.1901298e-06  -7.7908685e-15  -4.0138636e-15   1.3670820e-14   4.9828571e-17  -1.1989521e-14  -4.2927338e-15  -1.1227355e-06   5.2862517e-06   1.9608623e-06   2.1399699e-06   6.0375207e-07  -1.4664263e-06   3.4595903e-15  -8.2786416e-15   6.1707012e-15   2.2540848e-15   6.6267341e-16  -3.5254868e-16  -3.1675230e-07  -3.2891852e-06  -8.8120895e-07   4.5346504e-06  -1.9724827e-06  -2.9351427e-06
  -8.1008862e-04   8.0798291e-05  -2.4523940e-04   2.3869496e-03  -2.1900949e-04   9.4954763e-04   8.4452059e-15   2.5021390e-15  -5.2635926e-15  -1.0082242e-14  -2.1501082e-14   3.2025721e-15   8.1706171e-04   1.6540202e-04  -1.6210154e-03  -6.8780460e-04   6.3559720e-04  -1.1138719e-03  -1.5996209e-14   1.0078848e-15   5.0221362e-15   1.6969953e-14   1.3279634e-14  -4.7973775e-15  -3.4349466e-03  -1.9799836e-03   1.4308051e-04  -2.2871506e-03   1.0573288e-03   1.3532738e-03  -1.7206215e-14   5.3650320e-15   1.7007750e-14   1.8847316e-14   3.8316262e-15   1.3790876e-14   3.3377207e-03   9.4059697e-04   6.5525053e-06  -3.5834277e-04  -4.6764002e-04  -3.9098113e-04   1.2284653e-14  -4.6263422e-15  -1.4492613e-14   6.5530921e-16   3.1720404e-15  -9.9852516e-15   1.7896886e-03  -2.5345037e-03  -3.4044867e-03  -2.7866552e-03   2.5887912e-04  -1.8245064e-03  -1.7252200e-14  -4.8808227e-15   8.6001011e-15  -2.7405601e-15   9.6608609e-16   7.8250606e-15   4.7940179e-04  -1.6795747e-03   1.2436707e-03  -2.9351114e-03   4.6862655e-04  -1.4785856e-03  -4.1948761e-15  -4.0588565e-15   5.8109416e-15   3.0845669e-15  -1.4318315e-14   3.1692621e-15   2.7212765e-15  -1.7828128e-14   7.1790293e-15  -1.5817876e-14   2.2152663e-14  -1.2536279e-14   3.2379294e-07  -2.5331134e-07  -2.7111770e-07   9.8616475e-03  -2.1411841e-07  -7.8444847e-07  -6.0044786e-15  -5.9942010e-16   6.7536559e-15  -8.4237443e-16   2.5627883e-15  -6.6074032e-15  -1.7487518e-06   1.2593223e-06  -1.6971803e-06   1.1239671e-06   8.6464194e-07   2.2354340e-06   1.5638314e-14  -8.7019317e-15   1.7442965e-15   8.4616109e-15  -2.0595616e-14   5.3624212e-15  -1.6589175e-06   1.5433895e-06  -3.2265932e-06   5.2887805e-09   2.1784147e-06   1.2779762e-06  -8.3774291e-15  -6.8829390e-15  -7.4743508e-15   7.4867305e-15   3.8125679e-16   1.7635025e-15   3.4720891e-06  -1.9243408e-06   3.5378387e-06  -1.7195910e-06   2.1362797e-06  -3.8664165e-06  -3.7784006e-15  -4.9569043e-15   9.1229618e-16  -5.0082298e-15  -3.6253453e-15  -1.5462926e-14  -9.6687608e-07  -4.6192664e-07  -1.4418125e-06  -9.9199387e-07  -6.1641562e-06   1.1887087e-07   6.9147301e-15  -6.0024321e-15   6.7147346e-16  -5.1463325e-15   8.8296240e-15   4.8749438e-15   2.3007923e-06  -2.4156080e-06   3.2711888e-06  -1.3432144e-06  -4.9920940e-06  -2.7607344e-06
  -1.1517011e-03  -1.5179235e-03  -4.9143028e-05  -2.1411519e-03   1.0916174e-03   9.4182669e-05  -1.6124010e-14   1.6725230e-14  -3.1620415e-16   2.4607116e-14  -1.0349313e-14   1.5013587e-14   1.3582288e-03   4.8153364e-04   2.6733508e-04  -1.7424529e-04   6.3835508e-04  -1.3229101e-03   5.9541721e-15  -7.3919984e-15  -7.5279803e-15   8.5497615e-15   1.0956479e-14  -1.0988878e-14   1.8309221e-03  -1.2886704e-03  -3.2961150e-03  -2.4040866e-03   6.5274801e-04  -1.7245786e-03  -1.3436319e-14   2.6442205e-15   1.5730645e-14  -7.4068778e-15   1.5058021e-14   8.1230233e-15  -3.0909007e-04   2.0879646e-03   2.0940748e-03   1.5168221e-03  -3.0357092e-05   8.6732313e-04   1.4898023e-14   2.0328862e-15  -8.2152100e-15  -5.9920769e-15   1.8105573e-15  -5.2922271e-16   4.3525599e-03   1.9716319e-04   6.7965530e-05  -1.7613540e-03  -7.1971576e-04  -2.1029295e-03   1.7826498e-14  -7.9424049e-15  -1.0268359e-14   1.4697202e-14  -1.5006187e-14  -2.2538427e-14   1.8816066e-03   2.2045800e-03  -3.4904154e-04   3.2251965e-03  -6.2355608e-04   4.5221486e-04   1.3216790e-14  -6.7939013e-15  -1.3012616e-14   9.3497433e-15  -1.3506242e-14  -9.6991683e-15  -2.1763896e-16   5.5057042e-15  -1.8837643e-14   8.7244013e-15   9.6739855e-15  -6.1472504e-15  -4.8077365e-07  -7.1802913e-07  -9.5987038e-07  -2.1411841e-07   9.8617352e-03  -1.7324472e-07   7.1563934e-15   8.2492064e-15  -1.4116741e-14  -8.7548227e-15   1.0660299e-14  -7.7581247e-15   1.0733229e-06   1.9644211e-07   1.6712802e-06   2.1680854e-06   1.6504296e-06  -1.4210546e-06   2.6416061e-15   6.1523624e-15   7.0958849e-15   1.1490381e-14  -1.9787948e-15   3.2106366e-15   8.1871326e-07  -1.8687811e-06   7.7514775e-07   1.7895154e-06   1.1456441e-06  -3.3065073e-06  -1.2536151e-14   1.7043862e-14   4.0132724e-15   2.0996178e-14   8.8030109e-16   1.1763604e-14  -5.2091525e-07  -1.1765446e-06  -1.1532900e-06  -6.3734368e-06  -2.4789985e-06   9.8112902e-07  -6.3978474e-15  -1.2822618e-14   4.8788919e-15   1.0894879e-14  -1.7356817e-14  -1.8688551e-15  -2.2586119e-06   1.0206902e-06  -3.2215454e-06   4.8166574e-06  -1.1208628e-06   2.2008336e-06   1.3978364e-14   1.0528675e-14   1.4869003e-14   5.4959121e-15   6.3805388e-15   1.3716744e-14  -2.4616583e-06   1.7165120e-06  -3.3218896e-06  -1.1186677e-06  -2.7090215e-06   4.6455313e-06
   8.2909989e-04  -3.3051483e-03   1.8904897e-03  -1.4637897e-03  -1.9208725e-03   1.2498802e-03   1.6459259e-14  -4.7782551e-15   8.8019786e-15  -1.1166583e-14  -1.7344108e-14   1.7549497e-16  -2.4941032e-03  -5.4320192e-04  -5.4411067e-04  -1.1354407e-06  -9.5915549e-04  -9.9076073e-04  -1.2556394e-14  -1.1108743e-14   1.4058639e-14  -1.4353319e-14   1.5256262e-15   1.3002478e-14  -3.2780094e-04   2.5658485e-03   3.2790510e-04   9.4827392e-04  -3.9134087e-04   2.3955906e-03   1.0458170e-14   1.1740475e-14  -1.0891638e-14  -1.1493581e-14   7.8448796e-15   1.7723391e-14   1.6203955e-03   1.1585381e-03   9.2416117e-04  -3.7388325e-03  -1.0551915e-04   1.9186219e-03   1.7161350e-15   1.1280701e-14  -9.9460275e-15   9.9932938e-15  -1.0260996e-14  -1.0522935e-15  -7.4457915e-04  -2.2748733e-03   1.3505638e-04  -1.6498659e-03   7.6504767e-04   3.5827221e-04  -5.7890130e-15   1.0372441e-14   1.1238335e-14   1.0802340e-14  -1.3178301e-14  -1.3138932e-14   2.4396610e-03  -9.4460003e-04  -2.3224532e-03   2.2603365e-03  -1.8104907e-03   2.5094167e-04   1.1847834e-14  -1.0962115e-14  -1.8985307e-15  -1.0965543e-14   1.2917666e-14  -1.8137724e-14  -2.7844502e-14  -1.0062492e-14  -6.7694860e-15  -5.2974857e-15   1.6232951e-14   1.8888490e-14  -7.6932356e-07   2.8627351e-06   9.6258926e-07  -7.8444847e-07  -1.7324472e-07   9.8614022e-03  -5.2420473e-15   1.0201393e-15   1.4299629e-14   2.2463537e-15  -3.6879343e-15   1.6506514e-14   9.8505868e-07  -1.9919954e-06   5.5491415e-07   1.9133312e-06  -1.8340405e-06  -6.5392131e-07   5.9655530e-15  -3.5916558e-15   6.5310144e-15  -3.6496818e-15   3.0746797e-15  -5.9266212e-16   1.1237179e-07   4.9088938e-06   2.7715742e-06   1.3740971e-06  -3.1833129e-06  -4.1021268e-06   4.4464373e-15  -1.0464468e-15  -5.5580299e-15  -7.7266590e-15   8.9292349e-15  -7.2209425e-15   6.5978367e-07   3.6857775e-06  -1.9433048e-06  -1.7633493e-06   3.6775174e-06   1.0638680e-06  -1.2682434e-14  -9.3620430e-15  -8.8206725e-15  -1.5364900e-15  -2.6437656e-14   3.5085728e-16  -4.0214065e-06   5.1117927e-07   2.5769291e-06  -2.5948918e-06  -1.2785669e-06  -4.7815245e-07   1.5091215e-14  -8.1963984e-16  -1.1632372e-14   1.6253547e-14  -1.1252352e-14   1.0613418e-14  -2.5872624e-06  -1.9584558e-06  -1.5088582e-06  -3.7179786e-06   3.4181993e-06   3.5009076e-06
   1.4334677e-14   7.5725275e-16   4.6352963e-15  -2.1086041e-15   6.5297105e-15   2.5000583e-16   8.5942239e-18   1.0013132e-17   8.0596828e-18   8.6210772e-19  -1.4800375e-18   4.5877781e-18   9.1150609e-15   2.1712558e-15  -1.5276037e-14  -1.9346680e-14   7.7611566e-15  -7.5505407e-15  -3.0162207e-18   1.1815820e-17   1.6367547e-17  -3.0592667e-19  -4.0604677e-18   5.3762299e-18   7.8987533e-15  -3.3472767e-15  -1.4916603e-15  -8.1808280e-15   7.4160617e-15   4.8297711e-15  -1.8928840e-18   6.7191130e-18   9.6312694e-19  -3.4383410e-18   1.4887815e-18  -1.4188836e-18  -1.8604530e-14  -1.7818634e-14   6.6738849e-15  -1.8010409e-14  -1.3136900e-14  -5.5528220e-15   9.5073873e-19   9.6632793e-18   4.5882743e-19  -1.3341872e-18  -2.8093011e-18  -4.0657421e-18   7.5730763e-15   7.3197159e-15   1.1047440e-14   1.0197907e-14   3.2699160e-15  -6.1418736e-15   3.9149804e-18  -6.0170726e-18  -4.3490686e-18  -5.3791648e-19  -2.7404447e-19  -2.1634559e-18   1.3258061e-14   5.7417363e-15   1.1496162e-14  -6.3883595e-15  -4.4344651e-15   1.2277676e-14   1.2834901e-18   6.6606327e-18   1.7009226e-18  -3.5916522e-18   1.2797601e-18   8.4289413e-18   2.2788814e-03   2.4300656e-03  -1.2160215e-03   1.6659887e-03   1.7566848e-04  -2.4644880e-04   3.2940026e-15  -2.9965857e-15   9.0196046e-16  -6.0044786e-15   7.1563934e-15  -5.2420473e-15   3.0184274e-03  -1.5863775e-03  -1.1329076e-05  -1.4877458e-03  -4.3997741e-04  -3.2575338e-04   2.1241654e-14  -7.2320947e-15  -2.7242439e-14   5.2512408e-17   2.0896371e-14  -1.2147760e-14  -7.6551954e-04  -6.5040412e-04  -1.3326616e-03   1.1570612e-04   2.6199832e-03  -2.4971266e-03  -1.3167927e-14  -5.4837216e-15   1.2911787e-14   1.1146084e-14  -1.9982070e-15  -1.3602260e-14   5.5257826e-05  -6.6551212e-04   8.0944498e-04   2.8959871e-03  -8.2010140e-04  -4.2216587e-04   6.8073384e-15   3.1034200e-15  -6.2459220e-15   3.2861072e-15   2.0293896e-15   1.1797455e-15   6.4082879e-04   1.9372864e-03   1.7533445e-03  -1.1129075e-03   1.8475627e-03   1.1907394e-04  -1.0393984e-14   8.5446786e-15  -4.4649729e-16  -2.5102369e-15  -1.2092753e-14  -1.4360011e-14  -7.5845931e-04   5.3334444e-04   1.2438512e-03   1.8629242e-05   6.3605029e-04   1.5428038e-03  -5.4537401e-15   1.7497724e-14  -6.6993137e-15   5.2658981e-15  -5.5712956e-16   4.4230519e-15
   1.0328580e-14   1.2617525e-14   1.6168526e-14  -6.2521746e-15  -1.7899275e-15  -1.9541909e-14  -1.2791546e-17  -2.3222303e-17  -9.4213216e-18   3.1481611e-18   6.6202313e-18  -1.6675126e-17  -1.0112734e-14   3.0003675e-14   2.5318083e-15   1.6988576e-15   1.2569688e-14   4.5314159e-15   8.0225328e-18  -2.6294674e-17  -3.2590090e-17  -1.8563766e-18  -1.5108405e-19  -1.3227901e-17  -3.1397106e-15   4.3758492e-15   5.5119344e-15  -1.4027277e-15  -7.0174567e-15  -1.1957309e-14   4.4753798e-18  -1.6363043e-17   1.6951831e-18  -9.6220047e-18   7.6762961e-18   2.4545770e-18  -1.0941558e-14   6.8781397e-15  -8.3694607e-15   1.3185299e-14   4.6150060e-15   7.5789839e-15  -1.7065562e-18  -1.8485292e-17  -4.8084846e-18   1.0272131e-17  -3.3575480e-18   1.0769104e-17   4.5892102e-15  -1.6499508e-15  -1.6410550e-14  -1.5566790e-14   2.1556416e-15   5.7450823e-15  -4.2871564e-18   6.4542950e-18   1.2133150e-17  -1.0096427e-17  -1.5879951e-17   2.4374616e-18   1.0221793e-14   6.1130099e-15  -9.0530886e-15  -1.9808939e-15  -6.3677514e-15  -5.4108420e-16  -1.2452392e-17  -9.2488858e-18  -1.4611540e-17  -6.7967390e-19  -1.3146113e-18  -3.3764781e-18   2.8481931e-03  -3.4988225e-03   9.3622135e-04  -4.8192040e-03  -1.3218056e-03   5.5607207e-05   4.2317421e-15  -1.2148953e-14  -1.6467956e-14  -5.9942010e-16   8.2492064e-15   1.0201393e-15  -1.5863775e-03   6.9744636e-03  -1.9310257e-04   4.0783176e-03   2.0983007e-03   1.2358673e-04  -1.4390787e-14   2.2127156e-14   8.7768953e-15  -1.5389554e-14  -2.6737974e-15  -9.9099387e-15  -2.5570713e-04  -6.6261168e-04  -5.5673996e-04  -2.2804210e-03   6.5976467e-04  -9.5846896e-04  -8.7134849e-15  -8.3898567e-15   4.7176711e-15  -6.3286556e-15   1.2356025e-15  -9.1013713e-15   1.3272117e-03  -1.7488292e-03  -2.4910622e-03  -2.1174251e-03  -1.7180320e-03  -3.3901660e-05   4.6497232e-15  -1.6868085e-14   5.6212994e-15  -6.6121347e-16   2.0543940e-14  -7.4145314e-15  -6.6042647e-04  -1.5163858e-03  -1.5308055e-04  -2.7522641e-03  -8.7734229e-04   1.9989291e-03   1.2019487e-14   1.9128440e-15  -8.6139509e-15  -2.3673237e-15   1.0635316e-14  -4.6010616e-15  -6.5836141e-04  -1.0659380e-03   3.8230601e-04  -1.4074323e-03  -2.2757969e-03  -4.7982493e-04   4.7814165e-15   8.3016642e-15   1.2703871e-14  -1.6914798e-14  -1.5429460e-14  -2.2762521e-15
   3.4864981e-15  -1.1718703e-14   1.9095831e-14   4.0612859e-15  -2.0979661e-14  -1.5358314e-14  -9.0789380e-19   1.5649619e-17  -6.8431983e-18  -6.9225150e-19   1.3557915e-19  -5.4114295e-18  -1.8618021e-14   7.0038524e-15   1.0329095e-14  -1.3063279e-14  -5.1867350e-16   9.0503724e-15   6.2946860e-18  -9.9762190e-19   9.3117635e-18  -2.1045974e-18   3.8072262e-18   1.0597922e-17  -1.1992257e-14  -1.0775913e-14   1.5123557e-14  -4.5865166e-15  -7.5470695e-15  -4.9033237e-15  -8.9714869e-18   2.0518741e-19   7.2346314e-18   9.8129009e-18   5.8880419e-18  -3.6040857e-18   1.8530653e-14  -2.0771899e-14  -2.5326499e-15   1.9343727e-16  -1.2497033e-14  -1.5447201e-14  -1.6010007e-17  -1.3128502e-18   7.2418812e-18  -6.4800052e-18  -5.6022810e-18  -4.9551753e-18   1.2491777e-15  -2.1667362e-14   2.5942239e-14  -1.0717058e-14   1.7876420e-14   1.9785497e-15   1.9660162e-18   8.8296662e-19  -3.5071811e-19  -7.3452899e-18   1.0196833e-17  -8.9147367e-18  -8.2568747e-16  -3.1945179e-15   1.1740410e-14   5.6217469e-15  -4.4814042e-15   8.8253029e-16   7.3562101e-18   4.8725126e-18   1.6353281e-18  -3.1192260e-18  -4.5515354e-18  -8.4919084e-18  -8.4996626e-04   1.2614879e-03   1.2838661e-04  -1.4687360e-03  -7.1617256e-04   1.3768911e-03  -2.4778020e-14   8.2457984e-15   1.2872741e-14   6.7536559e-15  -1.4116741e-14   1.4299629e-14  -1.1329076e-05  -1.9310257e-04   2.7657074e-03   1.7589949e-04   3.8209586e-04   1.7167681e-04   8.9136025e-15   2.3341624e-14  -1.0717776e-14  -1.2258363e-15  -2.1837357e-14  -1.3295650e-14  -9.8711898e-04  -2.4970037e-04   1.5625433e-03  -6.3399568e-04   1.0729924e-03  -4.2276235e-04  -1.4065927e-14   1.0184890e-14   7.4340880e-15  -5.4584995e-15  -1.3809182e-14  -6.8554399e-15   2.5540003e-03  -9.4089818e-04   3.2657737e-03   8.1886871e-04   2.2886021e-03  -1.3202792e-03   7.5368776e-15   1.2610448e-14  -1.1696068e-14   2.8397979e-14   1.0543829e-14  -6.8867072e-15  -5.2085610e-04  -2.1738729e-03   2.3866559e-03   2.0612891e-03   4.3120749e-05   3.8690335e-04   6.2548857e-15   2.2572471e-15  -9.1895543e-15   1.0330490e-14  -1.0416120e-14   1.4100112e-14   2.0055722e-04  -5.4473660e-04   8.2096748e-04   1.0318146e-03  -1.0714110e-03  -1.6648305e-03   9.2219280e-15   1.4713596e-14   1.0247313e-15  -6.5087948e-15  -3.9658915e-15   7.6965693e-15
   2.0596759e-14  -5.0592053e-15  -1.0940798e-14   1.9440825e-14   1.1266459e-14  -7.0013654e-16  -1.6200929e-18  -1.3110632e-17  -2.0882431e-17  -4.5169776e-18   3.3518281e-18  -1.5949849e-17  -1.7649880e-15   1.3142717e-14  -2.7153983e-14   3.4513971e-14   5.3986140e-15  -6.5619794e-15   2.5138664e-18  -3.1649202e-17  -2.5257758e-17   5.1209103e-18   4.1731281e-18  -2.7611693e-18   4.6580168e-15  -6.0139675e-15   1.4702958e-16   1.3619822e-14  -9.6283999e-15  -5.2671795e-15  -6.6090191e-18  -1.1607229e-17  -1.6295426e-18  -3.0502139e-18  -5.4647472e-18  -3.0994609e-18   6.4309750e-15  -1.2515098e-14   1.0764382e-15  -2.0141609e-14  -3.8502588e-15  -1.2656520e-14  -1.3944742e-17  -9.8367473e-18  -4.0618805e-18   5.4570865e-18   2.9783316e-18  -6.3134661e-18   8.9429945e-16  -1.9944232e-16   8.0127451e-15   8.8010062e-15  -7.2195047e-16  -1.1883902e-14  -1.6207524e-18   1.5066057e-17   2.5776155e-18   7.0313864e-19  -8.3302546e-18   3.6309667e-18  -3.2360475e-15  -4.0406213e-15   5.0258484e-15   7.5818005e-15  -6.0942923e-15  -3.3505796e-15   1.4257834e-18  -6.6257939e-18  -1.3352767e-17   3.8756486e-18   1.4777442e-18  -9.4128246e-18   1.0368120e-03  -4.9326918e-03  -1.0786460e-03  -2.2919977e-03  -3.1830428e-03   3.5604053e-04  -1.3427794e-15  -2.4516493e-14   3.6531129e-15  -8.4237443e-16  -8.7548227e-15   2.2463537e-15  -1.4877458e-03   4.0783176e-03   1.7589949e-04   6.4498845e-03   1.5565516e-03  -3.8906786e-04   2.1254967e-14   2.2847856e-14  -9.6227254e-15   5.1533989e-15   1.3390856e-14  -1.0629812e-14  -4.7821337e-04  -2.3875493e-03  -2.6576532e-04   2.2324585e-04  -4.9475288e-04  -4.7302760e-04   1.1272073e-15  -5.0320915e-15   2.7450550e-15   8.6978588e-15   4.3280895e-15  -6.4832692e-15  -1.0255938e-04  -2.6582881e-03   2.6779690e-03  -1.7598789e-03  -6.6922442e-04   8.1074598e-04   6.3601640e-16   8.6006117e-15   3.8815888e-15   4.5870912e-15  -1.9933262e-14   2.8004802e-15   2.7959945e-03  -2.0471956e-03  -3.6223215e-04  -9.3043341e-04  -2.1921402e-04  -2.0516068e-03  -4.7051410e-15  -1.8499173e-14  -1.9217786e-14  -5.8871447e-15   1.6454685e-14  -2.8085885e-15   1.8118459e-03  -1.0839807e-03  -7.9980739e-05  -1.6448577e-03   1.0741427e-03   3.5657181e-04   9.8618464e-15  -1.2564410e-14  -1.8492885e-14   5.7766114e-15   1.4866053e-14  -1.0299070e-14
  -1.6054697e-14  -3.9208425e-15  -9.0678121e-15  -1.0273982e-14   2.5986334e-14   2.5804529e-14  -3.9636487e-18  -6.6431077e-18  -8.7276111e-18   1.0946221e-18   3.8726963e-18  -8.2204593e-18  -1.2366989e-15   1.7412379e-14   6.2762797e-15   9.2459506e-15   7.2034264e-15   3.8025256e-15   3.5112008e-18  -1.5055329e-17  -1.2567450e-17  -1.3051648e-18   1.6107443e-18  -3.2332266e-18  -3.0134903e-16  -1.3426145e-15   4.0427987e-15  -1.9437743e-15   1.3051827e-14   5.5965026e-15  -9.4584631e-19  -6.6979363e-18   2.1540783e-18  -9.2325745e-19   5.2710552e-18  -2.0848973e-18   8.0251206e-15   2.4780961e-16   1.2791144e-14   3.4295698e-15  -1.4676307e-14  -6.2039537e-15  -5.6248939e-18  -7.4347068e-18  -1.9833992e-18   1.5585440e-18  -3.2901089e-18   1.0875907e-18   9.5398233e-16  -3.4673511e-16   4.4440795e-15  -4.4383834e-15   7.9508818e-15  -4.7970387e-15  -1.8387828e-19   4.0180779e-18   5.6804611e-18  -7.2820839e-18  -3.3384865e-18  -8.2654779e-19  -1.0833986e-14  -6.8854809e-15   8.7706938e-15   1.0117204e-14   1.0280669e-14   1.4682179e-14  -1.3103663e-18  -4.1023913e-18  -6.2493178e-18  -5.4635925e-19  -2.3457545e-18  -4.4856454e-18   5.8368219e-04  -1.4073316e-03  -1.1084464e-03  -2.9436049e-03   1.2893192e-03  -4.6238629e-04  -4.7734864e-15  -9.3358426e-15  -1.1832833e-15   2.5627883e-15   1.0660299e-14  -3.6879343e-15  -4.3997741e-04   2.0983007e-03   3.8209586e-04   1.5565516e-03   2.9405512e-03  -3.5277785e-04   4.2722611e-15   1.5758591e-14  -2.3587364e-15   9.4562523e-15   3.3470209e-15   5.5126416e-15   3.0051331e-03   5.7903130e-04   7.0270058e-04  -2.6873242e-04  -5.7877756e-04   1.5145591e-03   2.6565254e-14  -1.8640394e-15  -1.7322986e-14  -4.8423367e-15   8.2440232e-16   5.0168171e-15   1.1244215e-03  -2.1256346e-03   4.1909352e-04   4.7189491e-04   1.4431615e-04  -1.7701968e-03   3.6854200e-15  -1.1837581e-14  -8.2223047e-15   8.1155042e-16   2.4073456e-15  -4.3361643e-16  -6.8731519e-04  -3.4599214e-04   2.4802105e-03  -1.7067759e-03  -1.3278799e-04   6.8147536e-05  -1.7827089e-14   8.0642861e-15   8.8477173e-15  -1.7121558e-15  -1.4684018e-14   1.6158650e-14  -5.2683011e-04  -2.0320389e-03   4.6608761e-05   3.9172078e-04   7.9145833e-04   2.0604588e-03   7.4361193e-15  -1.2534946e-14  -1.4728400e-14   1.2821341e-14   1.0593717e-14   2.2107058e-14
  -5.9205729e-16   5.9907951e-15  -5.3133501e-15   8.3860870e-15  -3.0947867e-15   3.1086717e-14   1.7000590e-18  -8.6138454e-19   5.7741180e-18   3.0499548e-18  -5.0318500e-18  -2.0644386e-18  -1.1557335e-14  -1.3114786e-14   1.3560680e-15  -9.7206778e-15  -6.4019907e-15   1.4508905e-14   1.6431285e-18   4.0965548e-18   3.0634681e-18   2.5178269e-18  -1.1041226e-18  -1.8585564e-18   4.0930163e-15   8.2744490e-15   1.0878962e-14  -4.4500955e-15   7.9162119e-15   1.5686329e-14  -2.1369472e-18   2.5660433e-18  -4.1551621e-18  -1.9471234e-18   2.2787838e-20   6.4192526e-18  -2.4489331e-15  -7.0025160e-15   1.1230142e-14  -1.2723255e-14  -1.9161288e-15  -5.0067513e-15   3.6673938e-18  -5.4233030e-19   3.0959759e-18   1.4244932e-18   1.2293557e-18  -2.8103000e-19  -1.4595878e-15   8.9387208e-15   1.7635799e-15   9.9434462e-15  -3.3152280e-15  -4.5594687e-15   4.2324032e-19  -1.3090510e-18   4.2818531e-19   6.3718553e-18  -1.0444008e-19  -2.0218659e-18   1.4244265e-14  -2.6381452e-15  -1.3098976e-14   5.1883552e-15  -4.5497241e-15   1.9226739e-14  -7.2195000e-18   3.7979042e-18  -3.9938002e-18  -6.9069092e-18   7.5554453e-18   8.5511644e-18   2.7017890e-05   3.9383185e-04   1.4602612e-03  -7.8678226e-05  -7.6406495e-05   2.0942142e-03   5.3344421e-15   1.2039265e-14   2.2718368e-15  -6.6074032e-15  -7.7581247e-15   1.6506514e-14  -3.2575338e-04   1.2358673e-04   1.7167681e-04  -3.8906786e-04  -3.5277785e-04   2.0093820e-03   1.8032875e-14  -1.2299803e-14  -5.7324541e-15   1.8088540e-15   1.4583239e-14   2.0676569e-14  -2.2389844e-03  -6.3919755e-04  -3.4406426e-04  -8.8338595e-04   1.8789098e-03   2.2111746e-04  -1.3413280e-14  -8.6455312e-15   2.4367002e-15   9.7974217e-15  -1.5138435e-15  -5.7584513e-16   8.8112864e-04   1.5780183e-03  -9.2295204e-04  -1.2610478e-03   6.9316084e-05   4.3358415e-05   2.0450397e-15  -1.1032175e-14  -7.3632214e-15  -9.1852303e-15   1.2908816e-15   2.3822779e-15  -1.5798994e-03  -1.0236808e-04  -1.3105178e-04   6.4918142e-04  -2.3298396e-03  -4.4788070e-04   5.0105216e-16   1.3829588e-14   1.3018719e-14   6.8430693e-15  -1.7171955e-14   2.9245852e-15   7.6339628e-04  -1.4437992e-03  -1.9024436e-03   1.5955639e-03   9.6037760e-04   1.8568254e-03   1.1032779e-14  -5.6963606e-15  -2.0150457e-14   4.8827185e-15   9.3386485e-15   1.9654659e-15
   1.9699695e-03   1.9404109e-03   1.0306422e-03   1.0753398e-03   1.3042505e-03   1.6086991e-03   2.5607282e-14   1.1479145e-15  -2.1711226e-14   1.4083512e-15   1.0833333e-14  -1.8052528e-14  -9.2885793e-04  -1.3928414e-03  -1.6289900e-03   9.6925214e-04  -1.5936218e-03  -6.4641808e-04   1.9942451e-14  -5.6579312e-16  -1.4736173e-15  -8.8566342e-15   1.9004389e-15   9.3869506e-15   2.5649382e-04  -3.6883914e-04   1.1564014e-03  -1.9724846e-03   2.0458697e-05  -1.5527836e-03  -8.3059604e-16   1.0881230e-14   9.7643561e-15   1.6260450e-15  -1.5689481e-14  -5.3594315e-15   1.6869466e-03  -3.4986421e-03   2.9467994e-03  -3.8809862e-03  -2.7249922e-04  -7.3400849e-04  -1.8639682e-15  -3.6810285e-15  -7.2120186e-15   7.8457794e-15  -1.1682170e-14  -6.3982662e-15   1.3734875e-03   3.0392030e-04   1.2779896e-04  -6.4951657e-04  -4.4692702e-04   1.1239827e-03   2.0248944e-14  -1.2364369e-14  -3.6756082e-15   3.6179626e-15   1.5446576e-14   6.8620587e-15  -1.6603996e-03   3.9823351e-03   1.7144897e-04   5.3003450e-04   1.2559087e-03   1.4280036e-03  -1.3054255e-14   7.5892297e-15   1.6352165e-14  -3.7736079e-15  -1.0754128e-14   9.6169029e-15  -9.8186996e-15   3.1918514e-15  -2.1786766e-14  -4.2217765e-15  -6.3967286e-15   5.1531217e-15   5.3636517e-07   6.1524718e-07  -1.4154421e-06  -1.7487518e-06   1.0733229e-06   9.8505868e-07   2.1241654e-14  -1.4390787e-14   8.9136025e-15   2.1254967e-14   4.2722611e-15   1.8032875e-14   9.8598130e-03  -1.7428319e-07   1.6142927e-06   1.0896629e-06  -1.0865920e-06  -1.4095411e-06   7.3219628e-15  -4.8523652e-17   1.5509754e-14  -2.7130081e-15   1.5421373e-14   1.7000338e-15  -3.0097152e-06   7.1355184e-07  -5.6152196e-07  -2.4997745e-06   1.3462940e-06   7.9677528e-07   6.3777119e-16   1.1269139e-14   6.9749714e-15   7.1709450e-15  -5.3114810e-15   6.8977388e-15   2.9511502e-06   1.8675639e-06  -3.5426771e-06  -3.0403335e-06   1.0101603e-06   4.5598776e-07   8.6306198e-15   1.5375237e-14   1.8305318e-15   9.3726930e-15   1.1695605e-14  -4.2965435e-15  -1.8203416e-07  -1.5619224e-06   1.0357653e-07  -1.4021083e-06   3.1658003e-06   4.2832178e-06   1.6716755e-15   7.1316696e-15   1.4873148e-15   3.9403511e-15   1.0502298e-14   7.0561370e-15   4.5229678e-06  -1.1562033e-06  -1.9800805e-07   1.6427544e-06   9.1066585e-08   1.1370643e-06
  -4.5417195e-04   2.4025358e-04   3.5781285e-03   1.0351122e-04  -4.7424838e-04   5.7273353e-05  -7.1021567e-15   4.2946305e-14   1.3854414e-14   8.5564789e-15  -2.2970552e-14   4.9175753e-15  -1.9059371e-03   4.1675024e-03   1.5880183e-03   5.8596852e-03  -2.0069248e-04   6.2272717e-04   1.0828732e-14   3.0625828e-14  -5.6756646e-15   5.6452578e-15  -1.8827525e-14  -5.6334603e-15  -1.1254382e-03  -1.6829285e-03   4.5995649e-04   1.1489122e-03  -4.7588313e-04  -4.3648583e-04  -2.4110046e-15   1.7498260e-14   1.2590675e-14  -2.1372349e-15  -1.1047707e-14   3.8324473e-15  -8.2367258e-04  -1.0303230e-03   9.9878298e-05   4.8506419e-04  -1.4947795e-03  -1.8956461e-03  -1.4438435e-14  -1.6249097e-14   1.1338252e-15  -2.1752578e-15  -1.3258386e-14  -1.4824319e-14   6.4770571e-04  -5.7842425e-05   3.6990707e-05  -9.4284551e-04   1.8343578e-03  -9.5492254e-04   3.8462627e-15   1.1329969e-14   7.9886079e-15  -7.9574229e-15   1.3431520e-15   4.8719310e-15   1.3373340e-03  -2.0147322e-04   1.9169339e-03   7.6604974e-04  -3.8373004e-04  -2.3858741e-04   1.4856532e-14  -2.0780894e-15  -9.1089156e-15   9.3167546e-15  -7.4579665e-15   1.1464495e-14  -4.2815603e-16   7.8095776e-16   1.0396581e-14  -5.7968719e-15   6.5238462e-15   1.2507741e-14  -3.4988617e-08  -1.3443813e-06  -1.8825224e-06   1.2593223e-06   1.9644211e-07  -1.9919954e-06  -7.2320947e-15   2.2127156e-14   2.3341624e-14   2.2847856e-14   1.5758591e-14  -1.2299803e-14  -1.7428319e-07   9.8659611e-03   5.4128304e-06  -8.6087815e-07  -6.6430187e-07   3.5381917e-06   1.7303500e-15  -1.0625712e-14   1.0378973e-14  -2.0187935e-14   4.9019121e-15  -6.5366532e-15   9.9746614e-08   1.7582879e-06   3.2605336e-06   2.0094836e-06  -7.7373745e-07   8.7274674e-07   1.2519117e-14   1.0452189e-14   1.3579429e-14   1.5959302e-14   1.3771728e-14  -5.7953204e-15  -1.2312173e-06  -4.4681153e-06  -6.0115823e-06   1.7950136e-06   1.5698107e-06  -5.7528677e-06  -1.2559895e-14   8.4900748e-15   2.9398781e-14   1.1216418e-14   1.2367732e-14  -1.0620988e-14   2.4776725e-06  -1.4188180e-06  -2.9846251e-06   2.1246744e-06  -1.3135055e-06  -5.3634051e-07  -4.2584507e-15  -2.2204967e-14   2.0020482e-14  -1.5252900e-14  -2.0093509e-14  -1.4373642e-14   6.9695843e-07  -4.2679554e-06  -7.3345157e-06  -9.8689360e-07   8.1607077e-07  -2.9779705e-06
  -8.6224758e-04   5.9930384e-04   1.5681410e-04   4.2960298e-03  -7.4014563e-04  -6.0946449e-04   1.7281095e-14   6.3548045e-15   3.5290325e-14   8.9128752e-16   9.8221189e-15  -1.6894387e-15   2.4787761e-04  -3.3274758e-05   3.1433124e-03   1.0985966e-03  -1.7281120e-03  -1.1035664e-04   2.0746522e-15   6.5674562e-15   2.2952621e-15  -6.9187276e-15  -6.5348625e-15   6.7134481e-15  -8.3094586e-05   4.2019444e-03   1.3084606e-04   2.2476988e-03   1.0561016e-03  -3.1947122e-04  -5.7831761e-15   1.8772330e-14   8.2367696e-15  -4.8921706e-16  -7.0365410e-15  -4.7665231e-15  -3.2131006e-04   1.3648800e-03   4.8248519e-04   1.5793770e-03  -3.0388096e-04   2.2281107e-03   2.5624511e-14  -1.0676583e-14  -1.9242998e-14  -7.1426389e-16   9.8800275e-15   9.1404129e-16   1.2714382e-03  -1.2262329e-03  -2.1603926e-03  -1.8521178e-03  -1.8610422e-03   6.3229962e-06  -2.3476921e-15   1.3946053e-16   1.0928929e-14  -1.5822553e-14   1.4773396e-14   5.4651977e-15  -2.9859670e-03   2.0205667e-03   1.6398961e-04   8.8822042e-04  -6.6674753e-04   1.7806417e-04  -1.8186270e-14   1.8858201e-14   1.9537575e-14  -9.9700186e-15  -2.1304224e-14   5.5875990e-15  -3.0604726e-15   3.3131960e-15   1.4173079e-14   7.8107884e-15   1.4796942e-15  -1.0733240e-14  -8.8521974e-07  -2.2187801e-06  -1.3456970e-06  -1.6971803e-06   1.6712802e-06   5.5491415e-07  -2.7242439e-14   8.7768953e-15  -1.0717776e-14  -9.6227254e-15  -2.3587364e-15  -5.7324541e-15   1.6142927e-06   5.4128304e-06   9.8652284e-03   5.0800559e-07  -1.8502223e-06   7.0849743e-07   1.0785440e-14   6.9976420e-15  -1.5885516e-15   2.3281250e-14  -8.1710071e-15   6.2535811e-15  -6.0970326e-08   2.9430934e-06   7.2766843e-07  -3.3299894e-06   1.8907567e-06   1.9630525e-06  -7.5096365e-15   6.6331311e-16  -1.2799625e-14   1.5058340e-14   7.0942445e-15  -5.1962227e-15  -1.0158299e-06  -7.6141550e-06  -3.6585128e-06  -2.4849910e-06   2.0159866e-06   5.1551897e-07  -7.4149973e-15   6.5525713e-15   4.9883294e-15   1.1401178e-14  -3.0308429e-15  -9.7882977e-15  -3.1904500e-06  -8.9553066e-07  -1.6333918e-06  -1.5210462e-06   4.5350953e-06  -7.0636301e-07  -8.3885943e-16   7.9670990e-15  -6.4580929e-16   1.3946232e-14  -5.5773774e-16  -5.9597370e-15  -1.7091598e-06  -6.3761263e-06  -2.7882267e-06   2.7819409e-06   3.7960255e-07  -2.7588546e-06
   6.5108959e-05  -2.3637958e-03  -3.0598905e-04  -3.9342352e-04  -8.7374095e-04   1.2255618e-03   1.3702396e-14  -4.0307693e-15  -1.4935590e-14   2.7054123e-14  -5.1913950e-16   1.7321395e-14   9.6347709e-04  -1.5688921e-04   1.3256913e-04   6.9949569e-04   1.0682976e-03  -1.3083340e-03   1.8527729e-15   1.3404375e-15  -1.3852681e-14   2.0819237e-14   1.3932859e-14   1.1396372e-15  -2.5362342e-03   4.3546976e-04   1.4602115e-03   9.3339410e-04   2.6546469e-03   1.0389734e-03  -1.3019039e-14   4.7489383e-15   4.8990643e-15   1.4853400e-14  -1.7429045e-14  -1.6765974e-15   1.9149513e-03   1.5239405e-03  -7.5948952e-04   2.5133332e-04  -4.5382022e-04  -4.8174666e-04   1.4667999e-14  -5.6736260e-15  -1.1730419e-14  -7.6981924e-15   1.2869449e-14  -6.7926775e-15   4.7382590e-04   1.9614764e-03   1.3126585e-04   4.3799880e-03   3.2429353e-03  -2.1671331e-03   3.3044185e-15   8.3043989e-15  -7.5016379e-15   1.7627285e-14   9.5547633e-16  -1.3413289e-14  -1.5919867e-03   3.9723134e-03  -9.4039816e-04   6.9776324e-04   8.7077283e-04  -1.0368123e-03  -1.5141516e-14   1.4190072e-14   1.7104600e-14  -2.0040385e-14  -1.3019273e-14  -2.8823369e-15  -2.2677600e-15   7.5007721e-15   2.8511157e-15   1.2829895e-15   1.6582880e-14  -4.4496470e-15  -1.3402098e-06   1.2222018e-06  -1.2720307e-06   1.1239671e-06   2.1680854e-06   1.9133312e-06   5.2512408e-17  -1.5389554e-14  -1.2258363e-15   5.1533989e-15   9.4562523e-15   1.8088540e-15   1.0896629e-06  -8.6087815e-07   5.0800559e-07   9.8611596e-03  -9.7352368e-07  -1.7874081e-06  -1.4636263e-15   1.0840021e-14  -6.8889933e-15   1.2060727e-14  -1.0643676e-14   5.4638050e-15  -2.1141392e-06   1.9744774e-06  -2.9286616e-06   1.1259454e-06   3.0458954e-06   2.3979602e-06  -6.9730687e-15   5.8315961e-15   1.2825387e-14   1.5907241e-15  -2.3250876e-15   3.0433289e-15  -1.0933786e-06   1.6181268e-06  -4.5872899e-07   2.2038996e-06   5.0448675e-06   2.3170369e-06  -8.6807036e-15   6.7221102e-15   1.2696582e-14  -6.8455891e-16   1.8879889e-15  -2.0625988e-14  -3.9401852e-06   2.3552275e-06  -4.1624743e-06   1.9426639e-06  -1.3752137e-06   4.4228954e-06  -8.3143476e-16  -6.9728616e-15   5.4722339e-15  -8.9607495e-15   1.2529302e-14  -6.7413054e-15   4.7839959e-07  -8.8110689e-07   1.5701894e-06   2.1780265e-07  -3.1065557e-06  -2.7051013e-07
  -1.3583694e-03   1.3081374e-03   2.2232702e-04   8.7622077e-04   2.0624797e-03   1.1446867e-04  -1.4998514e-14   1.6088203e-14   8.1367526e-15   6.6834182e-15   2.2663574e-14  -1.5073953e-14   5.7389358e-04   8.5040011e-04  -1.2122583e-03  -7.5129259e-04  -3.9415250e-04  -8.7003276e-04   1.2730425e-14  -6.0238733e-15   1.2074758e-14  -1.3930498e-15   2.1347763e-14  -1.2215104e-14   1.1688071e-03   1.1504819e-03   3.4681204e-04   3.2193051e-03   2.9472774e-03  -2.1938306e-03   8.8068971e-15   1.7045796e-15  -1.4194326e-14   7.7532814e-15   7.5353549e-15  -9.5752219e-15   3.0575342e-04  -9.1345855e-04  -2.2069931e-04  -2.9558889e-03  -2.0540546e-03   1.0341793e-03   5.7629394e-16   3.2314114e-15   4.1266993e-15  -1.4753333e-14  -1.2369909e-14   4.0283934e-15   1.5760725e-03   3.7419780e-03  -1.2923555e-03   1.0560076e-03  -3.9266909e-04  -2.0266043e-03  -1.0082254e-14   4.2292089e-15   5.2893678e-15  -6.0666910e-15   1.0678643e-14  -1.8089299e-14   2.4130917e-03  -2.5072993e-03  -7.2265877e-04  -1.3530058e-03  -2.1472323e-03   5.6365390e-04   1.5993894e-14  -1.6013965e-14  -1.8054343e-14   4.7863497e-15   1.1088258e-14   1.4428791e-14  -9.9638338e-15  -1.1715651e-14  -1.0581767e-14  -1.5407185e-14  -1.8013095e-16  -8.5347188e-15   1.4314066e-06  -1.6200415e-07   2.1253485e-06   8.6464194e-07   1.6504296e-06  -1.8340405e-06   2.0896371e-14  -2.6737974e-15  -2.1837357e-14   1.3390856e-14   3.3470209e-15   1.4583239e-14  -1.0865920e-06  -6.6430187e-07  -1.8502223e-06  -9.7352368e-07   9.8609715e-03   6.7249640e-07   5.8367370e-15   8.8711360e-15  -2.9032933e-15  -1.3418185e-15  -1.0152328e-14   4.9518119e-15   1.6842373e-06  -1.1120890e-06   2.3193937e-06   1.8155121e-06   2.2200830e-06  -3.4198577e-06  -7.5483677e-15  -5.4724088e-15   1.3195320e-14  -1.9681864e-14  -1.6166722e-14   8.1856269e-16   2.7166413e-06  -1.3834294e-07   4.1800376e-06  -1.1671335e-06   2.7322254e-06  -2.7026787e-06  -5.3269861e-15   1.0250923e-16   3.2986177e-15  -1.7102082e-14  -1.7600243e-14   6.9737825e-15   9.4124606e-07   9.1326764e-07   1.7140677e-06   6.7226713e-06   2.9447258e-06  -1.7658903e-06   1.2868454e-14   1.4122899e-14  -4.9612261e-15  -7.3822216e-15  -6.8381315e-15   1.1920772e-14  -9.2943980e-07   1.8375904e-06  -9.1454602e-07   6.0836326e-07  -5.3601738e-07   2.7217525e-06
  -2.1652204e-03   4.1148683e-03  -8.8622948e-04   2.7574910e-03  -1.2168706e-05   1.6009127e-03  -3.5557236e-16   2.4816518e-14  -9.8392788e-15  -1.5162053e-14  -1.3467601e-14   2.3969347e-14  -1.4299548e-03  -7.7657832e-04   1.5261394e-03   4.8948002e-04  -3.7492050e-04  -1.3724732e-03   1.7684103e-17  -5.9061025e-15   1.7216141e-14   1.5391490e-14  -1.8198029e-14   2.0280681e-14   1.4982603e-03  -2.1318299e-03   1.8820233e-03  -1.5600294e-03  -4.6106755e-04   1.4113665e-03   1.5440033e-14  -1.1792447e-14  -2.0019036e-14   7.6663929e-15   1.2096172e-14   1.6814458e-14   1.0506870e-03   2.9779874e-03   2.0132307e-03   3.8631240e-04   1.9127404e-03   5.5223178e-04   4.1249501e-15   6.7768239e-15  -1.6929472e-14   3.3066627e-16   5.5790821e-15  -6.6563699e-15  -1.5944991e-03   1.5972679e-03  -4.8910607e-04   1.4252415e-03   1.7945578e-03   6.9429059e-04  -1.1081948e-14  -6.8155514e-16   1.4456709e-14  -9.0080549e-15  -3.0971359e-16   6.7465054e-15   1.6804489e-03  -1.2224291e-03  -6.3872678e-04   2.8586097e-03  -5.5845559e-04   2.4080583e-04   2.4022625e-14  -1.4592459e-14  -1.2461892e-14   1.2546943e-14   1.7692939e-14  -3.8186655e-15   2.9669379e-15  -8.0415125e-15   2.0201224e-14  -4.8376153e-15   4.8815299e-15   1.9762776e-14   1.7124631e-06  -1.5218962e-06   7.4963384e-08   2.2354340e-06  -1.4210546e-06  -6.5392131e-07  -1.2147760e-14  -9.9099387e-15  -1.3295650e-14  -1.0629812e-14   5.5126416e-15   2.0676569e-14  -1.4095411e-06   3.5381917e-06   7.0849743e-07  -1.7874081e-06   6.7249640e-07   9.8618199e-03  -9.3113429e-16   4.2761520e-15  -1.2277165e-14   6.9396809e-15   1.1517891e-14   1.0462378e-14   1.4834318e-06   1.3165456e-06   1.5099596e-06   2.7020201e-06  -3.0299900e-06  -2.8347845e-06  -2.5582323e-15  -5.2586358e-15  -3.0547660e-15   1.0322824e-14   2.7456672e-14   4.7369635e-16   3.9226280e-06  -3.5123644e-06  -1.7718077e-06   3.8522537e-06  -7.3432812e-07   2.3369969e-07  -1.6153196e-14  -7.1644947e-15   7.2747846e-15   1.8723173e-14   7.0631171e-16   1.2099937e-14  -2.3591681e-07  -3.4570627e-06   2.2754435e-06   2.4216115e-06  -4.3317818e-06  -1.6626180e-06   1.1234563e-14  -1.3583026e-14  -4.1734198e-15   4.2029086e-16  -2.2457759e-15   2.3269859e-14  -9.3611031e-07  -4.3178705e-06  -1.3909576e-06  -1.1885553e-06   1.5445825e-06   2.8466834e-06
   2.1410354e-14   2.5784636e-15   1.1113314e-15   1.2848448e-14   4.2399224e-15   6.5295924e-15  -5.7351231e-18  -8.1514727e-18  -7.6570052e-18  -1.2029062e-18   7.2222289e-18   2.7081528e-18  -2.3894717e-14   6.1378644e-15  -7.9574668e-15  -1.1831250e-14   3.3651921e-15   9.4086673e-16  -2.2135597e-18  -9.6040815e-18  -1.2547798e-17  -4.0279452e-18   2.1127227e-18  -4.8323642e-18  -1.2793232e-14   1.2142844e-15   3.3890129e-15   1.5948706e-15   2.4763678e-15  -7.5224914e-15   6.7957298e-18  -5.1738562e-18   2.7442626e-18   2.1174872e-18   2.4191422e-18  -6.3524843e-18   1.2227809e-14   1.0772695e-14   2.0726718e-14   1.0574193e-14  -1.9442245e-14   1.2018830e-14   1.6454107e-18  -3.7577932e-18  -6.3724506e-18  -9.8613998e-19  -1.1587816e-18   4.4573207e-18   2.4759603e-14   4.6487532e-15   2.6603807e-15  -7.2762624e-15  -3.2163325e-15   2.9663976e-15  -1.5318421e-18   1.9294150e-18   4.3609233e-18  -8.5789340e-18  -6.7077801e-19   4.2651946e-18   3.1684917e-15  -1.6883228e-15  -1.2862441e-15  -9.8828014e-15   6.3250937e-15  -5.4557390e-15   4.9899173e-18  -9.4528719e-18   3.5889034e-18   8.2816793e-18  -8.8731841e-18  -1.0051618e-17  -1.3728457e-03  -1.2252484e-03  -2.2781963e-03  -1.4955758e-03   3.5618968e-03  -3.3162448e-03   4.3715517e-15  -5.5564657e-15   1.3474808e-14   1.5638314e-14   2.6416061e-15   5.9655530e-15  -7.6551954e-04  -2.5570713e-04  -9.8711898e-04  -4.7821337e-04   3.0051331e-03  -2.2389844e-03   7.3219628e-15   1.7303500e-15   1.0785440e-14  -1.4636263e-15   5.8367370e-15  -9.3113429e-16   7.2581705e-03   2.8727274e-03   1.4778749e-03   1.4760233e-03  -4.5254779e-03   3.7773753e-03   8.6495368e-16   1.1650366e-14  -2.4540212e-14  -1.0707384e-14   4.6183236e-15  -1.6248369e-14  -1.0682976e-03  -2.0276276e-03  -5.7385596e-04   1.2824729e-03   2.6745351e-04  -1.7791657e-03   6.9077968e-15  -1.1168889e-14  -3.2593776e-15   1.0101347e-14   6.2097422e-15   5.3287882e-16  -1.5963678e-04   9.1210798e-04   1.5111870e-03  -2.0236819e-03   1.4857761e-03   2.5735977e-04   1.4219465e-14   1.2723579e-14  -1.0706432e-14  -1.0028416e-14  -7.2987810e-15  -1.0059240e-14  -1.5135819e-03  -5.5778546e-04   7.5422790e-04  -4.9177116e-04   7.4623173e-04   9.7912720e-04   2.2511977e-14   2.0830012e-15  -5.6162173e-15   8.5820851e-16   1.4153086e-16  -1.0309453e-15
   1.7588505e-14   1.5431027e-14  -3.6254103e-15  -6.4037882e-15   2.9790698e-16  -6.4714805e-15  -6.1064895e-18  -1.1605646e-18   3.3823589e-18   1.7014267e-18   2.6915165e-18   5.2187415e-18  -1.5449661e-14  -2.3813436e-14  -6.9795005e-15  -2.0178259e-15   1.8553263e-14  -1.5928983e-15   4.3011514e-19   5.3951472e-18  -6.2180542e-19  -4.6834405e-18   1.7277686e-19  -2.7933432e-18  -2.5417566e-15   6.8984560e-16   1.2319125e-14   1.3189287e-14   6.7519999e-15  -1.2319391e-15   6.6662428e-18  -5.2780369e-19   2.8030495e-18   2.9265118e-18   4.6957234e-18  -6.2543900e-19   5.8491453e-16   1.8023750e-14   5.3058608e-15   1.4841798e-14  -2.5197101e-14   9.2955676e-15   5.7246095e-18  -1.9815455e-18  -6.0211059e-19  -1.8345149e-18  -2.0663161e-18   7.5131574e-18   1.0850302e-14   2.4631307e-14   3.9795894e-15  -8.4064774e-15  -1.2761478e-14  -8.4841691e-16  -1.5422342e-18  -4.2132835e-18   3.1474076e-18  -5.8151098e-18   2.6079011e-18   1.6512864e-19   3.9609340e-15   1.5033624e-14  -1.1497511e-14   2.3905329e-15   3.7060396e-15  -1.1518287e-14   1.7741167e-20  -3.2201556e-18   6.1937118e-18   2.4330364e-18  -5.6143002e-18  -3.2990335e-18  -1.3500271e-03   9.4255820e-04   2.5698550e-04  -6.0417622e-04   2.4280658e-03  -1.3216682e-03   9.8541521e-15   1.7160883e-15  -1.2188806e-14  -8.7019317e-15   6.1523624e-15  -3.5916558e-15  -6.5040412e-04  -6.6261168e-04  -2.4970037e-04  -2.3875493e-03   5.7903130e-04  -6.3919755e-04  -4.8523652e-17  -1.0625712e-14   6.9976420e-15   1.0840021e-14   8.8711360e-15   4.2761520e-15   2.8727274e-03   2.3251096e-03   1.1004863e-03   1.1731357e-05  -2.0820800e-03   1.9705088e-03  -1.0353007e-14   2.6517115e-14  -1.5357128e-14  -1.2554203e-14   4.0421951e-15  -2.1764262e-14  -4.5446680e-05   4.7609755e-04  -1.9082203e-03   2.5695888e-04   5.8885111e-04  -8.9583891e-04  -3.4152520e-15  -1.2497881e-14   1.8427460e-14   3.7711227e-15   1.7554034e-14   1.5859235e-14  -1.6378155e-03   3.3042236e-04   1.7157992e-04  -9.8458277e-05   1.8055790e-04   1.5662273e-03   1.2476619e-14   5.6976788e-15  -1.1455971e-14  -4.3931114e-15  -7.7393566e-18   3.9926268e-16  -1.3750838e-03   2.9986563e-04   2.8173204e-04   3.0421650e-04  -1.1958605e-03  -9.7137943e-04  -2.4915838e-15   6.2315779e-15  -1.2332416e-14   4.7786761e-16   7.0536962e-15  -1.7943611e-14
  -2.3423257e-15  -1.6139289e-14   1.8716276e-14   1.5480539e-14   1.0066854e-14  -9.5013227e-15  -4.6687783e-18   7.2495989e-18  -7.4548253e-18  -1.3427859e-18   1.7034617e-18  -1.6517027e-18  -1.5008531e-14   1.1706636e-16  -3.2170151e-14   7.4643301e-15   3.1170502e-15  -6.0377768e-16   3.8224420e-18  -2.9244464e-18   9.3553214e-19  -2.5226075e-18   4.6165932e-18   5.0204223e-18  -1.1300241e-14   1.8556743e-15  -9.4307196e-15  -1.5455197e-15  -9.0395672e-15  -6.3117309e-15  -3.0679742e-18  -1.6203804e-18   5.0670020e-18   9.9626956e-18   3.1425294e-18  -3.4393217e-18   1.4274815e-14  -2.8050182e-15   2.1105134e-14   9.4307502e-15  -6.9582206e-15  -1.6397121e-15  -9.2115419e-18  -3.4188272e-18   3.7601663e-18  -5.4469281e-18  -2.4159592e-18  -7.6546963e-19   2.9155481e-15   4.2559762e-15   2.7217577e-14  -7.5902147e-15  -1.1571465e-14   7.9880087e-16  -4.5138716e-19   1.9457188e-18   1.1863442e-18  -5.6881803e-18   9.0696470e-18  -4.1700754e-18  -3.8713887e-15   1.8145147e-15   1.0895027e-14   1.7818145e-15  -9.0458129e-15   7.8193071e-15   6.9852993e-18  -8.2765205e-19   4.2033782e-18   1.8599907e-18  -6.0579306e-18  -1.1242043e-17  -2.3874353e-03   1.5991874e-04   1.0385485e-04  -1.3022435e-03   6.1142695e-04   1.0081403e-04  -2.7498848e-15  -8.3901067e-15   6.1604246e-15   1.7442965e-15   7.0958849e-15   6.5310144e-15  -1.3326616e-03  -5.5673996e-04   1.5625433e-03  -2.6576532e-04   7.0270058e-04  -3.4406426e-04   1.5509754e-14   1.0378973e-14  -1.5885516e-15  -6.8889933e-15  -2.9032933e-15  -1.2277165e-14   1.4778749e-03   1.1004863e-03   2.0828935e-03   1.5008029e-04  -1.7462437e-03   1.8637960e-03   1.1984658e-14   1.6865521e-14  -4.0377923e-15  -7.2189960e-15  -2.1219247e-14  -1.6397856e-14   1.1614693e-03  -3.6625791e-04   1.6745436e-03  -1.6090811e-04   2.1764355e-03  -1.0523375e-03   2.8423445e-14   1.4477615e-14  -1.1129993e-14   2.9275514e-15  -5.8972331e-15  -1.4884651e-14  -7.2117590e-04  -1.8120367e-03   9.9100537e-04   1.8156116e-03  -2.6170418e-04   2.5539685e-04   4.5128462e-15  -9.5264886e-15  -8.4691160e-15  -4.9956164e-15  -8.8435113e-15  -6.5863771e-15   3.8713686e-05  -3.5405425e-04   1.9891183e-04   7.0492706e-04  -8.0635540e-04  -1.8234948e-03   2.5273348e-15  -8.4902493e-15  -1.1511094e-14  -3.4303001e-15   1.2303079e-14  -1.9769596e-14
   7.5314590e-15   1.2588257e-15   1.1206563e-14   1.7359388e-14   1.0334851e-14  -1.5326606e-14   5.2941105e-18   2.9211266e-18  -3.4516915e-18  -4.1219260e-18  -5.7252379e-19   5.1059669e-18   5.2616271e-15   1.5339755e-17  -1.7303069e-14  -2.0504161e-14   2.9701420e-15  -1.3901983e-14  -5.4984011e-18   4.2776964e-19   3.4662818e-18   2.5597089e-18   1.4414074e-18   3.3129372e-18  -3.5774731e-15   1.0750281e-14   2.2496153e-15   6.1120641e-15   1.0679997e-14  -2.6272720e-15  -1.5171445e-18   3.2500022e-18  -2.2519444e-18   2.6963037e-18  -7.6630906e-18  -3.5955066e-18   9.5121595e-15   1.6461807e-14   1.4151481e-14   2.1159869e-14   1.3746328e-14   5.7053849e-15  -1.0215404e-18   6.0963937e-18  -1.9724148e-18  -2.4408970e-18   4.1859351e-18  -6.4337980e-18   1.3307160e-14  -1.5619303e-14  -1.0526513e-14   1.6816899e-14  -5.6885971e-15  -4.2024264e-15   8.1834924e-19   2.7096712e-18  -5.1028396e-18   5.5332175e-18   3.2436185e-18   3.2073766e-18  -1.2332451e-14   1.1531530e-15   1.0321477e-15   1.7834374e-14   2.0165767e-16   1.6189411e-16   7.6886633e-18  -7.3082725e-19   3.8707354e-18   5.1624926e-18  -1.8664947e-19  -2.9603968e-18  -1.3078154e-03  -5.7030890e-04  -1.4186549e-03   1.9468579e-03   9.5800941e-05  -9.9299948e-04  -5.9424019e-15  -1.5579144e-14  -6.5063703e-15   8.4616109e-15   1.1490381e-14  -3.6496818e-15   1.1570612e-04  -2.2804210e-03  -6.3399568e-04   2.2324585e-04  -2.6873242e-04  -8.8338595e-04  -2.7130081e-15  -2.0187935e-14   2.3281250e-14   1.2060727e-14  -1.3418185e-15   6.9396809e-15   1.4760233e-03   1.1731357e-05   1.5008029e-04   1.8467078e-03  -1.8557114e-03   9.8256270e-04   4.3384843e-15   3.5608248e-15  -3.9716930e-15  -3.4085097e-15   7.3006292e-16  -7.6082204e-15  -1.7002091e-03  -2.8104250e-04   1.6883562e-03   5.2559518e-04   2.2768246e-04   4.7765433e-04   2.6589196e-14   1.3649657e-14  -1.1720253e-14  -6.5160012e-15  -9.4409238e-15  -1.4652076e-14   1.8133094e-03   5.9363914e-04  -5.6332516e-04   4.2610960e-04   9.0947826e-04  -1.8762152e-03   6.5840908e-15   1.2103446e-14  -1.7413080e-14   3.1038283e-15   2.0873700e-14  -7.3943779e-15   7.3805640e-04   5.2604672e-04  -5.7566663e-05  -4.5976208e-04   1.7781792e-03   4.2179624e-04   5.0373608e-15   1.4599472e-14  -5.9975944e-15  -7.3736190e-15  -2.3762857e-15   5.8448183e-15
   8.1533593e-15   4.0000993e-15   5.2452137e-15  -3.3537496e-15   1.7108151e-14   1.5360139e-15   7.3230703e-18   8.7611764e-18   1.0119362e-17   4.5879090e-18  -5.0870931e-18  -4.3000109e-18   8.4967943e-16   6.1831768e-15   4.3797421e-15   3.0031567e-15  -2.8760827e-14   1.5121197e-15   3.0747219e-18   9.4113410e-18   1.4908539e-17   1.3249502e-18  -4.6747760e-18   3.9886422e-18   8.7550294e-15   6.2316444e-15   1.4034604e-15  -2.5570385e-15  -1.9293192e-14   1.1761109e-14  -6.3059176e-18   5.1781747e-18  -2.9805197e-19  -5.9964127e-18   5.4167607e-18   4.9349608e-18  -1.2428397e-14  -1.4837237e-14   2.0397678e-15   4.3763625e-15   3.0439676e-14  -4.1035217e-15  -1.3945655e-18   4.2799985e-18   4.9815877e-18   1.3953028e-18  -4.5176236e-18  -3.3418274e-18  -7.1631665e-15  -1.4043247e-15  -3.5420863e-16   3.0468813e-15   1.8546607e-14   4.4297401e-15   4.0317376e-18  -5.6911137e-18  -1.3339605e-18   1.0257749e-18  -2.3976606e-18  -6.7337493e-18   9.8160433e-15   2.6243516e-15  -4.7238529e-15   6.5674492e-15   3.7445721e-15   1.4661648e-14  -7.6368720e-18   1.0701132e-17  -6.4481954e-18  -1.2487676e-17   7.7171409e-18   1.4706209e-17   3.4401364e-03   2.4535887e-03   7.2849014e-04   2.4347454e-05  -1.2032782e-03   2.5740077e-03   6.3739861e-15   8.9427795e-15  -8.3752670e-15  -2.0595616e-14  -1.9787948e-15   3.0746797e-15   2.6199832e-03   6.5976467e-04   1.0729924e-03  -4.9475288e-04  -5.7877756e-04   1.8789098e-03   1.5421373e-14   4.9019121e-15  -8.1710071e-15  -1.0643676e-14  -1.0152328e-14   1.1517891e-14  -4.5254779e-03  -2.0820800e-03  -1.7462437e-03  -1.8557114e-03   5.8458584e-03  -3.6989163e-03   7.9633275e-15  -1.1193582e-14   1.2993828e-14   1.4624202e-14  -1.7520982e-15   8.8788453e-15   2.2016883e-03   1.8340511e-04   3.1681777e-04   1.3627643e-03  -7.7285214e-04  -4.6904950e-04   5.0337532e-15   1.7352491e-15   2.6014153e-17  -6.3442346e-15  -8.8354736e-15  -1.0254857e-14  -1.0024689e-03   7.0213310e-04   2.1305512e-03  -5.5071747e-04  -5.3745675e-04   4.9620630e-04   1.1161582e-14   1.3128972e-14  -1.2561215e-14  -1.6148865e-15  -2.1353632e-15  -1.4088947e-14  -5.1297050e-05  -1.0286859e-03  -3.9592833e-05   1.3101593e-03   2.6566334e-04   2.3787701e-03   5.1073431e-15  -1.0818318e-14   8.7025932e-15  -8.1630194e-15  -4.2967663e-15   1.4693036e-14
  -2.0636797e-14   3.7913925e-15  -6.9411377e-15  -8.2819189e-15   7.4200716e-15   1.4076171e-14  -4.6530205e-18  -6.4821886e-18  -4.7834763e-18  -3.5603864e-19   8.5018557e-20   1.2050850e-18  -1.2931934e-14  -3.8695930e-15   2.4611029e-16   8.9016630e-15   7.0376289e-15  -2.2175061e-14  -4.0055004e-19  -5.2847209e-18  -8.7521762e-18   3.7119628e-19   3.8056093e-18  -4.3275870e-18  -2.2842145e-15  -6.0336315e-15  -3.7013809e-16   9.6945963e-16   9.8142550e-15  -1.4954406e-14   2.2832983e-18  -1.7561000e-18  -2.6375447e-18   5.3495335e-18  -2.1591236e-18   7.0716893e-19   8.7929146e-15   2.9969073e-15   3.9353997e-15   4.6430655e-15  -2.0711721e-15   2.1436857e-14   2.7449952e-18  -4.5381828e-18  -8.3463315e-19  -1.6202018e-18   3.3769484e-18   1.7498998e-18   7.8394678e-15  -9.8416599e-15  -9.0017738e-15   1.1934430e-14  -3.3727630e-15   1.7191482e-14  -2.1900400e-18   3.4655753e-18   2.6260316e-18   2.7722137e-18   4.3311239e-18   2.1790405e-18  -5.6209817e-15   1.8926184e-16  -1.2891676e-14  -1.1395950e-14   8.9658974e-15   1.9547753e-15   9.8974820e-19  -5.5337786e-18   1.9353210e-18   3.1734468e-18  -5.2832584e-19  -5.7115601e-18  -3.3978532e-03  -1.4226018e-03   7.5934579e-05  -8.6326982e-04   2.4588226e-03  -4.1714438e-04   4.6093081e-15  -1.0075479e-14  -3.3427879e-16   5.3624212e-15   3.2106366e-15  -5.9266212e-16  -2.4971266e-03  -9.5846896e-04  -4.2276235e-04  -4.7302760e-04   1.5145591e-03   2.2111746e-04   1.7000338e-15  -6.5366532e-15   6.2535811e-15   5.4638050e-15   4.9518119e-15   1.0462378e-14   3.7773753e-03   1.9705088e-03   1.8637960e-03   9.8256270e-04  -3.6989163e-03   4.7996529e-03   1.6762029e-14   1.1587942e-14  -6.0755276e-15  -1.2328724e-14  -3.3252877e-15   7.3323659e-15  -4.8276663e-04   7.0755264e-04  -6.5711241e-04  -1.5831781e-03   1.3607310e-03  -8.3508113e-04  -5.2389423e-16  -1.4580511e-14  -5.2448835e-15   2.8316269e-15   3.6274378e-17   1.0943302e-14  -1.4103581e-03  -4.9641314e-04  -2.5302971e-04   7.7488772e-04  -1.8576657e-03  -1.0504399e-03  -5.1772490e-15  -5.3193343e-15   1.1339872e-14   1.6448223e-14   1.3195773e-14  -7.7066028e-15   4.4459265e-04  -1.6324941e-03  -1.9864549e-03   1.2715244e-03   1.6243097e-03   1.2089051e-03   3.2088609e-15  -1.8057242e-14   1.3951104e-14   8.6726986e-15  -1.0140930e-14   1.4147611e-14
  -2.8990361e-03  -1.7978341e-03  -8.5415433e-04  -1.8781797e-03   4.8459455e-03  -1.8643292e-03   1.1691184e-14   5.8003418e-15   1.1047468e-14  -6.0135375e-17  -6.4022999e-15   6.4691608e-15   8.4157440e-04  -3.1383153e-04  -1.0334023e-03   1.8036605e-03  -2.1939874e-03  -2.2323434e-05  -2.9989779e-14   3.6039451e-15  -3.8410500e-15   8.3420312e-15   1.5478443e-14  -4.0767270e-15   1.2580568e-03   1.7485067e-03   1.6116431e-03  -4.5953541e-04  -1.1820023e-03   1.1160160e-05  -1.3956235e-14   6.4856408e-15  -1.8801422e-14  -4.0808613e-15   1.2906938e-14  -1.1832183e-14  -8.8602927e-06   1.2960835e-03   2.2965601e-03  -3.3777419e-05   5.5229865e-04  -8.7661572e-05   3.9643344e-14   1.2167549e-14  -1.2035585e-14  -4.0792955e-15   3.1994877e-15  -1.6229064e-14  -2.5792261e-03  -9.1752811e-04  -9.6034705e-04  -1.1012526e-03   3.0020993e-03  -1.6235290e-03   2.8634141e-14   9.1891982e-15   4.3466982e-15  -5.5391045e-15  -4.1889162e-15   1.1053701e-14  -1.3035854e-03   1.6524320e-04   4.9230809e-04  -1.9841636e-03   3.6984890e-04   1.0696646e-03  -6.1609687e-15   1.2344407e-14   6.0243670e-15   4.5719350e-15  -3.0409857e-15   2.9729325e-15  -1.8570368e-14  -9.7109307e-15  -1.5482897e-14  -4.1906331e-15   1.4539760e-14  -1.6927890e-14  -6.2966984e-06   2.3400044e-07   1.2880639e-06  -1.6589175e-06   8.1871326e-07   1.1237179e-07  -1.3167927e-14  -8.7134849e-15  -1.4065927e-14   1.1272073e-15   2.6565254e-14  -1.3413280e-14  -3.0097152e-06   9.9746614e-08  -6.0970326e-08  -2.1141392e-06   1.6842373e-06   1.4834318e-06   8.6495368e-16  -1.0353007e-14   1.1984658e-14   4.3384843e-15   7.9633275e-15   1.6762029e-14   9.8677670e-03  -3.4335015e-07  -6.9924386e-07   2.0153729e-06  -1.0784158e-06  -3.9822422e-07  -7.7262004e-15   1.8352275e-16  -6.1457585e-15  -3.9620056e-15   1.3183176e-14  -1.1383439e-14  -1.1449689e-06   1.7601789e-06  -1.6380339e-06  -2.3061360e-06   8.0845407e-08  -9.5669660e-07  -8.1181842e-15   2.6217442e-15  -9.5434828e-15   6.0115992e-15   2.0267044e-14  -1.5995554e-14  -1.0771464e-06  -1.7897291e-06   1.3346722e-06   1.3292808e-07   1.8560464e-06   2.8446981e-06  -2.8024217e-15  -9.1111073e-15  -4.1130396e-15  -1.0336405e-14   1.8825143e-14  -1.0913553e-14   2.9986682e-06  -9.5300474e-07   4.3915384e-07   2.0030559e-06  -6.2853410e-07   6.5599940e-08
  -2.6932296e-03  -7.5802461e-04   1.9114821e-03  -5.8000639e-04   6.0113664e-04  -1.2258022e-03  -1.0322971e-16   1.9605644e-14  -5.7143459e-15   1.0279877e-14  -1.2327077e-14  -1.4397141e-14  -3.6484396e-03  -3.3104721e-03  -5.0584607e-04  -3.8597615e-04   8.7129011e-04  -2.4356147e-03  -1.2279125e-14  -3.3033105e-14   2.1823075e-14   8.1764492e-15  -7.6502162e-15  -7.5113822e-15   8.9257081e-04  -4.1712802e-04   5.3175262e-04   1.8081665e-03  -2.1047046e-03   8.1805795e-04   2.9472494e-15  -2.1467683e-14  -1.2392492e-14   1.3746688e-14   3.8140510e-15   3.7987394e-16   1.0579298e-03   3.9628387e-04   4.0749959e-04   1.2997290e-03  -2.6968091e-03  -7.0063860e-04  -8.9438764e-15   1.5853396e-14  -1.5275097e-14   4.7496578e-15   1.1817633e-14  -6.2889668e-15   2.9669631e-03   1.6049370e-03   1.0061587e-03  -2.4887258e-04  -6.3347873e-04   1.4519755e-03   6.3576713e-15   3.7540620e-14  -1.4225064e-14  -1.6574155e-14   2.9605682e-16  -1.6669006e-14  -2.0525817e-03  -1.3063686e-03   1.0876029e-04  -3.5137053e-04   2.1738916e-03  -2.4242801e-03   5.4726922e-16   7.9142515e-15   6.4474520e-15   5.1500770e-15  -1.1392920e-14   1.3467652e-15  -3.4091013e-15  -7.7084259e-15  -2.8269204e-15  -9.3114611e-16   1.2823043e-14  -3.9281950e-15   4.2802467e-07   5.6206944e-06   9.1187636e-06   1.5433895e-06  -1.8687811e-06   4.9088938e-06  -5.4837216e-15  -8.3898567e-15   1.0184890e-14  -5.0320915e-15  -1.8640394e-15  -8.6455312e-15   7.1355184e-07   1.7582879e-06   2.9430934e-06   1.9744774e-06  -1.1120890e-06   1.3165456e-06   1.1650366e-14   2.6517115e-14   1.6865521e-14   3.5608248e-15  -1.1193582e-14   1.1587942e-14  -3.4335015e-07   9.8583003e-03  -7.0291496e-06  -1.8267640e-06   1.5064902e-06  -3.5485700e-06   4.0835934e-15  -6.0685547e-15  -5.2362976e-16  -8.0056828e-15   1.0551883e-14  -1.6600705e-14  -1.3221374e-06   3.1416857e-07   1.5138126e-06   1.2525060e-06   4.8586484e-07  -1.0899261e-06  -6.8319635e-15  -6.3054010e-15   2.7866024e-14   5.8645331e-15  -7.5914034e-15  -4.6531015e-16   2.1755159e-06   4.4968149e-07  -1.6349801e-07   8.4280198e-07  -1.4443987e-06   1.5906402e-06   1.6232803e-15   8.7623117e-15   2.2006124e-14   1.6265075e-14  -2.2505147e-14  -3.5396887e-15   3.1795031e-07  -2.3482439e-06  -4.1769257e-06  -1.3929519e-06   5.9670315e-07  -1.2390376e-06
  -6.9835041e-04  -2.2112752e-03  -8.9286350e-04   1.4016027e-03  -6.3649357e-04  -1.6458734e-03  -6.5397445e-16  -5.2992746e-15   1.8729777e-14   3.6657692e-15   5.6048682e-15  -6.0952234e-17  -4.0831320e-03  -1.9465890e-03   6.2819938e-04  -2.7618628e-04   1.6302469e-03  -3.2781090e-03  -3.2940394e-15   2.6321430e-15  -1.6726644e-14   1.0298643e-14   1.4359330e-15  -2.3684704e-15  -7.9634067e-04  -4.8581290e-04  -3.3299747e-04  -1.7903831e-03   1.2341383e-03  -1.5030702e-03  -6.9448065e-15  -1.6785445e-15  -1.0637893e-14   2.5502476e-15  -4.5003402e-15  -5.1009638e-15  -3.7154244e-03  -2.2252982e-03  -9.7240163e-04  -6.7630395e-04   2.5196339e-03  -9.6307379e-04  -9.7645956e-16  -1.2015232e-14   3.0014713e-14   2.0193004e-14  -1.4229007e-14   7.8673837e-15  -7.1949126e-04   2.2773099e-04  -1.8852120e-03  -3.4691833e-05   9.0577191e-04  -1.3992975e-03  -2.0890672e-14  -2.0131389e-14   2.4525120e-14  -8.3136492e-16   1.2083955e-14   3.7877725e-15  -6.3635559e-04   2.4020577e-04   8.1529643e-04  -7.7666394e-05  -2.6856944e-03   9.8785515e-04   3.3479460e-15   5.9708432e-15   8.9537394e-15   9.8144810e-15   6.5079789e-17   9.2125347e-15   1.9251202e-14   1.0776070e-14   5.9488690e-15  -5.2982516e-15  -1.7544049e-14   1.0152797e-14   1.1298291e-06   9.2191186e-06   3.6213652e-06  -3.2265932e-06   7.7514775e-07   2.7715742e-06   1.2911787e-14   4.7176711e-15   7.4340880e-15   2.7450550e-15  -1.7322986e-14   2.4367002e-15  -5.6152196e-07   3.2605336e-06   7.2766843e-07  -2.9286616e-06   2.3193937e-06   1.5099596e-06  -2.4540212e-14  -1.5357128e-14  -4.0377923e-15  -3.9716930e-15   1.2993828e-14  -6.0755276e-15  -6.9924386e-07  -7.0291496e-06   9.8599316e-03   3.3659927e-06  -1.3213954e-06  -2.4206691e-06   1.1090662e-14  -6.4252366e-15  -7.2738145e-15  -3.5294865e-15  -1.7644108e-15   4.9181835e-15   8.7549328e-07  -8.0264902e-08  -7.0483126e-08  -2.6837220e-06   2.9113329e-07   1.8700297e-06  -1.9322564e-15   1.3726240e-14   2.7483896e-15  -7.2186947e-16  -2.0515946e-14  -1.4151959e-14  -1.8987442e-06   1.8871538e-06   6.7478585e-08  -1.2513637e-07   2.4802785e-06  -7.7073607e-07  -5.2831996e-15  -7.7003835e-16  -8.1343355e-15  -3.6860979e-15   1.4290809e-15  -1.3528386e-14  -5.9727464e-07  -3.5196425e-06  -1.2857508e-06   2.7994357e-06  -7.8289679e-07  -2.1266429e-06
  -9.6637015e-04  -9.1820551e-04  -6.4594633e-04   1.1514459e-03   4.0884074e-04   4.7234059e-04  -9.6504113e-15   1.6900701e-15  -2.0421096e-16   1.2256266e-14   4.7809890e-15   1.2564781e-14   2.0628435e-03   3.8086809e-04   2.4504244e-04   2.6584239e-04  -1.1973594e-04  -1.7841516e-04   9.7130272e-15  -5.4448333e-15   3.8581133e-16  -2.6520256e-14  -9.8392624e-16  -3.9262465e-15   2.1314879e-03   5.7268572e-04   2.4189308e-03   6.3872778e-04  -2.4415402e-03   4.4225471e-03   1.7263034e-14  -9.9296988e-16  -1.7878979e-14  -2.4694307e-14  -8.3457582e-15  -7.8045083e-15  -1.3368330e-03  -5.0609646e-04  -1.5449734e-03  -1.3511349e-03   2.6192247e-03  -2.9317995e-03  -1.0423596e-14   3.6119131e-15   1.3512350e-14   2.4572877e-14  -1.0858678e-14   1.1579629e-14   4.3035644e-03  -1.6259898e-04   3.7320801e-04   5.9831810e-04  -8.1717762e-04   3.4209356e-04   1.1947629e-14   7.8492837e-15   2.6603292e-15   2.3985583e-14   1.0309798e-14  -4.6597241e-15   1.4803787e-03   1.4855214e-03   4.4441643e-04  -1.3899610e-03  -1.9311648e-03   5.6717546e-04   2.0676326e-15  -6.0576619e-15   1.6313561e-15  -9.3976537e-15   1.3309859e-14  -5.4139172e-15   1.2238130e-14   1.2062067e-14  -8.0516051e-16  -7.5544022e-15  -1.0679078e-14   1.4683987e-14  -1.7807786e-06   1.5544513e-06  -3.3534424e-06   5.2887805e-09   1.7895154e-06   1.3740971e-06   1.1146084e-14  -6.3286556e-15  -5.4584995e-15   8.6978588e-15  -4.8423367e-15   9.7974217e-15  -2.4997745e-06   2.0094836e-06  -3.3299894e-06   1.1259454e-06   1.8155121e-06   2.7020201e-06  -1.0707384e-14  -1.2554203e-14  -7.2189960e-15  -3.4085097e-15   1.4624202e-14  -1.2328724e-14   2.0153729e-06  -1.8267640e-06   3.3659927e-06   9.8619191e-03  -2.2381553e-06  -1.8475542e-06   5.1734645e-15  -2.2169390e-15   2.3445014e-15  -2.9692247e-15  -7.6556305e-15   5.6859839e-15  -3.6947301e-07   1.0765670e-06  -6.6819319e-07   8.3243609e-07   4.4746998e-06   7.9839100e-07   1.5858663e-14   2.0254382e-15   1.7435181e-14   6.0729414e-15  -1.2358466e-14   4.2010811e-15  -2.3584033e-06   1.0691031e-06  -2.7179507e-06   6.2448584e-07  -2.8177564e-06   2.2650290e-06   2.1081393e-14   8.5002933e-15  -2.7863688e-15   1.5038093e-14  -1.7133198e-14   1.1545715e-14   1.2045184e-06  -1.3203809e-06   1.9684210e-06  -4.7411343e-07  -2.9999946e-06  -1.3330664e-06
   2.1319220e-03   7.5444602e-04   1.1957357e-03  -1.5838990e-05  -1.5668996e-03   2.5342978e-03   1.3310406e-14   2.2286635e-15  -1.3925576e-14   3.4267396e-15   1.0655046e-14  -1.0032865e-14   5.6952218e-04   8.5233685e-04  -6.5181523e-04  -6.7645959e-04  -2.2913314e-05  -8.7585458e-04  -1.7131875e-14   2.6714625e-15  -1.2941113e-14   4.2146099e-15  -2.2544612e-14   1.2685058e-14   4.0335158e-03   9.6777603e-05   4.4473321e-04   4.3896783e-04  -2.5343811e-04   2.1915417e-05   9.0267957e-15  -3.1291797e-15  -2.9350654e-15   1.0278874e-16  -2.0559999e-14  -5.6940708e-15  -2.7367759e-03   2.3477582e-04  -4.6665362e-04  -7.7641489e-04   1.0736235e-03  -8.9981558e-04  -1.0709918e-14   1.0300269e-14   6.7916667e-16   3.5925683e-15   1.4101793e-14   1.2120337e-14  -3.1889852e-04   2.6030348e-04  -1.5463507e-03  -2.0377104e-03   1.5616249e-03  -3.8357456e-03  -1.4839405e-14  -2.9639661e-15   1.0852312e-14   3.4994417e-15   2.8474773e-14   4.0058123e-15  -2.5432208e-03  -1.2396078e-03  -2.0028856e-03   2.3081771e-04   2.9520517e-03  -2.7204960e-03  -1.2660366e-14   3.2158571e-16   1.1768844e-14  -7.2018171e-15  -9.2451054e-15   1.5358940e-14   9.1116176e-15   2.0475958e-15   1.2008355e-14   1.3410212e-14  -6.8099699e-15   5.2580878e-15   7.1190792e-07  -1.7618053e-06   6.3966679e-07   2.1784147e-06   1.1456441e-06  -3.1833129e-06  -1.9982070e-15   1.2356025e-15  -1.3809182e-14   4.3280895e-15   8.2440232e-16  -1.5138435e-15   1.3462940e-06  -7.7373745e-07   1.8907567e-06   3.0458954e-06   2.2200830e-06  -3.0299900e-06   4.6183236e-15   4.0421951e-15  -2.1219247e-14   7.3006292e-16  -1.7520982e-15  -3.3252877e-15  -1.0784158e-06   1.5064902e-06  -1.3213954e-06  -2.2381553e-06   9.8607496e-03   3.3686131e-06  -3.1436207e-15   1.0975237e-14   1.0679038e-14   1.4704228e-14  -4.7058177e-15   5.6833617e-15   1.7782717e-06  -1.2132540e-06   2.4437271e-06  -1.7044086e-06   1.4195205e-06  -2.7255732e-06  -2.0419567e-14  -1.0371962e-14   4.3828048e-16  -6.0112722e-15   1.6647914e-16  -1.3998828e-14  -3.2758705e-07   7.4139182e-07  -2.8887295e-07   5.1311429e-06   1.1224374e-06  -2.1890282e-07   2.8562190e-15   1.0213365e-14   8.3559380e-15   1.3939665e-14   7.1280408e-15   3.7741235e-15  -1.3283871e-06   1.2972751e-06  -1.6704210e-06  -4.5233810e-07  -1.3063519e-06   2.8325391e-06
  -2.4190269e-03  -1.3982391e-03  -1.0486620e-03  -1.0698527e-03   2.7904579e-04  -1.6681108e-04  -1.1746155e-14  -7.5752827e-15   2.2180311e-14   5.0790231e-15  -8.4311149e-15   1.2439054e-14   1.1474808e-03   5.1703454e-04   1.7250653e-03   1.0922220e-03  -2.8575891e-03   5.7891159e-04   5.7630649e-15   3.4815076e-17  -8.0766004e-15   4.6847754e-15  -9.2212496e-16  -3.8387576e-14  -2.7196079e-03  -1.0463712e-03   2.7397842e-04  -2.3308861e-04   2.8471358e-03  -8.4879064e-04   9.9817634e-15  -1.3158596e-14   4.3643983e-15  -4.0046464e-15  -1.2683525e-14  -1.5707093e-14  -1.6085966e-03  -3.3443762e-04   8.2717607e-04  -2.4201422e-03   3.0625441e-03  -1.0251424e-03   5.3725066e-15   3.9450761e-15  -2.4413911e-15  -1.5410597e-14  -9.8014939e-15   3.2279448e-14   1.5454505e-03   2.1807036e-04   4.5303685e-04   7.2685338e-05  -1.2834654e-03   2.4674334e-03   1.3040610e-14  -3.5917470e-15  -5.6740668e-15  -8.6979943e-15   2.0827647e-15   3.7403962e-14  -1.1433621e-03  -2.6194390e-03  -2.2065354e-03   1.2228526e-03   2.3569022e-03  -2.3118896e-03  -5.7918825e-16  -9.7372794e-15   2.2046184e-14  -4.9584757e-15   4.3780916e-15   1.4300495e-14   3.4123809e-15   1.5911421e-14   2.8205298e-15  -5.7375728e-15   2.3751332e-15   7.9850062e-15  -1.0462488e-07   4.7685691e-06   2.9148214e-06   1.2779762e-06  -3.3065073e-06  -4.1021268e-06  -1.3602260e-14  -9.1013713e-15  -6.8554399e-15  -6.4832692e-15   5.0168171e-15  -5.7584513e-16   7.9677528e-07   8.7274674e-07   1.9630525e-06   2.3979602e-06  -3.4198577e-06  -2.8347845e-06  -1.6248369e-14  -2.1764262e-14  -1.6397856e-14  -7.6082204e-15   8.8788453e-15   7.3323659e-15  -3.9822422e-07  -3.5485700e-06  -2.4206691e-06  -1.8475542e-06   3.3686131e-06   9.8662586e-03   1.1827615e-14  -3.0194682e-15   6.6345801e-15  -9.8790316e-15   4.9166673e-15  -1.0276830e-15   2.4916328e-06   1.1387140e-06  -4.0520390e-07   2.3255188e-06  -7.6763351e-07  -1.3460472e-06  -3.9993683e-15   9.8875494e-15   3.4191105e-15   1.8443804e-14  -2.1447589e-14   3.5751381e-15  -1.5912388e-06  -1.2763299e-06   2.1561577e-06   3.0053574e-07  -2.7375761e-06  -1.1825514e-06  -1.8244257e-14  -1.8725368e-14  -2.4779282e-14  -6.3711883e-15   1.4016908e-14  -8.3063207e-15  -1.3562223e-06  -2.1579270e-06  -1.1885529e-06  -1.9626737e-06   2.0252489e-06   2.4201096e-06
   1.2719744e-15  -2.4291085e-15   2.0947539e-14   2.8584013e-15  -6.9311315e-15  -9.9682880e-15  -3.5401218e-18   9.6597004e-18  -2.9619141e-18   2.9060718e-18   2.5517913e-19  -8.3364779e-18  -9.6997618e-15   4.4910321e-16  -1.1763774e-14  -7.5620094e-15  -1.6775170e-14   9.2777361e-15   8.6229802e-18  -1.8944808e-18   4.8099244e-18  -3.1466975e-18   1.8122401e-18   5.4993416e-18  -9.9035565e-15  -1.5330642e-14   1.4974647e-14   9.9561174e-15  -1.0007215e-16   2.3487902e-15  -6.4360146e-18  -1.8408573e-18   6.6302801e-18   5.2255210e-18   1.0483066e-17  -1.1561610e-19  -1.5777064e-14  -2.6550624e-15  -1.1017371e-15   1.0436225e-15   1.2636601e-14  -8.9972033e-15  -1.1601842e-17  -5.1859096e-18   6.7856990e-18  -3.2791105e-18  -7.5596639e-18  -4.0497053e-20  -1.2051711e-16  -7.8797409e-15   1.9072877e-14   1.2479558e-15   3.7895415e-16   9.0634899e-17   1.4857042e-18  -1.1682417e-18   3.7070544e-18  -9.4472403e-18   5.4277285e-18  -9.4347213e-18  -5.5062292e-15  -1.0299768e-14   1.1152625e-14   1.0169105e-14  -8.2908689e-15   2.7437161e-15  -2.9399817e-19   4.4923738e-18  -2.5477584e-18  -7.1025439e-18  -2.5262655e-18  -3.2824141e-18   3.3028134e-04   1.3902050e-03   7.6095042e-04  -2.7624275e-03   1.3377819e-06   1.7898776e-03   6.3997589e-16   1.3100252e-14   3.3227551e-15  -8.3774291e-15  -1.2536151e-14   4.4464373e-15   5.5257826e-05   1.3272117e-03   2.5540003e-03  -1.0255938e-04   1.1244215e-03   8.8112864e-04   6.3777119e-16   1.2519117e-14  -7.5096365e-15  -6.9730687e-15  -7.5483677e-15  -2.5582323e-15  -1.0682976e-03  -4.5446680e-05   1.1614693e-03  -1.7002091e-03   2.2016883e-03  -4.8276663e-04  -7.7262004e-15   4.0835934e-15   1.1090662e-14   5.1734645e-15  -3.1436207e-15   1.1827615e-14   3.3387594e-03  -7.8220341e-04   1.4246317e-03   5.6804687e-04   1.6451606e-03  -1.8586518e-03   2.2088185e-14   1.2673746e-14  -1.8765641e-14   1.1618910e-14   7.8573728e-15  -1.2503753e-14  -1.9855674e-03  -1.7978484e-03   2.9802071e-03   9.1516255e-04  -7.9089444e-04   1.3342457e-03   5.0852234e-15   1.0061565e-14  -1.3083672e-14   8.9312875e-16   1.1821331e-14  -1.1349758e-15  -4.1138672e-04  -1.4845360e-03   3.8303140e-04   1.5596137e-03  -1.3158606e-03  -3.7868866e-04  -6.7647791e-15   9.8538584e-15  -6.7249783e-15  -3.2968850e-15   1.1500575e-14  -6.6269084e-15
   4.7241980e-15  -7.2120753e-15   1.8653061e-14  -6.1816286e-16   1.1346988e-14   7.8895048e-15   5.5697123e-19  -1.0528303e-18   1.3552594e-17   2.5634123e-18  -5.5803600e-18   8.0947183e-18   2.7729016e-15   9.5813418e-15  -9.4264014e-15   8.5756491e-15  -8.9625668e-15   5.6914869e-15  -2.3374611e-18   1.6315052e-17   7.6691558e-18   1.2291433e-18  -2.3087239e-18  -3.5905696e-18   5.7137197e-15  -1.4389451e-14  -9.4050026e-15  -2.5830855e-15  -6.6441532e-15  -1.0964033e-14   4.6429723e-18   6.1943520e-18  -5.5167762e-18  -1.0129541e-18  -3.2315667e-18   7.4493969e-18  -9.5813629e-15   1.8850296e-14  -1.1087658e-14  -2.2076315e-15  -8.0332976e-15  -1.0630901e-14   1.3838902e-17   3.4248433e-18   1.9652862e-18   5.2373933e-19   4.1846063e-18   4.2455633e-18  -8.8030530e-15   6.8208407e-15  -1.6797253e-14  -8.4217332e-15  -7.5369858e-15   7.7111866e-15  -1.1848978e-18  -5.6835873e-18  -1.7737035e-18   9.6883382e-18   1.7476358e-18   1.4147605e-18   1.0739426e-15   3.8046862e-14  -2.7773491e-14   2.9393498e-15  -3.7360354e-15  -8.3302417e-15  -6.5603447e-18   2.5622786e-18   4.1921811e-18  -2.7738281e-18   6.0124666e-18   9.5670955e-18  -1.3396205e-03   1.2754012e-03   2.1935933e-03   1.9994676e-03   5.5229991e-04   1.0523616e-03  -2.0625527e-15   1.1157282e-14  -1.8352251e-14  -6.8829390e-15   1.7043862e-14  -1.0464468e-15  -6.6551212e-04  -1.7488292e-03  -9.4089818e-04  -2.6582881e-03  -2.1256346e-03   1.5780183e-03   1.1269139e-14   1.0452189e-14   6.6331311e-16   5.8315961e-15  -5.4724088e-15  -5.2586358e-15  -2.0276276e-03   4.7609755e-04  -3.6625791e-04  -2.8104250e-04   1.8340511e-04   7.0755264e-04   1.8352275e-16  -6.0685547e-15  -6.4252366e-15  -2.2169390e-15   1.0975237e-14  -3.0194682e-15  -7.8220341e-04   3.4291710e-03  -2.8629602e-03  -1.7566848e-03  -1.0884513e-04   1.1693207e-03  -5.8827670e-15  -4.7377088e-15   1.5757166e-14  -1.4981343e-14   2.2080625e-14  -1.9572360e-14  -1.6259624e-03   6.7390561e-04  -2.5554184e-03   1.4247295e-03  -1.9922862e-03   1.6936705e-04   1.8329515e-15  -1.6195745e-14   1.3407066e-14  -7.8086111e-15   2.0329137e-14  -2.0787492e-14   3.7391987e-04   4.4368316e-04  -1.8831178e-03   1.0304947e-03  -5.1543043e-05  -1.2229280e-04   1.2802229e-14  -1.2657577e-15   1.1262867e-14   1.1650146e-14   9.1449002e-15  -1.6801185e-14
   2.2487791e-14   1.0033058e-15   1.4171812e-14   9.4317377e-16   4.7585161e-15  -6.9801597e-15   9.8329873e-18   2.6062188e-17  -1.9223091e-17  -8.0288528e-18  -9.9110721e-19  -5.9238489e-18   1.4536106e-14  -1.3925539e-15  -3.8494853e-15   1.2324151e-14  -1.6715329e-15  -8.9638022e-15   1.4534020e-18  -8.2403403e-18   1.5887779e-17   3.3052950e-18   7.4243370e-18   2.1386970e-17   6.7539945e-15  -6.3442565e-15   4.8835811e-16   1.5786811e-14   6.6526419e-15  -1.3421327e-14  -1.9661523e-17   3.5235993e-18   6.2628780e-18   1.5043610e-17  -4.3351492e-18  -1.1051813e-17   3.6800408e-15  -2.0233922e-15   6.0838425e-15  -5.1043235e-15   9.9894478e-15  -7.8201269e-15  -3.0029163e-17   6.8826661e-18   7.0365763e-18  -1.0928198e-17  -1.7947874e-18  -2.1254402e-17   1.1129109e-14  -4.4832720e-15   1.4508068e-14   2.0320318e-14   6.4561115e-15  -1.3110713e-14   5.1539504e-18   8.8215422e-18  -8.8243527e-18  -1.2103974e-18   1.5895939e-17  -8.3040118e-18   1.1689685e-14  -1.4659461e-14   1.7466772e-14   8.8128434e-15   7.6769380e-15  -1.7809196e-14   2.1635699e-17   7.1740961e-18   2.1612344e-18   1.5369108e-18  -4.1032371e-18  -1.5308262e-17  -1.6289101e-03   7.0028871e-05  -2.5154972e-03   4.9269871e-04  -2.4135757e-03   1.1039737e-03   6.2513650e-15  -1.1357014e-14  -1.4321601e-15  -7.4743508e-15   4.0132724e-15  -5.5580299e-15   8.0944498e-04  -2.4910622e-03   3.2657737e-03   2.6779690e-03   4.1909352e-04  -9.2295204e-04   6.9749714e-15   1.3579429e-14  -1.2799625e-14   1.2825387e-14   1.3195320e-14  -3.0547660e-15  -5.7385596e-04  -1.9082203e-03   1.6745436e-03   1.6883562e-03   3.1681777e-04  -6.5711241e-04  -6.1457585e-15  -5.2362976e-16  -7.2738145e-15   2.3445014e-15   1.0679038e-14   6.6345801e-15   1.4246317e-03  -2.8629602e-03   8.6098061e-03   2.1932987e-03   3.0224744e-03  -9.5571017e-04   8.6870267e-15   2.9734556e-14  -3.0607954e-16   1.5237606e-14  -2.3885760e-14   6.7588656e-15   3.1306871e-03  -2.4217061e-03   3.1537377e-03   2.9574259e-03   1.6661161e-03  -3.0635325e-03   1.2767567e-14   7.4239340e-15  -1.5761180e-14   9.6005934e-15   1.3170069e-14  -4.8901536e-16   2.0100403e-03  -4.3740246e-04   1.3011240e-03   3.9471464e-04   1.8420976e-03  -7.9595632e-04   4.0351585e-15   1.1506416e-14   6.4188494e-16   3.3931173e-15  -2.6346426e-15  -3.0256243e-15
   7.6755260e-15   7.8800398e-15   2.9182029e-14  -6.9224605e-16  -2.8896856e-15   4.1012574e-15   6.6811345e-18   1.5438890e-17   2.6901753e-18  -4.3644872e-19   1.2189381e-18   4.5274008e-18   1.3981705e-15   2.1897846e-14   1.4894131e-14  -1.1877123e-14   8.0489190e-15   2.8879820e-15  -1.7115256e-18   9.5603570e-18   1.7730907e-17  -2.7936644e-18  -1.6750728e-18   9.2836577e-18   7.6793013e-15  -3.3879220e-15   1.5978038e-14  -1.8163655e-14   9.0758416e-15  -3.7362351e-15  -3.2732141e-18   5.6921488e-18   5.4403169e-18   2.1561662e-18   4.2687366e-18  -5.9133830e-18   2.3488929e-15   1.4614544e-14   6.4329899e-15   1.4407098e-14   1.2310732e-14   6.0211737e-15  -5.5164785e-18   9.0000222e-18   1.3642422e-18  -5.0924133e-18  -5.4883087e-18  -5.0434423e-18   1.3841473e-14  -1.2398055e-14   2.8946144e-16  -1.2857979e-14   6.4725757e-15  -1.0499552e-14   4.3277801e-18  -5.3300096e-18  -3.8854585e-18  -6.6931838e-18   4.6582924e-18  -4.3663874e-18  -1.5751004e-14   5.8267442e-15   2.4222592e-14   1.4943690e-14   6.6950550e-15   1.1074680e-14   7.6078816e-18   5.6934976e-18   5.0863835e-18  -1.1614906e-18  -4.5357914e-18   6.0994604e-19   1.3452710e-03   2.7403938e-03  -2.0540764e-03   9.0431715e-04   9.8235440e-04  -1.0148046e-03   4.9249570e-15  -1.2650569e-14   1.8706928e-15   7.4867305e-15   2.0996178e-14  -7.7266590e-15   2.8959871e-03  -2.1174251e-03   8.1886871e-04  -1.7598789e-03   4.7189491e-04  -1.2610478e-03   7.1709450e-15   1.5959302e-14   1.5058340e-14   1.5907241e-15  -1.9681864e-14   1.0322824e-14   1.2824729e-03   2.5695888e-04  -1.6090811e-04   5.2559518e-04   1.3627643e-03  -1.5831781e-03  -3.9620056e-15  -8.0056828e-15  -3.5294865e-15  -2.9692247e-15   1.4704228e-14  -9.8790316e-15   5.6804687e-04  -1.7566848e-03   2.1932987e-03   3.8870603e-03   2.8288530e-04  -1.4487771e-03   1.6441958e-14   6.8138985e-15  -1.5300998e-14   1.2837125e-14   1.7760065e-14  -1.7574214e-14   6.5651750e-04   1.3780764e-03   3.1177860e-03  -7.7437717e-04   2.7404514e-03   4.0331853e-04  -2.0991443e-16   2.4155830e-14   4.3338784e-15   4.2150912e-15  -7.6812159e-16   1.7983950e-14  -1.2368933e-03   5.2607455e-04   2.1285503e-03   7.3504461e-05   2.4711361e-04   6.9989665e-04  -5.5613383e-15   1.4953833e-14   7.9538109e-15  -1.1447920e-14  -3.5031240e-15   1.3140872e-14
  -9.4543256e-15   2.4641711e-15  -4.7532879e-15  -1.5674818e-15  -2.2778766e-15  -8.0935057e-15  -9.6436340e-19   1.5406278e-17  -6.4366349e-18  -1.7954525e-18  -7.0551624e-19  -9.1046196e-19  -1.1498670e-14  -2.4967869e-15   9.7040505e-15   1.8101926e-14  -9.3108208e-15  -1.7912775e-14   3.9050006e-18   1.9377583e-18   1.0185901e-17  -1.5614562e-18   5.0015138e-18   1.0161530e-17  -2.0523465e-15  -1.9229442e-14   6.4099957e-15   1.5777227e-14  -1.2662326e-14   6.7687346e-15  -7.3293543e-18   2.0859511e-18   5.4008648e-18   1.2749438e-17   2.4729284e-18  -3.6098025e-18   1.6824821e-14  -1.9955519e-15   1.3048922e-14   1.3555461e-14   1.6319645e-14   1.8445882e-14  -1.2788220e-17   2.5857870e-19   6.8418234e-18  -8.1529832e-18  -2.7464020e-18  -5.1343426e-18  -5.3779962e-15  -1.3841138e-14   2.0947243e-15  -3.1092377e-16   3.6405502e-15  -4.0975362e-15   1.2378185e-18   1.1090164e-18  -1.7013432e-18  -3.7203056e-18   1.3524710e-17  -7.0520067e-18  -2.0064015e-16  -1.2071724e-14   9.3155014e-15   2.0664303e-14   7.7663982e-15   2.9338782e-16   9.6535774e-18   3.4024154e-18   5.5585630e-18  -3.9804217e-19  -4.7054643e-18  -1.0167056e-17  -2.6624574e-03   1.1106732e-03   1.4745775e-04  -5.8086092e-04   1.6258154e-04   9.4527885e-04  -1.2611008e-14  -5.2772060e-15   6.4468775e-15   3.8125679e-16   8.8030109e-16   8.9292349e-15  -8.2010140e-04  -1.7180320e-03   2.2886021e-03  -6.6922442e-04   1.4431615e-04   6.9316084e-05  -5.3114810e-15   1.3771728e-14   7.0942445e-15  -2.3250876e-15  -1.6166722e-14   2.7456672e-14   2.6745351e-04   5.8885111e-04   2.1764355e-03   2.2768246e-04  -7.7285214e-04   1.3607310e-03   1.3183176e-14   1.0551883e-14  -1.7644108e-15  -7.6556305e-15  -4.7058177e-15   4.9166673e-15   1.6451606e-03  -1.0884513e-04   3.0224744e-03   2.8288530e-04   2.8202250e-03  -1.1330820e-03   6.6348210e-15   7.1388341e-15  -2.1302079e-15   1.1691023e-14  -1.7098707e-14   1.9612296e-14  -6.2316597e-04  -2.0274446e-03   1.5048581e-03   2.8388807e-03  -3.5691375e-04  -2.6218276e-04   8.3134657e-15   5.3051617e-15  -1.3304881e-14   1.7046459e-15   1.6722976e-14   1.2994476e-15   4.9764194e-04  -4.3168164e-04   9.8554599e-05   1.3113452e-03  -3.9774004e-04  -1.7394740e-03  -1.4329925e-14  -1.5067111e-14   8.7319706e-15  -8.3722007e-15   9.9329294e-15   1.2241433e-14
   9.4622480e-16  -2.2466201e-15  -1.2087894e-14   2.1763035e-15  -2.2701825e-14   7.2590806e-15   1.5537492e-18  -6.3674560e-18   2.0670314e-18  -1.9258280e-18  -1.4553947e-18   3.0448917e-18   6.9090937e-15   1.7348290e-14  -1.3851190e-14  -5.1568686e-15  -8.4046104e-15  -9.0965872e-15  -3.9369051e-18   7.9262291e-19  -3.9057775e-18   3.0608196e-18  -1.0559602e-18  -3.3102998e-18   3.8157808e-15  -8.1502115e-15   1.4219195e-15  -7.1592934e-15   2.9220604e-15   1.2136173e-16   2.8010841e-18   4.8331624e-19  -4.7420816e-18  -3.7543056e-18  -7.6635254e-18   2.0145307e-18  -9.3977003e-15  -1.2733072e-14   7.1628920e-15   1.3156340e-14   9.7172454e-15   1.1114021e-14   6.2958077e-18   1.8811693e-18  -2.7823530e-18   3.1854095e-18   5.5967635e-18   9.9556935e-20   7.8486014e-15   1.2791077e-14  -6.9012736e-15  -3.1565416e-15   3.4901434e-15   1.0264180e-15  -1.6075756e-18   1.6568510e-18  -2.6222888e-18   7.9714551e-18  -4.1282204e-18   5.4661376e-18   1.1206289e-14   1.5457911e-14  -1.6202296e-14  -1.1467031e-14   1.0163438e-14   2.0757957e-14  -1.6149469e-18  -1.7872936e-18  -1.5997151e-20   3.3592928e-18   3.4064831e-18   2.6965252e-18   4.4988996e-06  -1.1558019e-03   5.5967659e-04   1.8233386e-03  -1.5746635e-03  -1.5708193e-04   4.4406697e-15   5.6495313e-15   1.0607872e-14   1.7635025e-15   1.1763604e-14  -7.2209425e-15  -4.2216587e-04  -3.3901660e-05  -1.3202792e-03   8.1074598e-04  -1.7701968e-03   4.3358415e-05   6.8977388e-15  -5.7953204e-15  -5.1962227e-15   3.0433289e-15   8.1856269e-16   4.7369635e-16  -1.7791657e-03  -8.9583891e-04  -1.0523375e-03   4.7765433e-04  -4.6904950e-04  -8.3508113e-04  -1.1383439e-14  -1.6600705e-14   4.9181835e-15   5.6859839e-15   5.6833617e-15  -1.0276830e-15  -1.8586518e-03   1.1693207e-03  -9.5571017e-04  -1.4487771e-03  -1.1330820e-03   2.0733871e-03   1.7096035e-14  -1.2235720e-14  -5.0386489e-15  -4.8671691e-15   1.5743335e-14   1.5829377e-14   1.4466637e-03   3.0840615e-04  -3.0292602e-03   2.2461223e-04  -1.0351218e-04  -7.1077353e-04   9.2627866e-15  -1.0856931e-14   1.5064292e-16  -1.6928005e-15  -7.5708225e-15  -2.3910666e-14   8.3679093e-04   1.3810173e-03  -4.2540076e-04  -1.2323016e-03  -2.3905819e-05  -1.0091792e-03  -4.6404830e-15  -1.5934062e-14   4.4902815e-15  -1.8760735e-14  -3.8216341e-15   1.4688961e-14
  -9.1538564e-05  -8.5668687e-04   3.0139880e-03   9.9359963e-05  -9.6713085e-04   9.4895914e-04  -9.5627381e-15   8.3174326e-15   1.1506093e-15  -1.4441037e-16  -1.3571953e-14   3.2915153e-16   1.5810654e-03   1.5133375e-03  -2.9020718e-03  -1.0500913e-03   8.4682014e-04  -1.0736176e-03  -1.1025195e-14  -1.2540983e-14   3.7655652e-16  -6.2021607e-15  -6.7435081e-15  -4.9916395e-15  -9.7527150e-04  -6.6282874e-04   1.6416996e-03   9.5329994e-04   8.2610821e-04   5.6877973e-04   7.2258712e-15  -2.3793865e-15   1.9924299e-15   1.0462892e-14   5.0671670e-15   4.1616038e-15  -5.5251878e-04  -1.2869369e-03   4.6738329e-03   3.7900617e-03   1.5799969e-03  -3.4947527e-04   2.3523383e-14   1.2378447e-14  -1.6293100e-14   1.2053405e-14   1.3973498e-15  -2.5875222e-15  -3.4862472e-04   5.7476146e-04   3.1892231e-04   9.7302350e-05  -9.2197744e-04   9.3660225e-04   1.0520599e-14   1.5987757e-14  -1.1358156e-14  -1.6361434e-14   7.2224024e-15  -1.1756114e-14  -2.0748846e-03  -1.2157843e-03  -1.9057357e-03  -4.9861902e-04  -2.9721676e-03   1.3449873e-03   2.1168310e-14   7.8324996e-15  -5.1470177e-15  -1.5818934e-14   2.9798615e-15   2.2838736e-16   2.7979811e-15  -1.9840020e-16  -7.7894161e-15   6.6956745e-15  -5.1418120e-15  -1.9219468e-15  -3.9457523e-07  -2.4729859e-06   3.1468583e-06   3.4720891e-06  -5.2091525e-07   6.5978367e-07   6.8073384e-15   4.6497232e-15   7.5368776e-15   6.3601640e-16   3.6854200e-15   2.0450397e-15   2.9511502e-06  -1.2312173e-06  -1.0158299e-06  -1.0933786e-06   2.7166413e-06   3.9226280e-06   6.9077968e-15  -3.4152520e-15   2.8423445e-14   2.6589196e-14   5.0337532e-15  -5.2389423e-16  -1.1449689e-06  -1.3221374e-06   8.7549328e-07  -3.6947301e-07   1.7782717e-06   2.4916328e-06   2.2088185e-14  -5.8827670e-15   8.6870267e-15   1.6441958e-14   6.6348210e-15   1.7096035e-14   9.8611830e-03   7.1285590e-07  -2.0735308e-06  -4.2529574e-06   3.1727269e-06   2.9754090e-06   1.1995551e-14   6.9804312e-16   2.7797749e-14   2.6361566e-15   9.8180142e-15   7.3668414e-15   5.3725444e-06   9.0665337e-09  -1.8252583e-06   1.6470717e-07   2.0583829e-07   7.1299932e-07  -3.3216099e-15  -3.4413109e-15   7.9562593e-15   1.3156432e-14  -7.9155113e-15   2.0652038e-15   8.6660454e-07   1.5164863e-06  -1.7900758e-06  -1.4327631e-06  -3.1416177e-07  -1.0489939e-06
   1.1500142e-03  -3.0312428e-03   2.9467444e-03   3.4327386e-03   1.4588353e-04  -9.2271540e-04   1.5554284e-14  -7.5674056e-15  -1.0666315e-14   1.3234304e-14   1.6261114e-14  -1.3566882e-14   3.4122746e-03  -2.7517649e-03  -3.6526838e-05   8.5078408e-05  -6.8653870e-04  -1.3417847e-03   2.0154092e-14  -1.0773901e-15   1.8178630e-15   1.5325964e-14  -4.2291079e-15  -8.7266581e-15   1.8720043e-03  -7.0693856e-04   7.4157938e-05   1.0345319e-03   1.2615923e-03  -2.0109220e-03   6.0870419e-15  -3.4774910e-15   4.5837492e-15   1.1650632e-14  -3.3541302e-15  -3.5586745e-15   1.6230823e-03   7.8734275e-05  -6.4706786e-04   1.4469959e-04   1.6664563e-03  -9.7895487e-04   1.0243160e-14   4.2974326e-15  -8.5140514e-15   1.0683924e-14  -2.8820531e-15  -2.1504622e-14  -1.4053665e-03  -3.3812352e-04   2.2050902e-03  -3.5701222e-04   8.0573433e-04   5.3290522e-04  -1.5059919e-14   1.8080535e-14   1.0528731e-14   8.1171912e-15  -1.0029830e-14   1.0312635e-14   1.6498954e-03  -1.1849204e-03   3.3079185e-03   1.4218476e-03   1.0355115e-03  -4.3659664e-04   1.0625821e-14   3.6735954e-14   1.3987523e-14   1.7884308e-14  -1.6836626e-14  -6.1324587e-15   8.8612562e-15  -9.6820099e-15   4.0485749e-15   1.9575132e-14  -1.4056227e-15  -4.0620018e-15   1.7720691e-06   1.7804560e-06   1.4381376e-06  -1.9243408e-06  -1.1765446e-06   3.6857775e-06   3.1034200e-15  -1.6868085e-14   1.2610448e-14   8.6006117e-15  -1.1837581e-14  -1.1032175e-14   1.8675639e-06  -4.4681153e-06  -7.6141550e-06   1.6181268e-06  -1.3834294e-07  -3.5123644e-06  -1.1168889e-14  -1.2497881e-14   1.4477615e-14   1.3649657e-14   1.7352491e-15  -1.4580511e-14   1.7601789e-06   3.1416857e-07  -8.0264902e-08   1.0765670e-06  -1.2132540e-06   1.1387140e-06   1.2673746e-14  -4.7377088e-15   2.9734556e-14   6.8138985e-15   7.1388341e-15  -1.2235720e-14   7.1285590e-07   9.8611841e-03  -1.4943263e-06   3.6169207e-06  -5.6358980e-07  -2.1988721e-06   6.9965346e-15  -1.7737402e-14   2.4652119e-14   2.0856351e-14   4.3655635e-15  -1.1233001e-14  -2.5819114e-07  -5.8083481e-06  -9.0522823e-06  -2.1828137e-07   1.6282891e-06  -5.2811043e-06   1.4437025e-14  -1.8928116e-15   5.6401054e-16   2.0333389e-14   2.1480913e-15  -7.4279570e-15  -1.3735078e-06  -1.3033081e-06  -1.2247999e-06   5.2664456e-07   1.0226314e-06  -2.3467767e-06
   3.6664300e-03  -7.6528624e-04   5.5187177e-05  -4.6127110e-04   1.3802186e-03  -1.9245749e-03   1.2056498e-14   8.9355688e-15  -1.1000443e-14   1.8554180e-14  -1.4704458e-14  -2.4802611e-15   2.6601400e-03  -2.1562848e-03   2.5515389e-03   2.8563263e-03   6.8678873e-04  -1.0931978e-03   1.4001283e-14   1.7644564e-14  -2.1014116e-14   1.2993989e-14  -2.6377500e-15  -1.4446166e-14  -2.4550696e-04  -9.0203906e-04   4.1725920e-04  -1.6488547e-03  -8.6041345e-04   1.3320296e-03   3.2535449e-15   1.3855272e-14   5.1741466e-15  -2.2205777e-15  -9.2877347e-15   4.7691350e-16   7.6038241e-04  -6.0480011e-04  -8.4975899e-04   5.2343174e-04  -1.7917670e-03  -2.2438688e-04   8.4434127e-15  -1.2191902e-14   1.1189588e-16   7.4085038e-16  -1.2071021e-14  -7.6384444e-15  -6.2403407e-04   3.1324626e-03  -2.7707854e-03  -1.6155245e-03  -2.8940963e-04   1.2644674e-03  -1.0222971e-14   1.4373205e-15   8.7001581e-15  -1.0790890e-14   1.1442831e-14   5.5839032e-15  -1.5491336e-04  -1.0053155e-03  -3.4743976e-03   1.8713900e-04  -1.5633258e-03  -2.7915451e-04  -2.6899084e-15   6.1734549e-15   2.8945940e-14  -4.0037531e-15   4.5984816e-15   5.6280251e-15   3.7239961e-15  -1.5366552e-14   1.5141405e-14   4.4734437e-15   1.3808796e-15  -1.1193530e-14  -3.1467312e-07   3.6334798e-06   1.7575117e-06   3.5378387e-06  -1.1532900e-06  -1.9433048e-06  -6.2459220e-15   5.6212994e-15  -1.1696068e-14   3.8815888e-15  -8.2223047e-15  -7.3632214e-15  -3.5426771e-06  -6.0115823e-06  -3.6585128e-06  -4.5872899e-07   4.1800376e-06  -1.7718077e-06  -3.2593776e-15   1.8427460e-14  -1.1129993e-14  -1.1720253e-14   2.6014153e-17  -5.2448835e-15  -1.6380339e-06   1.5138126e-06  -7.0483126e-08  -6.6819319e-07   2.4437271e-06  -4.0520390e-07  -1.8765641e-14   1.5757166e-14  -3.0607954e-16  -1.5300998e-14  -2.1302079e-15  -5.0386489e-15  -2.0735308e-06  -1.4943263e-06   9.8605904e-03  -4.7696890e-06   4.7940285e-06   1.5540444e-06  -6.7678354e-15   9.2483278e-15  -1.8405248e-14   9.7742510e-15  -1.2008945e-14  -1.3832484e-15  -1.6073304e-06  -9.1905036e-06  -4.0516802e-06   1.4318711e-06   8.2318940e-07  -2.1830490e-06  -9.5769042e-15  -2.0919914e-15  -1.4797332e-14  -1.4218312e-14  -7.1628801e-15   1.1712634e-14   5.6655140e-07  -2.7194120e-06  -1.0416903e-06  -1.2930644e-06  -1.8479878e-07   8.3213669e-07
   8.1771521e-04   7.0785660e-04  -8.5191731e-04   9.0452749e-04  -3.8287771e-05  -1.1138407e-03   3.9168293e-15  -1.1812985e-14   1.5072789e-14  -1.2274443e-14   9.5137283e-15  -1.3023680e-14   4.6419714e-04  -2.9303721e-04   2.6098438e-03  -5.5132607e-04   1.6680579e-03  -1.3558079e-04  -9.2288838e-16   1.7670569e-15   1.1726811e-14  -1.2265814e-14  -3.3437290e-15   9.9330286e-15  -6.7528700e-04  -3.0327262e-03   1.0778467e-03   1.8643813e-03  -6.8826043e-04  -1.6875898e-03  -1.0650631e-14  -8.1503177e-15   3.4418628e-15   1.0351513e-14   5.4060326e-17   5.2593312e-15  -8.9636151e-05   1.3110904e-03   3.8177906e-04  -1.8115066e-03  -2.5487204e-06   1.7226354e-03   1.0121037e-14   2.3317510e-15   8.4996495e-15  -7.0497282e-15  -8.2718039e-15   9.2988438e-17   1.6965372e-03  -1.7455461e-03   4.6222405e-03  -1.9150493e-03   2.7537676e-03  -8.9568538e-04  -3.2882230e-15   1.9709946e-14   4.1011191e-15   1.0406476e-14  -1.7941563e-14   2.5570626e-14  -1.7952488e-03  -1.9921357e-04  -2.3174331e-03  -2.2279070e-03  -1.2790831e-03   1.6864832e-03  -7.5991569e-15   6.3556968e-15  -1.0848963e-14   2.2700335e-14  -1.8228731e-14   1.0829396e-14  -4.7064521e-15   1.6932547e-16  -6.6801970e-15  -1.0415918e-14  -7.0064254e-15  -4.8644553e-15   8.0493025e-07  -1.6820564e-06   7.6211225e-07  -1.7195910e-06  -6.3734368e-06  -1.7633493e-06   3.2861072e-15  -6.6121347e-16   2.8397979e-14   4.5870912e-15   8.1155042e-16  -9.1852303e-15  -3.0403335e-06   1.7950136e-06  -2.4849910e-06   2.2038996e-06  -1.1671335e-06   3.8522537e-06   1.0101347e-14   3.7711227e-15   2.9275514e-15  -6.5160012e-15  -6.3442346e-15   2.8316269e-15  -2.3061360e-06   1.2525060e-06  -2.6837220e-06   8.3243609e-07  -1.7044086e-06   2.3255188e-06   1.1618910e-14  -1.4981343e-14   1.5237606e-14   1.2837125e-14   1.1691023e-14  -4.8671691e-15  -4.2529574e-06   3.6169207e-06  -4.7696890e-06   9.8654738e-03   4.3019779e-06   5.3013993e-06   8.9023352e-15  -1.2751842e-14   1.3185624e-14   7.1990574e-15   9.3290488e-15  -3.8255083e-15   3.3266341e-07  -2.3354359e-07   1.6066487e-06   1.1180627e-06  -2.0459574e-07   3.6845839e-07   1.5885351e-15   3.7481518e-15   1.5699278e-14  -4.2058639e-15   2.4346510e-15   8.8373886e-15   3.8304390e-07   3.6169487e-07   5.9664538e-07   6.2176774e-07   3.3847877e-06   8.2712461e-08
  -8.8710849e-04  -1.4512288e-03   4.5217879e-04  -8.3778392e-05  -4.1140615e-04  -3.2839179e-04  -1.0258540e-14   2.0121492e-15  -9.5943172e-15  -3.8832399e-16  -1.3931001e-14   2.1021881e-14  -9.5513477e-04   1.4021400e-03  -1.1967975e-03  -1.6886422e-03  -1.0660115e-04   1.4309698e-03   5.7832966e-15   8.6599963e-15   1.1493485e-17  -1.2093921e-14  -2.1033014e-14   3.6589601e-16   1.3534156e-03  -1.4363863e-03   5.1724846e-03  -1.4676680e-03   2.9048703e-03  -6.1767544e-04   7.1562032e-15   1.8065981e-14   1.1781389e-14   8.4797980e-15  -2.7103164e-14   2.1852351e-14  -1.2761538e-03   1.4202102e-03  -2.5393606e-03   7.5846151e-04  -1.5941958e-03   1.1143253e-03   1.8123296e-15  -5.6574904e-15  -1.2976577e-14  -1.1980323e-14   7.7471860e-15  -1.6608105e-14  -3.7265743e-04   1.4425694e-03  -2.6611352e-04  -3.4810041e-03   2.0438494e-04   2.7389361e-03   1.6309911e-14   1.7148441e-14   3.4129919e-15  -5.0923478e-15  -1.1740270e-14  -1.7956749e-15   9.4493592e-04   2.3383781e-03  -1.4000402e-04  -4.7005771e-07   4.9964507e-04   3.1722390e-04   7.3486555e-15   8.1380967e-16  -1.1992494e-14  -5.6861602e-16   1.9492917e-14  -8.5978212e-15   8.1728813e-15  -2.7122372e-15   3.2331560e-17  -4.3583690e-15   1.8501252e-14  -1.2306810e-14  -2.8585922e-06   1.1634058e-06  -4.1177528e-06   2.1362797e-06  -2.4789985e-06   3.6775174e-06   2.0293896e-15   2.0543940e-14   1.0543829e-14  -1.9933262e-14   2.4073456e-15   1.2908816e-15   1.0101603e-06   1.5698107e-06   2.0159866e-06   5.0448675e-06   2.7322254e-06  -7.3432812e-07   6.2097422e-15   1.7554034e-14  -5.8972331e-15  -9.4409238e-15  -8.8354736e-15   3.6274378e-17   8.0845407e-08   4.8586484e-07   2.9113329e-07   4.4746998e-06   1.4195205e-06  -7.6763351e-07   7.8573728e-15   2.2080625e-14  -2.3885760e-14   1.7760065e-14  -1.7098707e-14   1.5743335e-14   3.1727269e-06  -5.6358980e-07   4.7940285e-06   4.3019779e-06   9.8671517e-03  -5.0665061e-06   1.2595561e-14   7.5841517e-15  -2.3091408e-15   1.7938433e-14  -4.7640746e-15  -4.8463377e-15   3.5303029e-07   1.4809291e-06   1.0098526e-06  -7.4039508e-07   5.9786013e-07   1.3070842e-06  -6.6505616e-15   1.4522442e-14  -1.3986902e-14   4.8289544e-15  -1.0339280e-14   2.8954611e-15   1.2773513e-06  -5.7042302e-07   1.8333868e-06  -2.4086144e-06   7.4696982e-07  -1.3306760e-06
  -7.6291484e-05  -3.5328598e-04  -3.9764688e-03  -1.5553204e-03  -2.8041800e-03   5.4833670e-04  -5.8550351e-15  -3.2865193e-15  -1.2359937e-14  -1.3519827e-14   4.1913999e-15  -1.5172490e-14   1.2705882e-03  -1.6897135e-03   9.2597648e-04   1.6286522e-03   1.3514253e-03  -1.5042717e-03   8.4236440e-15   4.1127490e-15   8.6455523e-15   1.2093120e-14   1.1762094e-14  -1.9093444e-14   3.6145112e-04  -6.8164746e-04   2.6311188e-03   2.7083553e-03  -3.4748868e-05  -4.9402504e-04   1.2934332e-14   3.4129291e-15  -1.8930498e-15   9.1923708e-15   6.3448883e-15   1.0769417e-15  -1.1011935e-03  -2.1318704e-03   3.6217738e-03   6.6033777e-04  -9.4649989e-04   1.3150449e-03   9.9151985e-15   5.7927930e-15  -1.6289459e-14   8.2367187e-15   2.5036362e-15   2.5648939e-14  -7.1846737e-04  -9.0066206e-04  -8.8721369e-04  -6.8328314e-04  -9.6195315e-04  -3.2420868e-04   1.0420828e-14  -4.3302002e-15   1.0002044e-14   4.6456730e-15  -4.2396712e-15   5.5263363e-15   3.1578556e-03   8.9349498e-04   1.4617885e-03  -8.3249821e-04   1.6541064e-03  -1.2765405e-03   1.5117468e-14   1.5852525e-14   1.8830414e-15   5.8353683e-15  -1.7551072e-14   3.0392617e-14  -1.0423950e-14   2.6566006e-15   7.6490195e-15   1.1211980e-14  -1.9975031e-14  -6.7743787e-15  -4.0892349e-06   6.1651634e-07   1.1901298e-06  -3.8664165e-06   9.8112902e-07   1.0638680e-06   1.1797455e-15  -7.4145314e-15  -6.8867072e-15   2.8004802e-15  -4.3361643e-16   2.3822779e-15   4.5598776e-07  -5.7528677e-06   5.1551897e-07   2.3170369e-06  -2.7026787e-06   2.3369969e-07   5.3287882e-16   1.5859235e-14  -1.4884651e-14  -1.4652076e-14  -1.0254857e-14   1.0943302e-14  -9.5669660e-07  -1.0899261e-06   1.8700297e-06   7.9839100e-07  -2.7255732e-06  -1.3460472e-06  -1.2503753e-14  -1.9572360e-14   6.7588656e-15  -1.7574214e-14   1.9612296e-14   1.5829377e-14   2.9754090e-06  -2.1988721e-06   1.5540444e-06   5.3013993e-06  -5.0665061e-06   9.8593481e-03   1.9332836e-14  -1.1636810e-14  -4.4151353e-16   8.3967633e-15   1.3815048e-14  -1.1262219e-14   1.0119563e-06  -5.0879136e-06  -2.3803116e-06   5.0088418e-07   1.4768406e-06   2.7926544e-06   1.1740267e-14  -4.8832926e-15  -7.1767503e-15   1.2627187e-14   1.4856457e-15  -9.3490752e-15   2.1841229e-06  -2.5724014e-07  -1.3010869e-06   1.5144286e-06   5.0500838e-07   1.1929577e-07
   3.0944276e-14   3.4339960e-15  -3.2829302e-15   2.3675424e-15   1.0188211e-14  -2.8397023e-14   6.5899358e-18   1.4944474e-18  -9.7801154e-18  -6.7320884e-18   1.3638874e-18   2.5666742e-19   1.2441222e-15  -2.1640921e-15  -1.3789472e-14  -1.1741388e-14   2.5415425e-15   6.3638785e-15  -5.3354590e-18  -8.4926146e-18  -1.8866956e-18   3.9986065e-18   1.5994303e-18   4.8526145e-18  -7.5720880e-15  -5.6058036e-15   1.5806750e-14   7.8408478e-15   9.9938916e-15   1.3480519e-14  -4.2152285e-18  -2.3738666e-19  -1.1686229e-18   1.3836878e-20  -9.8973342e-18  -6.3274659e-18  -1.4412831e-14  -9.5186004e-15   1.1341973e-14   9.3392064e-15   1.8049288e-14   1.5477577e-14  -7.4941657e-18   5.2982113e-18  -3.7151480e-18  -2.1446273e-19   4.3191070e-18  -9.5882506e-18   1.3919922e-14  -4.5138650e-15   1.3529972e-14   4.3948598e-15  -1.2414242e-14   1.0797682e-14   8.8993429e-19   6.9556979e-18  -6.1525771e-18   4.3418169e-18  -1.2232286e-18   4.4972518e-18   2.1687365e-14   1.2809303e-14   1.7995107e-14  -1.6934180e-14   1.2453566e-14   5.5741037e-15   9.8504683e-18  -1.5134792e-18  -6.7763003e-20   7.3596354e-18  -9.4667622e-19  -5.8947781e-18   3.1949744e-04  -1.8388965e-03  -2.0311274e-03   1.9060192e-03  -2.3480848e-03  -1.1515889e-03   1.2002351e-14  -1.8062012e-14  -7.7908685e-15  -3.7784006e-15  -6.3978474e-15  -1.2682434e-14   6.4082879e-04  -6.6042647e-04  -5.2085610e-04   2.7959945e-03  -6.8731519e-04  -1.5798994e-03   8.6306198e-15  -1.2559895e-14  -7.4149973e-15  -8.6807036e-15  -5.3269861e-15  -1.6153196e-14  -1.5963678e-04  -1.6378155e-03  -7.2117590e-04   1.8133094e-03  -1.0024689e-03  -1.4103581e-03  -8.1181842e-15  -6.8319635e-15  -1.9322564e-15   1.5858663e-14  -2.0419567e-14  -3.9993683e-15  -1.9855674e-03  -1.6259624e-03   3.1306871e-03   6.5651750e-04  -6.2316597e-04   1.4466637e-03   1.1995551e-14   6.9965346e-15  -6.7678354e-15   8.9023352e-15   1.2595561e-14   1.9332836e-14   3.9961624e-03   5.1581205e-05  -1.0528616e-03  -1.0999857e-04   2.1644327e-03  -2.1519587e-03   3.0364219e-14   2.9110167e-14  -2.0295944e-14  -8.8172386e-15   2.1437409e-15  -2.3505574e-14   1.1743492e-03   1.4849616e-03   1.1705083e-03  -2.1069992e-03   1.1437688e-03  -7.9544205e-04  -1.4546548e-14   1.1175534e-14  -4.8869768e-15  -6.2943483e-15  -7.8198763e-17  -2.0308710e-15
   1.4297498e-15  -2.9798962e-15  -1.7984967e-15   4.2685193e-15   2.2390013e-14  -2.2839375e-15   6.3772801e-18  -4.6588388e-18   1.2925713e-17   2.0726908e-18  -1.8337103e-18   8.9129375e-18  -4.6132394e-15   2.2722808e-14  -1.7225265e-15   7.5329662e-15  -1.0767399e-14  -1.6363825e-14  -7.0289306e-18   1.1820957e-17   6.0041323e-18   9.8384125e-19  -5.7869681e-18  -4.9835102e-18  -1.6228198e-14  -1.0299226e-14   4.4336626e-15  -1.8475695e-15   7.1103118e-16   6.5509072e-15   6.3892468e-18   5.7392317e-18  -5.3680913e-18  -9.0506288e-18  -2.7035103e-18   2.7156278e-18  -1.3573002e-14  -1.4263393e-14  -1.2349170e-14  -8.1432439e-15  -4.4295648e-15   5.6231418e-15   1.5148489e-17   8.0143169e-18  -4.6962660e-18   3.2809133e-18   2.3030762e-18   1.8970855e-18  -1.1955727e-14   1.1601297e-15  -1.1489726e-14   1.1125069e-14  -1.6567237e-14   1.1157006e-14   1.2647044e-18  -6.2432392e-18  -2.3507213e-18   5.7405775e-18  -6.5017861e-18   4.8876783e-18  -1.8000057e-14   2.1617214e-14  -7.3421031e-15   4.1708163e-16  -7.5047516e-15  -1.5407396e-15  -5.5353370e-18   1.1546134e-18   1.1037827e-18  -9.7115805e-19   4.7821404e-18   1.3514113e-17   1.6836350e-03   1.1400999e-03  -7.8832358e-04   2.2459681e-03   1.6051104e-03  -1.1721676e-03  -1.0529745e-14  -1.2119734e-14  -4.0138636e-15  -4.9569043e-15  -1.2822618e-14  -9.3620430e-15   1.9372864e-03  -1.5163858e-03  -2.1738729e-03  -2.0471956e-03  -3.4599214e-04  -1.0236808e-04   1.5375237e-14   8.4900748e-15   6.5525713e-15   6.7221102e-15   1.0250923e-16  -7.1644947e-15   9.1210798e-04   3.3042236e-04  -1.8120367e-03   5.9363914e-04   7.0213310e-04  -4.9641314e-04   2.6217442e-15  -6.3054010e-15   1.3726240e-14   2.0254382e-15  -1.0371962e-14   9.8875494e-15  -1.7978484e-03   6.7390561e-04  -2.4217061e-03   1.3780764e-03  -2.0274446e-03   3.0840615e-04   6.9804312e-16  -1.7737402e-14   9.2483278e-15  -1.2751842e-14   7.5841517e-15  -1.1636810e-14   5.1581205e-05   3.2390064e-03  -3.3132843e-04  -2.2328671e-03   7.8852043e-04  -1.6742271e-04  -1.8186390e-14   1.9820601e-16  -6.3521532e-15  -6.2323493e-15   1.3956175e-14  -2.1142961e-14  -8.3492667e-04   3.4640422e-04  -2.3426661e-04  -1.4920817e-04   1.6020333e-03   2.9538094e-03  -3.5367199e-15  -3.6390781e-15   1.9941047e-14   1.2315955e-14   2.0376310e-14   2.9593037e-15
  -1.6874808e-14  -1.5877064e-14   3.2651249e-14   1.4255695e-14   2.5971955e-16   2.1566698e-14   2.6456338e-18   1.4610782e-17  -4.6524247e-18   1.6756323e-18   1.2733159e-18  -6.1948186e-18  -4.5472090e-15   2.6779822e-15   1.6510209e-14   3.4631326e-15   1.9546068e-15  -9.1208126e-15   5.2563777e-18  -1.8030570e-18   1.0913832e-17  -2.9351898e-18   1.1946017e-18   9.2360748e-18   8.8252742e-15  -1.6334005e-14   1.5963992e-14   1.2168723e-14   4.0509674e-15  -1.0857366e-15  -8.7637240e-18   9.5530701e-19   7.3530697e-18   4.9329950e-18   1.0150558e-17  -4.6170896e-18   4.0577829e-15  -1.3202404e-14   5.5153937e-15   2.0756784e-14   2.1469508e-15  -5.5645152e-15  -1.4496805e-17   6.3276324e-19   4.8633265e-18  -5.3369485e-18  -8.8622446e-18  -5.6562530e-18   2.6658603e-14  -4.4255966e-15   1.4334716e-14   1.5617331e-14   5.0474867e-15  -2.6138816e-15   4.4010102e-18  -1.5076126e-18   1.1573519e-18  -1.0975891e-17   6.2472887e-18  -9.5112454e-18  -4.0746196e-15  -1.2712346e-14   2.1910217e-14   9.0512777e-16   2.9962111e-15   1.0862602e-15   4.9337181e-18   5.8388651e-18  -1.7491977e-18  -6.3781403e-18  -3.7045073e-18  -2.6951251e-18   1.0527175e-03   1.9518964e-03  -1.5698136e-03  -2.1980761e-03   1.2829605e-03   6.2901989e-04  -2.5522316e-15   3.8798424e-16   1.3670820e-14   9.1229618e-16   4.8788919e-15  -8.8206725e-15   1.7533445e-03  -1.5308055e-04   2.3866559e-03  -3.6223215e-04   2.4802105e-03  -1.3105178e-04   1.8305318e-15   2.9398781e-14   4.9883294e-15   1.2696582e-14   3.2986177e-15   7.2747846e-15   1.5111870e-03   1.7157992e-04   9.9100537e-04  -5.6332516e-04   2.1305512e-03  -2.5302971e-04  -9.5434828e-15   2.7866024e-14   2.7483896e-15   1.7435181e-14   4.3828048e-16   3.4191105e-15   2.9802071e-03  -2.5554184e-03   3.1537377e-03   3.1177860e-03   1.5048581e-03  -3.0292602e-03   2.7797749e-14   2.4652119e-14  -1.8405248e-14   1.3185624e-14  -2.3091408e-15  -4.4151353e-16  -1.0528616e-03  -3.3132843e-04   5.3164681e-03  -4.5990362e-04   8.7520458e-04   3.5442175e-04  -1.5690840e-15   2.1844407e-14   1.3925475e-14   1.7410002e-14  -2.7018833e-15   5.7631164e-15  -8.6046733e-04  -2.0389360e-03   1.1444663e-03   1.6540127e-03   6.7324259e-04   2.0898780e-03   9.9787259e-15  -1.1513163e-14   7.3235538e-15   9.6294729e-15  -7.4807462e-16   1.5817417e-14
   2.8159390e-15  -1.2243193e-14  -3.6053807e-15   2.4218409e-14   3.4695222e-15  -1.6453858e-14   1.4232393e-18   1.7713094e-17  -2.9439805e-18  -2.9091544e-18  -3.9318014e-18   2.4549469e-18  -3.2944411e-16   3.0751249e-15   1.6923526e-15   2.3793504e-14  -1.8890154e-16  -7.3484538e-15   2.0210672e-18   8.2934756e-18   1.5256557e-17   6.6765970e-19   4.8286317e-18   1.1542681e-17   3.4071309e-15  -1.7188796e-16   1.1915405e-14  -9.8149136e-15   5.6579139e-15   4.0356309e-15  -7.9195447e-18   5.4996266e-18   2.6449392e-18   1.3526253e-17  -2.5553991e-18  -1.4280550e-18  -6.6923064e-15   9.4229779e-15   1.5218324e-14   8.0822414e-15   1.1446479e-14   4.4256334e-15  -1.0142450e-17   3.6075746e-18   8.2756098e-18  -8.5552489e-18   7.4721051e-19  -6.8735359e-18   1.1600846e-14   5.7528466e-15   1.3398003e-14  -1.3658652e-14   8.3132085e-15   2.3182431e-14   9.3330531e-19   7.1657373e-19  -5.2042158e-18   3.1757072e-18   1.5464108e-17  -6.0928263e-18   1.0862751e-14   1.0284921e-15   4.7666254e-16   1.5523085e-14   2.6437239e-14   3.6612863e-15   9.9453144e-18   5.4892953e-18   7.7836347e-18  -1.6591611e-19  -1.6027468e-18  -7.7728473e-18  -3.3945015e-03   1.2898865e-03   1.0882496e-03   1.1292709e-03  -1.0543931e-03   1.6882424e-03   7.4350307e-15  -2.4507220e-14   4.9828571e-17  -5.0082298e-15   1.0894879e-14  -1.5364900e-15  -1.1129075e-03  -2.7522641e-03   2.0612891e-03  -9.3043341e-04  -1.7067759e-03   6.4918142e-04   9.3726930e-15   1.1216418e-14   1.1401178e-14  -6.8455891e-16  -1.7102082e-14   1.8723173e-14  -2.0236819e-03  -9.8458277e-05   1.8156116e-03   4.2610960e-04  -5.5071747e-04   7.7488772e-04   6.0115992e-15   5.8645331e-15  -7.2186947e-16   6.0729414e-15  -6.0112722e-15   1.8443804e-14   9.1516255e-04   1.4247295e-03   2.9574259e-03  -7.7437717e-04   2.8388807e-03   2.2461223e-04   2.6361566e-15   2.0856351e-14   9.7742510e-15   7.1990574e-15   1.7938433e-14   8.3967633e-15  -1.0999857e-04  -2.2328671e-03  -4.5990362e-04   4.2490691e-03  -9.2927124e-04  -8.4125768e-04   1.0363718e-14  -4.3184363e-15  -1.1352649e-14  -5.3209162e-15  -1.2953586e-14  -2.2639701e-14   1.3838472e-03   4.8045339e-04  -5.1031397e-04   1.1985681e-03  -4.9318120e-04  -2.8366810e-03   2.2353665e-16  -5.9242695e-15  -1.8544486e-14  -1.1792663e-14  -8.3508508e-15   2.8759348e-15
   4.2718234e-15   2.1975255e-14   8.1417925e-15  -1.2718026e-14   1.2101636e-14   6.9952044e-15   2.3375551e-18   7.4121443e-18  -2.6233650e-18  -3.1563609e-18   4.6574974e-18   4.2521520e-18   8.3455855e-15  -1.3341595e-15   4.2807448e-15   1.0873801e-14   1.5844287e-14   1.7136446e-14  -2.8152011e-18   1.7820071e-18   5.8044041e-18  -2.9799714e-18  -5.6572453e-19   5.7678912e-18   4.0218950e-15  -2.1183031e-15   1.6319376e-14   6.6516871e-15  -5.4485523e-16  -3.0093555e-15   6.8773503e-19   6.1771087e-19   5.6132805e-18   1.1703053e-18   7.9450911e-19  -7.9088194e-18   1.2968715e-14  -1.2633978e-14   1.0323828e-14   1.9490574e-14   3.7771591e-15   2.7849198e-15  -4.8159196e-18   5.4549787e-18  -2.4417953e-18  -2.6494803e-18  -2.9795611e-18  -2.0795111e-18  -1.8410310e-14  -1.4456025e-14   6.7922698e-15   1.8392999e-15   8.6719569e-15  -8.3102748e-15   1.5204559e-18  -1.5088569e-18  -2.9761052e-18  -7.5023171e-18   7.3910718e-19   5.1424887e-19  -1.3866351e-14   6.5169636e-15   2.6867108e-14  -9.4770835e-15   1.9782520e-14   1.5615005e-14   9.1836256e-18  -2.8654844e-19   5.5485079e-18   5.6983302e-18  -7.9579473e-18  -5.8717535e-18   1.0892418e-03   8.8459279e-04  -2.0217640e-03   9.6275933e-04  -2.4765474e-04  -2.2200358e-03  -2.5318388e-16  -6.5598839e-15  -1.1989521e-14  -3.6253453e-15  -1.7356817e-14  -2.6437656e-14   1.8475627e-03  -8.7734229e-04   4.3120749e-05  -2.1921402e-04  -1.3278799e-04  -2.3298396e-03   1.1695605e-14   1.2367732e-14  -3.0308429e-15   1.8879889e-15  -1.7600243e-14   7.0631171e-16   1.4857761e-03   1.8055790e-04  -2.6170418e-04   9.0947826e-04  -5.3745675e-04  -1.8576657e-03   2.0267044e-14  -7.5914034e-15  -2.0515946e-14  -1.2358466e-14   1.6647914e-16  -2.1447589e-14  -7.9089444e-04  -1.9922862e-03   1.6661161e-03   2.7404514e-03  -3.5691375e-04  -1.0351218e-04   9.8180142e-15   4.3655635e-15  -1.2008945e-14   9.3290488e-15  -4.7640746e-15   1.3815048e-14   2.1644327e-03   7.8852043e-04   8.7520458e-04  -9.2927124e-04   3.5086758e-03   6.4733104e-04   3.5710098e-15   2.1713622e-14   9.6775216e-15   9.4668209e-15  -3.6740208e-17   2.1050405e-14  -1.1200049e-03   2.0765557e-03   2.8496864e-03  -1.8216488e-03  -1.0890360e-03  -1.8324081e-03  -1.5365031e-14  -7.1336400e-15  -2.0006035e-15  -1.7287400e-15  -4.2146777e-15   9.5771188e-15
  -3.3318340e-15   2.0068602e-14  -6.6794935e-15  -1.2681701e-14  -8.7607895e-16  -1.3590016e-15  -1.0167303e-17  -2.1010253e-18   6.5485145e-18   4.5421472e-18   4.6260669e-18   4.0974956e-19  -3.7411122e-15  -5.7925914e-16  -9.7190347e-15  -1.4754778e-15   6.3891269e-15   1.8497094e-14   5.2249380e-18   5.2997140e-18  -2.5775439e-18  -7.6815661e-18  -2.2499365e-18  -4.1232842e-18   1.1875348e-14  -5.6133094e-15  -6.5578229e-16   8.5959210e-15  -4.7191126e-15  -2.3293722e-15   8.0991185e-18  -4.0703385e-18   6.8184703e-18  -1.3383569e-18   1.1952856e-17   8.8112808e-19   1.3678372e-14   2.1267694e-15  -4.9763821e-15  -1.9258730e-16   8.1546258e-15  -6.3381223e-15   4.8288167e-18  -6.1999121e-18   5.0373650e-19   1.1192397e-18  -7.0631185e-18   1.3228243e-17   4.2347240e-15  -4.6765505e-16   1.6668402e-15   9.7012814e-15  -2.1013243e-14   1.5555967e-14  -1.9839287e-18  -7.2331780e-18   6.7309795e-18  -1.3281196e-17  -2.5699798e-18  -2.5611873e-18  -2.2301534e-15  -1.6876000e-14  -1.3208280e-14   1.5294634e-14  -1.3512562e-14   1.8162828e-14  -5.7195676e-18  -1.8989287e-18   2.8217447e-18  -1.1400889e-18  -7.2464626e-18  -1.0751419e-18   1.1522405e-03   1.6772177e-03   1.3313737e-03  -1.9740606e-03   1.0316651e-03  -7.7139683e-04  -3.6006312e-15  -3.3747716e-15  -4.2927338e-15  -1.5462926e-14  -1.8688551e-15   3.5085728e-16   1.1907394e-04   1.9989291e-03   3.8690335e-04  -2.0516068e-03   6.8147536e-05  -4.4788070e-04  -4.2965435e-15  -1.0620988e-14  -9.7882977e-15  -2.0625988e-14   6.9737825e-15   1.2099937e-14   2.5735977e-04   1.5662273e-03   2.5539685e-04  -1.8762152e-03   4.9620630e-04  -1.0504399e-03  -1.5995554e-14  -4.6531015e-16  -1.4151959e-14   4.2010811e-15  -1.3998828e-14   3.5751381e-15   1.3342457e-03   1.6936705e-04  -3.0635325e-03   4.0331853e-04  -2.6218276e-04  -7.1077353e-04   7.3668414e-15  -1.1233001e-14  -1.3832484e-15  -3.8255083e-15  -4.8463377e-15  -1.1262219e-14  -2.1519587e-03  -1.6742271e-04   3.5442175e-04  -8.4125768e-04   6.4733104e-04   3.8490184e-03   6.1395274e-15  -8.5772682e-15   2.3944324e-15   6.3188642e-15   2.3072235e-14   2.2258096e-14  -2.3127109e-03   1.0772452e-03   1.6273179e-03  -4.2474109e-04  -3.9739314e-03  -2.7747474e-03  -6.6937148e-15  -7.6912520e-15  -1.4657988e-14  -4.6910938e-15   1.6656888e-15   4.9805606e-15
   2.3049579e-03   2.6408705e-05   3.1098534e-04  -8.6105539e-05  -4.9351824e-04  -2.9963161e-03   1.5540135e-14  -2.4057025e-15  -4.5657083e-15  -7.7427501e-15  -1.9744392e-14  -1.9724353e-14  -3.4724540e-03  -4.0312205e-04   4.9076580e-04   2.2865183e-04  -1.6284843e-03   2.3908819e-03   8.6464909e-15  -2.4172016e-14   1.6682654e-14  -7.4153219e-15   3.9247685e-15  -6.8403787e-15   1.8250143e-03  -7.3547925e-04  -9.3185241e-04   1.3162551e-03   2.3508585e-03   5.1514355e-04   1.1677603e-14   5.1456989e-15   5.9503050e-16   6.5181255e-15  -8.0437886e-15  -7.3355010e-15   2.6208979e-03   3.4398903e-04   1.4435164e-03   1.9074242e-03   3.6003591e-03  -8.3281528e-04   7.5902825e-15   1.5979332e-14   3.7868807e-15   1.3455070e-14  -9.3854575e-15  -2.6539013e-15   7.9615986e-04   6.8288433e-04  -5.7900220e-04   1.1051155e-05  -2.3842273e-04  -9.4911510e-04   3.9089019e-15   9.6858459e-15  -2.0949143e-14  -1.2832035e-14   7.1110332e-15  -8.9992475e-15   2.1664919e-03   1.3123657e-03  -1.8552814e-03  -3.1051763e-03   9.4314597e-04  -5.1846444e-04   1.7185891e-14   1.9129986e-14   3.2579482e-15  -1.3670962e-14  -2.7490664e-15  -3.4702451e-15  -4.7216236e-15  -9.3177223e-15   1.0649301e-14   2.5207092e-15  -6.6322713e-15   1.6670524e-14  -1.8759893e-06   2.6339042e-06  -1.1227355e-06  -9.6687608e-07  -2.2586119e-06  -4.0214065e-06  -1.0393984e-14   1.2019487e-14   6.2548857e-15  -4.7051410e-15  -1.7827089e-14   5.0105216e-16  -1.8203416e-07   2.4776725e-06  -3.1904500e-06  -3.9401852e-06   9.4124606e-07  -2.3591681e-07   1.4219465e-14   1.2476619e-14   4.5128462e-15   6.5840908e-15   1.1161582e-14  -5.1772490e-15  -1.0771464e-06   2.1755159e-06  -1.8987442e-06  -2.3584033e-06  -3.2758705e-07  -1.5912388e-06   5.0852234e-15   1.8329515e-15   1.2767567e-14  -2.0991443e-16   8.3134657e-15   9.2627866e-15   5.3725444e-06  -2.5819114e-07  -1.6073304e-06   3.3266341e-07   3.5303029e-07   1.0119563e-06   3.0364219e-14  -1.8186390e-14  -1.5690840e-15   1.0363718e-14   3.5710098e-15   6.1395274e-15   9.8591333e-03   4.5554050e-07  -3.2627723e-07  -2.5199828e-06   1.6517058e-06   1.2472649e-06   1.1680441e-14   5.6706625e-16   1.0652695e-14   6.1485032e-15  -9.7729820e-15  -1.0578412e-14  -4.6344059e-06  -1.2290935e-06   1.2461323e-06  -1.9544668e-06   2.9727030e-06   3.4551720e-06
   2.0059267e-03  -2.2537321e-04   2.5023497e-03  -7.8390627e-04   3.7673489e-03   1.3169792e-03   1.1598011e-14   3.3378049e-14   1.7071824e-14   1.1694160e-14   1.6858534e-14   2.0587229e-14  -8.1659792e-04  -1.7030889e-03   2.7508432e-03  -2.3595227e-03   1.9972700e-04   2.4853061e-03   1.8729748e-15   1.8225871e-14  -1.6748456e-15   1.5147160e-14   1.4832735e-14   2.1296429e-14  -1.8936385e-03  -3.4341300e-04   2.5985078e-03  -2.2004958e-04   1.0551989e-04   1.4289602e-03   3.2237739e-15   1.2033731e-14   8.3014645e-15   1.8901675e-14   1.1533107e-14   1.6038347e-14  -1.7709373e-03  -1.5447665e-03   6.5321900e-04   1.1238548e-03   6.6867307e-04   3.0932007e-03   1.0618400e-14  -7.2409294e-15   3.6396352e-15   6.0325068e-15   1.6669819e-14   5.0201233e-15   1.6790302e-03  -6.0286070e-04  -8.6834429e-04   1.2966275e-03   1.8969637e-04  -2.0596242e-03  -2.9459619e-15   8.6260183e-15   2.4836260e-15   7.0431650e-15  -1.7042331e-14  -1.5474881e-14   8.5112261e-04  -1.2032872e-03   1.7915868e-03   1.1767825e-03   1.0310650e-03   4.7142439e-05   1.3730874e-14   2.7270422e-14  -8.8355728e-15   1.4616935e-14   3.5110056e-15  -9.2597642e-15   1.0474553e-14   7.6111097e-15  -5.7653995e-15  -8.4628373e-15   1.2881778e-14   3.0654646e-15  -2.8437916e-06   2.5130683e-06   5.2862517e-06  -4.6192664e-07   1.0206902e-06   5.1117927e-07   8.5446786e-15   1.9128440e-15   2.2572471e-15  -1.8499173e-14   8.0642861e-15   1.3829588e-14  -1.5619224e-06  -1.4188180e-06  -8.9553066e-07   2.3552275e-06   9.1326764e-07  -3.4570627e-06   1.2723579e-14   5.6976788e-15  -9.5264886e-15   1.2103446e-14   1.3128972e-14  -5.3193343e-15  -1.7897291e-06   4.4968149e-07   1.8871538e-06   1.0691031e-06   7.4139182e-07  -1.2763299e-06   1.0061565e-14  -1.6195745e-14   7.4239340e-15   2.4155830e-14   5.3051617e-15  -1.0856931e-14   9.0665337e-09  -5.8083481e-06  -9.1905036e-06  -2.3354359e-07   1.4809291e-06  -5.0879136e-06   2.9110167e-14   1.9820601e-16   2.1844407e-14  -4.3184363e-15   2.1713622e-14  -8.5772682e-15   4.5554050e-07   9.8645425e-03   3.5628617e-06   2.1608277e-06  -1.0647993e-06   1.2770775e-06  -7.6354278e-15  -8.1440981e-15   1.2155371e-14   1.2586868e-14   2.0850377e-14   1.8504531e-14   2.3783940e-06   3.1518244e-06   4.3939173e-06   2.5339325e-06  -2.4625422e-06   3.4082416e-06
  -2.7574208e-03  -2.0756296e-03   2.8074869e-03   6.9519725e-05  -1.2741315e-03   2.2497690e-03   1.5570572e-14  -4.1020055e-15   1.5545885e-14   8.0756861e-15   4.1708483e-15   1.4212592e-14   5.4469040e-04  -1.0281810e-03   2.8698115e-03   5.8720198e-05   2.7321050e-03   2.3824827e-03   1.4744945e-14   5.8396449e-15   3.5316737e-14   7.7825924e-15   1.7484292e-14   4.1953307e-15   1.6008038e-03  -1.5308950e-03  -1.5920737e-03  -2.4651487e-04  -7.3699688e-05  -1.5539154e-04   2.1972980e-14  -1.3547748e-15   1.4058528e-14   5.6977471e-15  -5.1831942e-15  -4.0032164e-15  -1.4506395e-04   1.2408570e-03   1.1877951e-03  -2.2911533e-03  -4.0234638e-04  -1.9798826e-04  -8.8900323e-15  -1.3286991e-14  -7.7742398e-15  -5.7597000e-15   6.4118411e-15   6.1349702e-17  -1.5400904e-03   5.3174874e-04  -2.4013449e-03   1.2066369e-03  -1.6776593e-03   6.2364909e-04  -1.6180942e-14  -1.9824733e-14   2.1908055e-15  -1.6006580e-14   4.5748223e-15  -5.2040983e-15  -4.8584986e-04   6.5129359e-04  -3.6608013e-04  -2.7981352e-03   1.4540858e-03   2.8805032e-03  -1.2310851e-14   5.9501860e-15   2.8301413e-14   1.2639203e-14   1.0232556e-14   1.7292653e-14  -9.3808558e-15  -9.4406276e-15   1.1074104e-14  -1.0866176e-14   3.0044538e-15   1.8078082e-14   3.3439427e-06   2.4534517e-06   1.9608623e-06  -1.4418125e-06  -3.2215454e-06   2.5769291e-06  -4.4649729e-16  -8.6139509e-15  -9.1895543e-15  -1.9217786e-14   8.8477173e-15   1.3018719e-14   1.0357653e-07  -2.9846251e-06  -1.6333918e-06  -4.1624743e-06   1.7140677e-06   2.2754435e-06  -1.0706432e-14  -1.1455971e-14  -8.4691160e-15  -1.7413080e-14  -1.2561215e-14   1.1339872e-14   1.3346722e-06  -1.6349801e-07   6.7478585e-08  -2.7179507e-06  -2.8887295e-07   2.1561577e-06  -1.3083672e-14   1.3407066e-14  -1.5761180e-14   4.3338784e-15  -1.3304881e-14   1.5064292e-16  -1.8252583e-06  -9.0522823e-06  -4.0516802e-06   1.6066487e-06   1.0098526e-06  -2.3803116e-06  -2.0295944e-14  -6.3521532e-15   1.3925475e-14  -1.1352649e-14   9.6775216e-15   2.3944324e-15  -3.2627723e-07   3.5628617e-06   9.8633693e-03  -3.4320925e-06   2.2683433e-06   1.9624046e-06  -7.1461264e-15   5.9366058e-15   5.0697957e-15  -8.9848532e-15  -5.5996026e-15  -1.2834358e-14  -1.6955825e-06   6.2595634e-06   1.5227395e-06  -3.1476017e-06   3.9074151e-06   1.3206779e-06
  -1.7217722e-03   1.4290691e-03   1.7052682e-03  -6.5193971e-04  -8.6345300e-04  -8.8546399e-05  -6.0437699e-15  -1.0417895e-14  -1.4878670e-15   1.1172326e-14  -6.1014258e-15  -1.0972773e-14   4.0583474e-04  -1.7355330e-03   2.9792627e-04   1.9776883e-03  -4.9013930e-04  -1.0353257e-03   1.4265626e-14   7.6304316e-15  -6.3517816e-15   2.5239295e-14  -1.5242720e-14  -8.8661483e-15   1.2254849e-03   1.4114858e-03   2.4776182e-03  -2.9797725e-03   1.3793124e-03  -1.5659828e-03  -1.7441347e-14   2.0608906e-14   7.4285544e-15   1.8175312e-14  -7.7474523e-15   2.9620105e-15   5.3738833e-04  -1.3250223e-03  -2.1358896e-03   1.7838884e-03  -1.0824004e-03  -3.1251580e-04   1.8713449e-14  -1.6438605e-14   9.2353850e-15  -1.5948562e-14  -1.1922163e-14  -2.2234423e-14   3.4688041e-04  -3.9050890e-03   1.4493382e-03   2.3454343e-03  -1.8051145e-03  -2.0333001e-03   1.7952807e-14   2.3430436e-15  -1.2788807e-14   1.7835387e-14  -2.4620849e-14   1.5064348e-14   1.1989798e-03  -8.5624789e-04  -3.3697398e-03  -8.3242850e-04   4.3294073e-04   1.0073647e-03  -8.3631408e-15   9.6423724e-15  -4.8666176e-15   2.1130498e-14  -1.0033950e-14   5.7672606e-15   1.5647354e-15  -5.4356191e-15  -1.2743237e-14   2.7672622e-15   1.0057411e-16  -1.1675955e-14   2.4747616e-06  -7.7458244e-07   2.1399699e-06  -9.9199387e-07   4.8166574e-06  -2.5948918e-06  -2.5102369e-15  -2.3673237e-15   1.0330490e-14  -5.8871447e-15  -1.7121558e-15   6.8430693e-15  -1.4021083e-06   2.1246744e-06  -1.5210462e-06   1.9426639e-06   6.7226713e-06   2.4216115e-06  -1.0028416e-14  -4.3931114e-15  -4.9956164e-15   3.1038283e-15  -1.6148865e-15   1.6448223e-14   1.3292808e-07   8.4280198e-07  -1.2513637e-07   6.2448584e-07   5.1311429e-06   3.0053574e-07   8.9312875e-16  -7.8086111e-15   9.6005934e-15   4.2150912e-15   1.7046459e-15  -1.6928005e-15   1.6470717e-07  -2.1828137e-07   1.4318711e-06   1.1180627e-06  -7.4039508e-07   5.0088418e-07  -8.8172386e-15  -6.2323493e-15   1.7410002e-14  -5.3209162e-15   9.4668209e-15   6.3188642e-15  -2.5199828e-06   2.1608277e-06  -3.4320925e-06   9.8636578e-03   2.6572555e-06   2.7773330e-06   7.9094820e-15  -1.6795597e-15  -2.9084852e-16  -3.4354109e-15  -5.2728009e-15  -1.2989457e-14  -4.2210203e-06   2.7398623e-06  -5.5065653e-06   1.2725680e-06  -3.3868132e-07   4.2237065e-06
   1.0006386e-03   1.9748358e-04   2.6015938e-04  -1.2875668e-03   2.6194226e-04  -1.2224505e-03  -1.3224100e-14   1.3238110e-14  -2.5352414e-15  -4.2831300e-15   7.3839806e-15   1.0652417e-14   1.2331512e-04  -6.5196885e-04  -2.5750827e-03   1.1118627e-03  -5.4619686e-04   3.9222576e-04  -4.1945000e-15   2.0612475e-15  -1.0066082e-15  -4.5359351e-15   2.5381001e-14   1.0097090e-15   7.7822133e-04  -3.6700281e-03   1.2143318e-03   2.9242976e-03  -1.4177365e-03  -2.3230732e-03   1.3461215e-14   1.0255109e-14  -1.1163762e-14   3.2032595e-15  -1.1504567e-14   5.1660520e-15   1.6212068e-04   2.0085020e-03  -1.6398550e-03  -7.6689176e-04   1.0232109e-03   1.0907134e-03  -1.7288617e-14  -1.7385409e-14  -9.6097287e-15  -1.5641647e-14  -1.8366604e-15  -5.1518658e-15   9.0638269e-04  -3.0440140e-03  -4.1552688e-03   2.6093080e-03  -9.6310316e-04   9.2797336e-04   1.5642094e-14  -1.5255554e-14   5.7221666e-15   2.3518067e-15  -6.7084239e-15  -1.9550292e-14  -1.4580679e-03   3.6531964e-04   2.7158703e-05   1.7389765e-03  -1.3816114e-03   3.7444138e-05   3.1511472e-15  -1.5847624e-14  -1.2743401e-14   4.7229301e-15   2.1185549e-14  -6.0510772e-15  -1.9883563e-14  -4.5053629e-15   5.8660389e-15   2.0174215e-14   6.4371676e-15   1.0100394e-14   7.5788239e-07  -1.9988233e-06   6.0375207e-07  -6.1641562e-06  -1.1208628e-06  -1.2785669e-06  -1.2092753e-14   1.0635316e-14  -1.0416120e-14   1.6454685e-14  -1.4684018e-14  -1.7171955e-14   3.1658003e-06  -1.3135055e-06   4.5350953e-06  -1.3752137e-06   2.9447258e-06  -4.3317818e-06  -7.2987810e-15  -7.7393566e-18  -8.8435113e-15   2.0873700e-14  -2.1353632e-15   1.3195773e-14   1.8560464e-06  -1.4443987e-06   2.4802785e-06  -2.8177564e-06   1.1224374e-06  -2.7375761e-06   1.1821331e-14   2.0329137e-14   1.3170069e-14  -7.6812159e-16   1.6722976e-14  -7.5708225e-15   2.0583829e-07   1.6282891e-06   8.2318940e-07  -2.0459574e-07   5.9786013e-07   1.4768406e-06   2.1437409e-15   1.3956175e-14  -2.7018833e-15  -1.2953586e-14  -3.6740208e-17   2.3072235e-14   1.6517058e-06  -1.0647993e-06   2.2683433e-06   2.6572555e-06   9.8648579e-03  -3.5363352e-06  -9.4321875e-15   1.2812944e-14  -1.7865198e-14  -2.0124493e-14  -6.8629526e-15  -2.1969655e-14   9.8606640e-07  -4.7391338e-07   1.3880875e-06   6.8932742e-06   2.7849053e-06  -3.2959471e-06
  -5.6423422e-04   7.7402755e-04  -1.0044257e-03  -3.4169688e-03  -8.3756102e-04   1.2368614e-03  -1.1032301e-14   1.4027208e-14  -5.8132119e-15  -1.6671075e-14   1.7297341e-14   1.3080859e-14  -3.2796398e-04  -9.7408325e-04   1.8723803e-03   4.4440936e-05   2.0545184e-03   2.1792545e-03   5.7491226e-15   1.5352934e-14   6.3255854e-16   1.7823737e-14   1.1282660e-14   2.9129710e-14   1.1323104e-03   1.3203198e-03   2.0521111e-03   1.3150682e-06   1.2474473e-03  -1.3298995e-03   1.6345332e-15   5.9975857e-15  -9.4484198e-15  -2.6162873e-15   1.7241894e-14   1.5498738e-14   3.9901295e-03  -4.5123386e-04  -4.8411195e-04  -2.1281781e-04   1.6149098e-03  -2.3669704e-03   2.0984201e-14   1.1531451e-14  -1.4727760e-14  -3.5773173e-15   7.1557704e-15  -1.4908938e-14   1.6551664e-04   6.0044686e-04   1.3213315e-04  -1.9090849e-03  -6.5959434e-04  -1.0776955e-03  -1.0044820e-14   4.5820692e-15   1.2701594e-14  -2.6478611e-16  -1.1630029e-14   8.2890979e-15  -2.6196198e-03  -1.4163568e-03   2.4843358e-03   1.6083357e-03  -3.0279961e-03  -4.6998287e-04   2.0249771e-14  -1.4290583e-14  -9.4443347e-15  -1.5937227e-15  -7.8783518e-15   2.8063464e-14   1.9093306e-15   6.1404360e-15   7.3315995e-15   2.5441072e-15   1.3457429e-14  -1.1876748e-14   2.1065997e-06   4.4716796e-06  -1.4664263e-06   1.1887087e-07   2.2008336e-06  -4.7815245e-07  -1.4360011e-14  -4.6010616e-15   1.4100112e-14  -2.8085885e-15   1.6158650e-14   2.9245852e-15   4.2832178e-06  -5.3634051e-07  -7.0636301e-07   4.4228954e-06  -1.7658903e-06  -1.6626180e-06  -1.0059240e-14   3.9926268e-16  -6.5863771e-15  -7.3943779e-15  -1.4088947e-14  -7.7066028e-15   2.8446981e-06   1.5906402e-06  -7.7073607e-07   2.2650290e-06  -2.1890282e-07  -1.1825514e-06  -1.1349758e-15  -2.0787492e-14  -4.8901536e-16   1.7983950e-14   1.2994476e-15  -2.3910666e-14   7.1299932e-07  -5.2811043e-06  -2.1830490e-06   3.6845839e-07   1.3070842e-06   2.7926544e-06  -2.3505574e-14  -2.1142961e-14   5.7631164e-15  -2.2639701e-14   2.1050405e-14   2.2258096e-14   1.2472649e-06   1.2770775e-06   1.9624046e-06   2.7773330e-06  -3.5363352e-06   9.8593569e-03  -1.5909915e-14   2.1103522e-14   2.2776743e-14   6.3914348e-15  -1.8410738e-14   8.9696160e-15  -5.8053437e-07   7.9985846e-07   3.9835746e-06   2.4364327e-06  -5.5874670e-06  -4.0944462e-06
   1.2351284e-14  -1.5123262e-14  -1.3004711e-14   2.8304904e-14   6.4907714e-15   5.2556859e-15   4.6198625e-18   1.3264820e-18  -5.3872528e-18  -2.8757622e-18  -3.6148654e-18  -2.5486938e-18  -7.1602391e-15   9.1127750e-15  -6.8617805e-15  -2.2643943e-15   2.2516486e-15  -1.6009768e-14  -1.3073864e-18  -4.8309819e-18   1.7175585e-20   5.2357674e-18   2.3880420e-18   2.8305218e-18   2.0601465e-14   7.1391150e-15   7.4188348e-15   2.9983654e-15  -7.9680881e-15   4.7500172e-15  -6.3327101e-18   1.4383803e-18  -4.1460397e-18   2.1341661e-18  -7.5661163e-18   6.8457810e-19   1.0277910e-14   1.6742477e-14   1.4652998e-14  -3.4010583e-15  -5.7982539e-15  -1.1641326e-14  -4.9459198e-18   1.5782669e-18   1.3557311e-18  -5.9484718e-19   4.7409977e-18  -7.9941050e-18   8.3139264e-15  -7.7279521e-15   1.3583818e-14   6.5627727e-15  -1.5730778e-14  -1.8710139e-14   5.0451301e-19   5.7628192e-18  -3.7037744e-18   8.9864667e-18   2.4784993e-18   6.2292752e-19   3.1675719e-14  -1.7379686e-15  -3.5932390e-15  -1.7728837e-16   3.7347430e-15   1.9506282e-15   2.8151434e-18   1.4414118e-18  -2.6901598e-18  -8.8852936e-21   5.1435452e-18  -6.8035240e-19  -1.0848534e-03  -1.3630251e-03   2.8585717e-06   8.9250347e-04  -1.5212505e-03   1.2636129e-03   1.3575251e-15  -2.5397068e-14   3.4595903e-15   6.9147301e-15   1.3978364e-14   1.5091215e-14  -7.5845931e-04  -6.5836141e-04   2.0055722e-04   1.8118459e-03  -5.2683011e-04   7.6339628e-04   1.6716755e-15  -4.2584507e-15  -8.3885943e-16  -8.3143476e-16   1.2868454e-14   1.1234563e-14  -1.5135819e-03  -1.3750838e-03   3.8713686e-05   7.3805640e-04  -5.1297050e-05   4.4459265e-04  -2.8024217e-15   1.6232803e-15  -5.2831996e-15   2.1081393e-14   2.8562190e-15  -1.8244257e-14  -4.1138672e-04   3.7391987e-04   2.0100403e-03  -1.2368933e-03   4.9764194e-04   8.3679093e-04  -3.3216099e-15   1.4437025e-14  -9.5769042e-15   1.5885351e-15  -6.6505616e-15   1.1740267e-14   1.1743492e-03  -8.3492667e-04  -8.6046733e-04   1.3838472e-03  -1.1200049e-03  -2.3127109e-03   1.1680441e-14  -7.6354278e-15  -7.1461264e-15   7.9094820e-15  -9.4321875e-15  -1.5909915e-14   1.9011460e-03  -6.3585917e-04  -1.3208399e-03   3.4099345e-04   1.8608903e-03   7.4834273e-04   3.2889556e-14   5.2277539e-15  -1.0879785e-14   2.5960692e-15   2.7432868e-14  -8.1193208e-16
  -6.0813023e-15   1.9591359e-14   1.4173345e-14  -9.1393914e-15  -2.0343314e-14  -3.0137783e-14  -6.5011982e-19   3.5894263e-18   3.3290204e-18  -2.4424705e-18   2.1742759e-18   7.9037720e-18   1.3086704e-14  -2.4453056e-14  -2.0100000e-14  -1.9317766e-14   1.5630563e-14   1.9371221e-14  -3.2291957e-18   8.4324569e-18   4.9061734e-18  -2.3440237e-18  -9.9185802e-19   2.1282035e-18   1.6049702e-14   1.1329543e-14   5.8480549e-15   3.2174529e-15   5.4099169e-16  -4.3238381e-15   4.7341913e-18   1.7016023e-18   2.5587837e-18   1.0916497e-18  -2.1921136e-18  -3.1209212e-18  -6.5855972e-15   1.0624196e-14  -3.0646481e-15  -2.2148602e-14  -7.9528702e-15  -2.0082473e-15   3.2142778e-18   4.4691359e-18  -1.5260168e-18  -1.3309645e-18   6.0336200e-19   2.5533463e-18   1.1542024e-14   9.8392764e-15  -3.8162625e-15  -1.5565069e-14  -1.3534965e-14  -1.5733549e-14  -9.2606539e-19  -3.1297028e-18  -3.1390391e-18  -1.7662523e-18   9.3963206e-19   2.5651896e-18  -1.0131416e-14   1.9148965e-14   1.8264415e-15   5.8537075e-15  -1.4802609e-14  -2.4723621e-15   4.9779914e-18  -9.4498721e-19   8.0517243e-18   6.1637658e-18  -5.4490750e-18  -3.3870151e-18  -1.2046582e-04   8.4193295e-04   5.0741447e-06   1.9451308e-03  -8.7093146e-04  -1.5454741e-03  -7.6217015e-15   1.3386086e-14  -8.2786416e-15  -6.0024321e-15   1.0528675e-14  -8.1963984e-16   5.3334444e-04  -1.0659380e-03  -5.4473660e-04  -1.0839807e-03  -2.0320389e-03  -1.4437992e-03   7.1316696e-15  -2.2204967e-14   7.9670990e-15  -6.9728616e-15   1.4122899e-14  -1.3583026e-14  -5.5778546e-04   2.9986563e-04  -3.5405425e-04   5.2604672e-04  -1.0286859e-03  -1.6324941e-03  -9.1111073e-15   8.7623117e-15  -7.7003835e-16   8.5002933e-15   1.0213365e-14  -1.8725368e-14  -1.4845360e-03   4.4368316e-04  -4.3740246e-04   5.2607455e-04  -4.3168164e-04   1.3810173e-03  -3.4413109e-15  -1.8928116e-15  -2.0919914e-15   3.7481518e-15   1.4522442e-14  -4.8832926e-15   1.4849616e-03   3.4640422e-04  -2.0389360e-03   4.8045339e-04   2.0765557e-03   1.0772452e-03   5.6706625e-16  -8.1440981e-15   5.9366058e-15  -1.6795597e-15   1.2812944e-14   2.1103522e-14  -6.3585917e-04   3.0287768e-03   1.7840583e-03  -1.8529038e-03  -2.2252612e-03  -3.6862030e-03  -3.2140604e-14   3.2574198e-14  -1.4187946e-14  -1.8759781e-14  -9.7646996e-15  -3.5086679e-14
  -3.2639280e-15   2.1234556e-14   3.3324835e-14  -9.6102517e-15  -1.3240696e-14  -1.0672968e-14  -1.9889095e-18   7.2404498e-18  -3.6113063e-18  -1.6383366e-18   5.3541649e-18   4.4815967e-19  -2.6192855e-15  -9.7428007e-15   4.0498451e-15   4.9385718e-16   2.2262305e-14   1.9358648e-14   1.3171602e-18  -3.6142649e-19   3.0799028e-18  -4.6545631e-18   1.8767017e-19   5.2639703e-18   8.8617572e-15   8.5482968e-15  -9.2085537e-15  -7.8076737e-15  -2.9316486e-15   4.2942551e-16   3.7345959e-19  -2.0365146e-18   7.9665883e-18   2.4636017e-18   5.0943077e-18  -6.7970014e-18   1.3403857e-15   4.9251188e-15   2.1150775e-14   6.7882831e-15  -9.4700945e-15  -3.1170071e-15  -7.2807082e-18   7.6642153e-19  -3.4825994e-19  -2.5474727e-18  -5.4194459e-18   9.4257276e-19   2.1450594e-14   4.3557137e-15   1.8973022e-14  -1.4850882e-15   2.0064791e-14  -2.0810743e-14   7.0949861e-19  -1.6607870e-18   1.7749960e-20  -1.1464105e-17   1.2447140e-18  -2.0933991e-18  -1.0326957e-14   5.5902998e-15   2.6589046e-14  -9.0095939e-15  -8.6920275e-15  -2.0474947e-14   6.9793913e-18  -3.6942036e-19   4.1826783e-18   3.7209336e-18  -9.2685987e-18  -7.8495899e-18   1.0906728e-03   9.7167602e-04  -1.1089005e-03  -4.2963403e-04  -4.8490408e-04  -1.5436522e-03   5.9059849e-15   5.6368409e-15   6.1707012e-15   6.7147346e-16   1.4869003e-14  -1.1632372e-14   1.2438512e-03   3.8230601e-04   8.2096748e-04  -7.9980739e-05   4.6608761e-05  -1.9024436e-03   1.4873148e-15   2.0020482e-14  -6.4580929e-16   5.4722339e-15  -4.9612261e-15  -4.1734198e-15   7.5422790e-04   2.8173204e-04   1.9891183e-04  -5.7566663e-05  -3.9592833e-05  -1.9864549e-03  -4.1130396e-15   2.2006124e-14  -8.1343355e-15  -2.7863688e-15   8.3559380e-15  -2.4779282e-14   3.8303140e-04  -1.8831178e-03   1.3011240e-03   2.1285503e-03   9.8554599e-05  -4.2540076e-04   7.9562593e-15   5.6401054e-16  -1.4797332e-14   1.5699278e-14  -1.3986902e-14  -7.1767503e-15   1.1705083e-03  -2.3426661e-04   1.1444663e-03  -5.1031397e-04   2.8496864e-03   1.6273179e-03   1.0652695e-14   1.2155371e-14   5.0697957e-15  -2.9084852e-16  -1.7865198e-14   2.2776743e-14  -1.3208399e-03   1.7840583e-03   2.8820994e-03  -1.5106050e-03  -2.3473555e-03  -2.8156408e-03  -2.1395522e-14   2.7438444e-14  -2.8035164e-15   3.2254627e-15  -3.1247406e-14  -2.8721691e-14
  -4.6926624e-15  -1.7888943e-14   4.6604696e-15   1.5336481e-14  -4.6927834e-15   2.7052254e-14   2.4746704e-18   7.8830658e-18   4.5868741e-18   2.7684424e-18  -4.5633840e-18  -9.5170115e-20  -5.3617978e-15  -1.9438102e-14   1.9845865e-15  -2.3950797e-14  -1.6908775e-14   2.3202157e-15   2.2370008e-18   7.7526323e-18   1.0950175e-17   5.8365810e-19   3.4247655e-19   3.2522732e-18   1.3290411e-14   4.2073245e-15   5.4086357e-15   1.6366650e-14  -9.4659368e-15   1.1354425e-14  -4.4167538e-18   4.9407195e-18  -8.4110907e-19   3.6431506e-18   2.8005626e-18   3.4254345e-18   3.3549086e-15  -1.5738161e-14   6.6450656e-15   1.7731123e-14   7.6771901e-15   1.2889407e-15  -8.4233235e-19   1.7217448e-18   5.4022378e-18  -3.2568870e-18  -1.3981795e-18  -2.4829640e-18   6.2279579e-16  -2.3430407e-16   1.9511601e-14  -2.2775726e-14  -1.4531137e-14  -9.5086301e-15   1.9376409e-18  -2.9147704e-18  -4.5698795e-19   2.5997912e-18   6.5037861e-18  -5.4495621e-18   7.7550537e-15   8.4778306e-15   2.4565382e-16   1.0533482e-14  -5.3756165e-15  -1.9094720e-14  -1.8230688e-18   5.6549620e-18   1.7755458e-19  -7.0658212e-18   4.0606901e-18   4.8970219e-18  -9.7723450e-04   1.6078768e-03   7.2960455e-04  -2.4786754e-04   1.2520001e-03   1.7993434e-03  -1.7581491e-14   2.3868550e-14   2.2540848e-15  -5.1463325e-15   5.4959121e-15   1.6253547e-14   1.8629242e-05  -1.4074323e-03   1.0318146e-03  -1.6448577e-03   3.9172078e-04   1.5955639e-03   3.9403511e-15  -1.5252900e-14   1.3946232e-14  -8.9607495e-15  -7.3822216e-15   4.2029086e-16  -4.9177116e-04   3.0421650e-04   7.0492706e-04  -4.5976208e-04   1.3101593e-03   1.2715244e-03  -1.0336405e-14   1.6265075e-14  -3.6860979e-15   1.5038093e-14   1.3939665e-14  -6.3711883e-15   1.5596137e-03   1.0304947e-03   3.9471464e-04   7.3504461e-05   1.3113452e-03  -1.2323016e-03   1.3156432e-14   2.0333389e-14  -1.4218312e-14  -4.2058639e-15   4.8289544e-15   1.2627187e-14  -2.1069992e-03  -1.4920817e-04   1.6540127e-03   1.1985681e-03  -1.8216488e-03  -4.2474109e-04   6.1485032e-15   1.2586868e-14  -8.9848532e-15  -3.4354109e-15  -2.0124493e-14   6.3914348e-15   3.4099345e-04  -1.8529038e-03  -1.5106050e-03   2.4174315e-03   1.2814153e-03   2.0711189e-03   1.3833129e-14  -2.1113490e-14   9.2377165e-15   1.4670940e-14   1.8654526e-14  -1.2294709e-14
   1.5110287e-14  -1.2641477e-14  -2.6272411e-14   3.2607975e-15   2.7550544e-14   2.0658623e-14   1.2503540e-17  -1.0195182e-18  -9.1558170e-19  -1.8701240e-18  -5.9636259e-18   8.6811086e-19   8.3769447e-15   5.2800909e-15   1.2341920e-14  -2.3125521e-14  -2.1763290e-14  -1.2671332e-14  -6.6055935e-18  -2.0142580e-18   4.0766130e-18   8.0761600e-18  -2.3994094e-19   7.7398015e-19  -1.3650729e-14  -4.9956532e-15  -1.0618820e-14  -5.7761074e-15   1.4967895e-14  -6.0991512e-15  -6.3264946e-18   6.0448875e-18  -9.4915264e-18  -3.0298657e-18  -1.0559347e-17   1.6642300e-18  -4.2998832e-15  -3.6989477e-15   8.1545647e-15   6.2373660e-15   3.2011318e-16  -1.1267861e-15   1.4183147e-18   7.7280084e-18  -1.7878882e-18   6.0524046e-19   6.8200897e-18  -1.2108506e-17  -6.7712046e-15  -1.7089738e-14  -7.8011893e-15   8.5438510e-15   1.4487457e-14  -6.5813744e-15   2.9747842e-18   4.4424284e-18  -5.7783168e-18   1.4979917e-17  -4.4735823e-19   3.1121796e-18  -6.0760261e-15  -6.1309935e-16   6.2917585e-16   3.5086418e-15   2.6314243e-14   1.5567755e-14   6.9570775e-19   2.8814842e-18  -4.9653772e-18  -2.2913082e-18   1.0825711e-17   8.7722065e-18  -3.0874682e-04  -1.1250912e-03  -1.6506328e-03   1.9635428e-03   5.0456169e-04   7.6293786e-04  -1.3087846e-15   5.0411382e-15   6.6267341e-16   8.8296240e-15   6.3805388e-15  -1.1252352e-14   6.3605029e-04  -2.2757969e-03  -1.0714110e-03   1.0741427e-03   7.9145833e-04   9.6037760e-04   1.0502298e-14  -2.0093509e-14  -5.5773774e-16   1.2529302e-14  -6.8381315e-15  -2.2457759e-15   7.4623173e-04  -1.1958605e-03  -8.0635540e-04   1.7781792e-03   2.6566334e-04   1.6243097e-03   1.8825143e-14  -2.2505147e-14   1.4290809e-15  -1.7133198e-14   7.1280408e-15   1.4016908e-14  -1.3158606e-03  -5.1543043e-05   1.8420976e-03   2.4711361e-04  -3.9774004e-04  -2.3905819e-05  -7.9155113e-15   2.1480913e-15  -7.1628801e-15   2.4346510e-15  -1.0339280e-14   1.4856457e-15   1.1437688e-03   1.6020333e-03   6.7324259e-04  -4.9318120e-04  -1.0890360e-03  -3.9739314e-03  -9.7729820e-15   2.0850377e-14  -5.5996026e-15  -5.2728009e-15  -6.8629526e-15  -1.8410738e-14   1.8608903e-03  -2.2252612e-03  -2.3473555e-03   1.2814153e-03   5.3782394e-03   5.6407406e-03   2.9456998e-14  -3.9505385e-15  -2.6256731e-15   1.0344203e-14   1.6240930e-14   4.1967668e-14
   2.0126040e-14   1.6533583e-16  -2.1979238e-14   6.0067162e-15   2.5017805e-14   3.7957083e-14   1.1264473e-17  -8.9009288e-18   6.7360296e-18   3.6236760e-18  -6.0558968e-18  -1.9859029e-18  -3.9661273e-15   1.5208352e-14   1.0702440e-14  -1.7429153e-14   2.2075425e-15  -1.5573695e-14  -4.7292102e-18  -1.1891162e-18   3.9986619e-19   6.8027053e-18  -4.3905616e-18  -6.3322341e-18   6.6400756e-15  -2.5238528e-15   5.1685417e-15  -1.8696101e-15  -2.8938712e-15   2.0570955e-14  -2.5586241e-18   4.6731572e-18  -1.0933825e-17  -1.1485409e-17  -4.0194513e-18   6.4129101e-18   2.1560934e-14  -9.4453932e-16  -4.1381412e-15   8.1709924e-15   6.0186432e-15   1.1261143e-14   9.2224229e-18   4.6664148e-18  -3.2810717e-18   5.4473874e-18   3.7412589e-18  -6.0245848e-18   1.5883904e-14   1.7779730e-14   8.1564366e-15  -1.6324709e-14  -4.0536893e-16   6.1783283e-16   3.2777762e-18   2.0413487e-19  -8.2376941e-19   1.2382957e-17  -8.4138292e-18   2.6841894e-18   6.9366673e-15  -1.9583377e-14  -1.0017308e-14   1.4386657e-14   2.6012205e-15   2.9438855e-14  -1.0551983e-17   3.3618338e-18  -1.1138876e-17  -8.7217892e-18   1.4579477e-17   1.9179101e-17   2.0762798e-03  -5.4036429e-04  -1.2958995e-03   5.0748029e-04   1.9099625e-03   1.0951295e-03   8.0701375e-15  -1.3669216e-14  -3.5254868e-16   4.8749438e-15   1.3716744e-14   1.0613418e-14   1.5428038e-03  -4.7982493e-04  -1.6648305e-03   3.5657181e-04   2.0604588e-03   1.8568254e-03   7.0561370e-15  -1.4373642e-14  -5.9597370e-15  -6.7413054e-15   1.1920772e-14   2.3269859e-14   9.7912720e-04  -9.7137943e-04  -1.8234948e-03   4.2179624e-04   2.3787701e-03   1.2089051e-03  -1.0913553e-14  -3.5396887e-15  -1.3528386e-14   1.1545715e-14   3.7741235e-15  -8.3063207e-15  -3.7868866e-04  -1.2229280e-04  -7.9595632e-04   6.9989665e-04  -1.7394740e-03  -1.0091792e-03   2.0652038e-15  -7.4279570e-15   1.1712634e-14   8.8373886e-15   2.8954611e-15  -9.3490752e-15  -7.9544205e-04   2.9538094e-03   2.0898780e-03  -2.8366810e-03  -1.8324081e-03  -2.7747474e-03  -1.0578412e-14   1.8504531e-14  -1.2834358e-14  -1.2989457e-14  -2.1969655e-14   8.9696160e-15   7.4834273e-04  -3.6862030e-03  -2.8156408e-03   2.0711189e-03   5.6407406e-03   8.5507004e-03   2.4365450e-14  -3.5074352e-14  -2.4834128e-15  -5.0906597e-15   2.4454057e-14   4.0727939e-14
   1.5267926e-03  -2.5660489e-03  -1.6656359e-03   2.0757175e-03   1.4262112e-03   2.5422232e-03   3.8043124e-14  -2.1005089e-14   1.7431273e-15  -7.8973163e-15   1.7511502e-14   1.1220166e-14  -1.4040560e-03   1.2127517e-03   1.2062970e-03  -1.6482699e-03   9.7834109e-05   8.9361984e-04  -1.7914927e-14   1.3889985e-14  -2.1028468e-15   1.0783571e-15  -8.4411773e-15   4.2602338e-15  -6.5189329e-04   1.5876019e-03   1.4449075e-03  -2.1326460e-04  -2.9769859e-03  -4.6146265e-03   2.6995050e-15   1.3202828e-14  -4.6256846e-15   1.1704016e-14  -2.0649768e-14  -2.3718843e-14   4.5202931e-04   1.2208374e-03   1.1499392e-03   1.2534168e-03  -9.8554505e-04  -3.5559318e-03  -7.3574109e-15   2.5942824e-14   4.0807941e-15   9.3872667e-15  -1.9798982e-14  -2.3094245e-14   5.7293471e-04  -5.3553447e-04  -8.6496406e-04   9.6247005e-04   3.0931640e-04   9.3213465e-04   1.5104806e-14  -1.5922734e-14   1.3522846e-14   1.1550595e-15   1.0559783e-14   6.7022990e-15   1.6670825e-03  -5.4003248e-04  -1.9419955e-03  -2.2597349e-04  -1.4538560e-04  -9.1374781e-04   3.1273722e-14  -1.0106489e-14  -6.7577927e-15  -8.0816095e-15   1.2414076e-14  -1.6301936e-14  -8.2599215e-15   3.4794004e-15   6.6858689e-15  -3.4911955e-15  -6.3375946e-15  -7.4278759e-15   3.6385755e-06   4.2924546e-07  -3.1675230e-07   2.3007923e-06  -2.4616583e-06  -2.5872624e-06  -5.4537401e-15   4.7814165e-15   9.2219280e-15   9.8618464e-15   7.4361193e-15   1.1032779e-14   4.5229678e-06   6.9695843e-07  -1.7091598e-06   4.7839959e-07  -9.2943980e-07  -9.3611031e-07   2.2511977e-14  -2.4915838e-15   2.5273348e-15   5.0373608e-15   5.1073431e-15   3.2088609e-15   2.9986682e-06   3.1795031e-07  -5.9727464e-07   1.2045184e-06  -1.3283871e-06  -1.3562223e-06  -6.7647791e-15   1.2802229e-14   4.0351585e-15  -5.5613383e-15  -1.4329925e-14  -4.6404830e-15   8.6660454e-07  -1.3735078e-06   5.6655140e-07   3.8304390e-07   1.2773513e-06   2.1841229e-06  -1.4546548e-14  -3.5367199e-15   9.9787259e-15   2.2353665e-16  -1.5365031e-14  -6.6937148e-15  -4.6344059e-06   2.3783940e-06  -1.6955825e-06  -4.2210203e-06   9.8606640e-07  -5.8053437e-07   3.2889556e-14  -3.2140604e-14  -2.1395522e-14   1.3833129e-14   2.9456998e-14   2.4365450e-14   9.8671726e-03  -6.2424033e-07   3.5722847e-07   3.3249582e-06  -2.1605261e-06  -1.6224494e-06
   1.2953606e-03   1.8498831e-03   1.8380268e-03  -1.1672476e-03  -1.3709830e-03  -4.3520678e-03  -8.5951851e-15   3.9826050e-14  -6.3766565e-15   1.1275850e-15  -1.9244625e-14  -1.2136048e-14   9.1644749e-04   5.3854755e-04   1.7257307e-03  -2.8762674e-03  -3.8884567e-04  -7.4682206e-04   4.5775349e-15  -1.7741763e-14  -6.5754735e-15  -1.3560362e-14  -8.5245443e-15   1.9645639e-15  -1.4831086e-04   6.9713049e-04   1.2086650e-03  -1.1810658e-03   1.0899297e-03   4.2018638e-04  -1.3731306e-15   3.3379500e-14   1.2646760e-15  -3.1689926e-15  -5.5491158e-15   6.1851624e-15  -1.6678517e-03   2.5716034e-03   2.9366374e-03  -2.2261072e-03  -2.4880631e-03  -3.2955461e-03  -3.2927598e-14   2.4917046e-14   6.5426540e-15  -8.3015267e-16  -2.0580875e-14  -1.3660465e-14  -2.5000512e-04  -1.2544224e-03  -5.5538526e-04   1.4858037e-03  -2.5404500e-04  -1.7460035e-04   1.2617780e-15  -1.6588975e-14  -1.2360425e-14   1.1373442e-14   9.3336396e-15  -9.2332258e-15   1.5987830e-04   3.2000709e-04   1.4903959e-03   2.6068913e-05  -7.9588574e-04  -1.2134807e-03  -9.6885187e-15   2.3166906e-14  -3.1966230e-15   1.0771247e-14  -1.9541637e-14  -1.1165857e-14   1.0240018e-14   1.1554534e-14  -8.2742835e-15  -2.7552503e-15   1.1586976e-14   6.0327360e-15  -1.5029461e-06  -2.1959958e-06  -3.2891852e-06  -2.4156080e-06   1.7165120e-06  -1.9584558e-06   1.7497724e-14   8.3016642e-15   1.4713596e-14  -1.2564410e-14  -1.2534946e-14  -5.6963606e-15  -1.1562033e-06  -4.2679554e-06  -6.3761263e-06  -8.8110689e-07   1.8375904e-06  -4.3178705e-06   2.0830012e-15   6.2315779e-15  -8.4902493e-15   1.4599472e-14  -1.0818318e-14  -1.8057242e-14  -9.5300474e-07  -2.3482439e-06  -3.5196425e-06  -1.3203809e-06   1.2972751e-06  -2.1579270e-06   9.8538584e-15  -1.2657577e-15   1.1506416e-14   1.4953833e-14  -1.5067111e-14  -1.5934062e-14   1.5164863e-06  -1.3033081e-06  -2.7194120e-06   3.6169487e-07  -5.7042302e-07  -2.5724014e-07   1.1175534e-14  -3.6390781e-15  -1.1513163e-14  -5.9242695e-15  -7.1336400e-15  -7.6912520e-15  -1.2290935e-06   3.1518244e-06   6.2595634e-06   2.7398623e-06  -4.7391338e-07   7.9985846e-07   5.2277539e-15   3.2574198e-14   2.7438444e-14  -2.1113490e-14  -3.9505385e-15  -3.5074352e-14  -6.2424033e-07   9.8593731e-03  -5.2631656e-06  -2.8234056e-06   1.5088147e-06  -1.9737571e-06
  -7.1544121e-04   4.8361797e-04   2.2093938e-03  -2.1181935e-03   1.7570359e-04   8.7392313e-04   5.9311452e-15   5.2519960e-15   2.0295238e-14  -3.5503999e-15  -1.2977314e-14   2.3458970e-14   4.9768092e-04   2.3783654e-03   2.8882903e-03  -1.7852471e-03  -1.8889922e-03  -3.9033087e-03  -9.0872692e-15   8.8100516e-15  -2.3834260e-14   1.7512223e-16  -1.9243739e-14  -1.8325786e-14  -7.0232710e-05  -4.6061196e-04   2.2975457e-04  -4.4603352e-04  -2.2012061e-03  -1.6558766e-03  -8.3518027e-15  -1.9971745e-14   2.1406598e-14  -1.2820085e-14  -1.0191224e-14  -4.7023833e-15   1.7035087e-03  -8.0720351e-04  -1.2721427e-03  -9.0354087e-05   2.1440725e-03   2.4017399e-03   2.6111346e-14  -9.0011532e-15   2.1973510e-14  -6.8228054e-15   1.7797429e-14   2.5195333e-14  -1.3844685e-03   7.3421678e-04  -1.6770994e-04   2.3449947e-04  -9.0900992e-04   6.8577763e-04  -9.1386367e-15  -9.6875459e-15  -4.3408382e-15  -1.1759844e-14   7.1241033e-15  -9.4430182e-15   4.2655591e-04   2.0951167e-03   5.9656302e-04  -2.6253386e-03  -1.2781014e-03  -3.0338270e-03  -8.7820403e-15   1.0035985e-14   2.8193930e-14  -9.5003235e-15  -5.7130194e-16  -2.4405234e-15  -4.6784978e-15  -8.6506390e-15   1.6350504e-15  -5.5114837e-15   4.7434016e-16   6.5993478e-15   1.2588536e-06  -4.2884562e-06  -8.8120895e-07   3.2711888e-06  -3.3218896e-06  -1.5088582e-06  -6.6993137e-15   1.2703871e-14   1.0247313e-15  -1.8492885e-14  -1.4728400e-14  -2.0150457e-14  -1.9800805e-07  -7.3345157e-06  -2.7882267e-06   1.5701894e-06  -9.1454602e-07  -1.3909576e-06  -5.6162173e-15  -1.2332416e-14  -1.1511094e-14  -5.9975944e-15   8.7025932e-15   1.3951104e-14   4.3915384e-07  -4.1769257e-06  -1.2857508e-06   1.9684210e-06  -1.6704210e-06  -1.1885529e-06  -6.7249783e-15   1.1262867e-14   6.4188494e-16   7.9538109e-15   8.7319706e-15   4.4902815e-15  -1.7900758e-06  -1.2247999e-06  -1.0416903e-06   5.9664538e-07   1.8333868e-06  -1.3010869e-06  -4.8869768e-15   1.9941047e-14   7.3235538e-15  -1.8544486e-14  -2.0006035e-15  -1.4657988e-14   1.2461323e-06   4.3939173e-06   1.5227395e-06  -5.5065653e-06   1.3880875e-06   3.9835746e-06  -1.0879785e-14  -1.4187946e-14  -2.8035164e-15   9.2377165e-15  -2.6256731e-15  -2.4834128e-15   3.5722847e-07  -5.2631656e-06   9.8610537e-03   4.5860853e-06  -2.9041892e-06  -2.7670931e-06
   6.0524811e-04  -3.8577070e-04  -8.0469942e-04   3.5013186e-04   2.8541579e-03   3.1749824e-03   7.8015176e-15   6.3456824e-16  -1.1632892e-14   1.5177139e-14  -1.4127085e-15   2.6315011e-14  -8.3448853e-04  -8.7567624e-04   7.3545353e-04   7.0366734e-04  -5.5358553e-04   1.0508145e-04   1.0608548e-15  -4.8403698e-15   5.3819571e-15   4.0096082e-15  -1.9417031e-14  -3.4900669e-15   2.3956692e-03  -1.7013391e-03  -1.8696093e-03   3.7873033e-04   3.5578535e-03   1.6618538e-03   1.5415476e-14  -7.7368721e-15   5.1098149e-15   2.3185843e-14   1.9011215e-14   1.0188052e-14  -1.1112788e-03  -1.2719407e-04   4.8658940e-04   4.4929330e-04  -2.2877858e-03  -6.3949079e-04   5.5790586e-15  -1.1530372e-14   1.2427045e-14   1.2632357e-14  -1.2230712e-14  -1.1265732e-14  -1.0424493e-03  -2.7887316e-03   1.0130299e-03   6.9462870e-04   4.1680502e-05   1.7295028e-03   1.3798439e-14  -1.7271964e-14   1.3929240e-14   1.6100937e-14  -1.3204298e-14  -8.6576306e-15  -7.0941337e-04   7.8931241e-04   1.8342677e-04  -1.2749862e-03  -3.3200324e-03  -3.5656199e-03  -1.7325614e-14   6.2828989e-15  -4.9994677e-15   2.3937758e-14  -2.9230849e-16  -2.2114866e-14   1.1225107e-15  -1.6575915e-14  -1.6182305e-14   1.9362494e-14   2.4402947e-15   1.4712523e-14   3.5148082e-06  -2.5258998e-06   4.5346504e-06  -1.3432144e-06  -1.1186677e-06  -3.7179786e-06   5.2658981e-15  -1.6914798e-14  -6.5087948e-15   5.7766114e-15   1.2821341e-14   4.8827185e-15   1.6427544e-06  -9.8689360e-07   2.7819409e-06   2.1780265e-07   6.0836326e-07  -1.1885553e-06   8.5820851e-16   4.7786761e-16  -3.4303001e-15  -7.3736190e-15  -8.1630194e-15   8.6726986e-15   2.0030559e-06  -1.3929519e-06   2.7994357e-06  -4.7411343e-07  -4.5233810e-07  -1.9626737e-06  -3.2968850e-15   1.1650146e-14   3.3931173e-15  -1.1447920e-14  -8.3722007e-15  -1.8760735e-14  -1.4327631e-06   5.2664456e-07  -1.2930644e-06   6.2176774e-07  -2.4086144e-06   1.5144286e-06  -6.2943483e-15   1.2315955e-14   9.6294729e-15  -1.1792663e-14  -1.7287400e-15  -4.6910938e-15  -1.9544668e-06   2.5339325e-06  -3.1476017e-06   1.2725680e-06   6.8932742e-06   2.4364327e-06   2.5960692e-15  -1.8759781e-14   3.2254627e-15   1.4670940e-14   1.0344203e-14  -5.0906597e-15   3.3249582e-06  -2.8234056e-06   4.5860853e-06   9.8610859e-03  -3.5156183e-06  -3.6299429e-06
   8.8697716e-04  -1.3361843e-03  -1.1589270e-03   3.4939133e-04   1.2344188e-03   7.3019074e-04   1.9038596e-15   1.9730046e-17  -6.9707037e-15   1.9471566e-14   2.2552310e-14  -6.4158577e-15  -1.2644086e-03   5.9520741e-04   3.6865041e-04  -9.9873263e-05  -2.3184898e-03  -1.5337080e-03  -1.6344164e-14  -1.6333325e-15  -4.1089920e-15   1.4917577e-15  -1.2922014e-14  -3.8694855e-15  -1.1007393e-03  -2.5854887e-03   1.0324125e-03   1.1658829e-03  -2.2857596e-04   1.3047389e-03   1.6476030e-14  -1.4592826e-14   1.0661707e-14   8.3764959e-15   9.5924031e-15  -1.3188351e-14   2.6374238e-04   1.7654591e-03  -4.3098316e-04  -2.1459802e-04  -8.9401680e-04  -1.6193106e-03  -1.4155668e-14   6.7632014e-15   6.0820397e-15  -1.7907787e-14   2.2858090e-14   2.3448338e-15  -2.4626293e-03   9.2169669e-04   1.8743067e-03  -6.8907245e-04  -5.6380539e-03  -3.8276864e-03  -1.5038776e-14  -1.2311791e-14   6.3327227e-15   2.8329822e-15  -1.4965868e-14  -2.0084696e-14  -7.1884596e-04   2.7260745e-04   2.3489470e-04   8.0084002e-04   3.9636437e-04   1.8941045e-03   1.1938183e-14   4.2117207e-15   5.1898850e-15  -7.0441095e-16   2.9419013e-14   2.1431034e-14  -8.2093664e-16   1.2670528e-14   1.4397430e-14   6.4119568e-15  -2.7187850e-15  -2.2469001e-15  -1.3976011e-06   6.5140578e-07  -1.9724827e-06  -4.9920940e-06  -2.7090215e-06   3.4181993e-06  -5.5712956e-16  -1.5429460e-14  -3.9658915e-15   1.4866053e-14   1.0593717e-14   9.3386485e-15   9.1066585e-08   8.1607077e-07   3.7960255e-07  -3.1065557e-06  -5.3601738e-07   1.5445825e-06   1.4153086e-16   7.0536962e-15   1.2303079e-14  -2.3762857e-15  -4.2967663e-15  -1.0140930e-14  -6.2853410e-07   5.9670315e-07  -7.8289679e-07  -2.9999946e-06  -1.3063519e-06   2.0252489e-06   1.1500575e-14   9.1449002e-15  -2.6346426e-15  -3.5031240e-15   9.9329294e-15  -3.8216341e-15  -3.1416177e-07   1.0226314e-06  -1.8479878e-07   3.3847877e-06   7.4696982e-07   5.0500838e-07  -7.8198763e-17   2.0376310e-14  -7.4807462e-16  -8.3508508e-15  -4.2146777e-15   1.6656888e-15   2.9727030e-06  -2.4625422e-06   3.9074151e-06  -3.3868132e-07   2.7849053e-06  -5.5874670e-06   2.7432868e-14  -9.7646996e-15  -3.1247406e-14   1.8654526e-14   1.6240930e-14   2.4454057e-14  -2.1605261e-06   1.5088147e-06  -2.9041892e-06  -3.5156183e-06   9.8594819e-03   4.7194789e-06
   1.0126729e-03  -1.1302891e-04  -1.1550079e-03  -1.6056950e-03   3.3729485e-04   7.4110606e-04   1.9029917e-14  -1.7740732e-14   6.2870607e-15  -1.1126854e-14   2.0359566e-15   3.4213121e-14  -3.5020106e-04   1.9924036e-03   2.3194961e-03  -1.8272657e-03  -1.4046126e-03  -3.4669689e-03  -1.9905686e-14   2.0930999e-14  -2.5463275e-15   3.9693136e-15  -2.0332163e-14  -2.5080577e-14   1.4909665e-03  -4.2409224e-04  -6.0622144e-04   1.3931300e-03   1.8888871e-03   1.0852135e-03   1.6188656e-14  -1.7048736e-15   1.4435335e-15   4.6926936e-15   1.3184893e-14   3.0563783e-14   1.4439827e-03  -1.4137153e-03  -8.2111420e-04   1.3856496e-03  -8.3114771e-04  -1.4019031e-03   4.6470496e-15  -1.2224598e-14  -1.5088317e-14  -1.9164610e-15   1.0185177e-14   7.3255258e-15   9.8868983e-04  -1.6296058e-03  -1.6903244e-03   2.1247627e-04   2.0081439e-03   2.1393117e-03   2.1073139e-15  -1.6913968e-14  -7.8061409e-15  -1.9528721e-15   1.3473941e-14   4.6736400e-15  -6.3590246e-04  -1.5637901e-03   5.6878764e-04   4.5777244e-04   2.2093713e-03   4.7681788e-03   1.3741894e-14  -1.7374837e-14  -9.8775061e-15   3.0167714e-15   4.8508116e-15   4.1405725e-14   1.1778027e-15  -1.3044660e-15  -8.5947123e-15  -7.9468829e-15   1.5391121e-15  -1.9029644e-14  -4.2568041e-07  -5.6138716e-07  -2.9351427e-06  -2.7607344e-06   4.6455313e-06   3.5009076e-06   4.4230519e-15  -2.2762521e-15   7.6965693e-15  -1.0299070e-14   2.2107058e-14   1.9654659e-15   1.1370643e-06  -2.9779705e-06  -2.7588546e-06  -2.7051013e-07   2.7217525e-06   2.8466834e-06  -1.0309453e-15  -1.7943611e-14  -1.9769596e-14   5.8448183e-15   1.4693036e-14   1.4147611e-14   6.5599940e-08  -1.2390376e-06  -2.1266429e-06  -1.3330664e-06   2.8325391e-06   2.4201096e-06  -6.6269084e-15  -1.6801185e-14  -3.0256243e-15   1.3140872e-14   1.2241433e-14   1.4688961e-14  -1.0489939e-06  -2.3467767e-06   8.3213669e-07   8.2712461e-08  -1.3306760e-06   1.1929577e-07  -2.0308710e-15   2.9593037e-15   1.5817417e-14   2.8759348e-15   9.5771188e-15   4.9805606e-15   3.4551720e-06   3.4082416e-06   1.3206779e-06   4.2237065e-06  -3.2959471e-06  -4.0944462e-06  -8.1193208e-16  -3.5086679e-14  -2.8721691e-14  -1.2294709e-14   4.1967668e-14   4.0727939e-14  -1.6224494e-06  -1.9737571e-06  -2.7670931e-06  -3.6299429e-06   4.7194789e-06   9.8667474e-03

